Graph-based Motion Planning for Automated Vehicles using Multi-model Branching and Admissible Heuristics

Automated driving in urban scenarios requires efficient planning algorithms able to handle complex situations in real-time. A popular approach is to use graph-based planning methods in order to obtain a rough trajectory which is subsequently optimized. A key aspect is the generation of trajectories implementing comfortable and safe behavior already during graph-search while keeping computation times low. To capture this aspect, on the one hand, a branching strategy is presented in this work that leads to better performance in terms of quality of resulting trajectories and runtime. On the other hand, admissible heuristics are shown which guide the graph-search efficiently, where the solution remains optimal.

==> ArchitecurePicture.tex <==
	\begin{tikzpicture}%[scale=0.5]
	\definecolor{compcolor}{RGB}{224,224,224};
	
	\tikzstyle{section} = [fill=compcolor, draw,rectangle,rounded corners,minimum width=2.25cm,minimum height=1.5cm, align=left,text depth = 1.5cm, draw,anchor=north, inner sep=0.1cm];
	
	\tikzstyle{subsection} = [fill=white,draw,anchor=south,rectangle,rounded corners,dashed,minimum width=2.0cm,minimum height=0.5cm, align=left];
	
%	\newcommand{\comp}[5]{
%		\node[fill=compcolor,section,align=left] (#3) at (#1,#2) {};
%		\node [anchor=north ,inner sep=0.2cm] at (#3.north){{#3}};	
%		\node[fill=white,subsection,anchor=south,shift={(0,0.2)}] (innerbox) at
%		(#3.south){#4};}
		
	
	% \compsmall{2.5}{0}{Trajektorienplanung}{}{};
	\node[section, minimum width=3.9cm, minimum height=2.25cm, text depth = 1.5cm, label={[shift={(18.5ex,-6.25ex)}, align=left]north west: Graph-based \\ Behavior Planning}] (BehaviorPlanning) at (-1.75,0.0) {};
	\node[subsection,shift={(0,0.8)}, minimum width=3.7cm] (innerboxone) at (BehaviorPlanning.south){\footnotesize {Branching Strategy (Sec. \ref{subsec:contextAwareBranching})}};
	\node[subsection,shift={(0,-0.65)}] (innerboxtwo) at (innerboxone.south){\footnotesize {Costs and Heuristics (Sec. \ref{subsec:heuristicFunctions})}};
	\node[section, minimum width=1.5cm,text depth = 0.0cm, minimum height=1.0cm] (TrajectoryPlanning) at (1.5,-0.65) {Trajectory\\Planning};
	% \node[subsection, shift={(0,0.15)}] (innerboxone) at (TrajectoryPlanning.south){Sampling of\\Polynomials};	
	
	
	\node[fit=(BehaviorPlanning)(TrajectoryPlanning),dashed,draw,rounded corners,inner sep=0.4cm, shift={(0,0.2)}, label={[shift={(25ex,-4ex)}]north west: Motion Planning (Sec. \ref{sec:methodology})}](MotionPlanning){};
	
	\node[rectangle,rounded corners,fill=compcolor,draw,xshift=-0.675cm] at(MotionPlanning.west)(envdata){\rotatebox[]{90} {Environmental Data}};

	\node[rectangle,rounded corners,fill=compcolor,draw,xshift=0.675cm]
	at(MotionPlanning.east)(controller){\rotatebox[]{90} {Controller}};	
	
	\path[-latex',draw, line width=0.75pt](MotionPlanning)--(controller);
	\path[-latex',draw, line width=0.75pt](envdata)--(MotionPlanning);
	\path[-latex',draw, line width=0.75pt](BehaviorPlanning)--(TrajectoryPlanning);
	
	\end{tikzpicture}

==> eval_result.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.51111}%
\definecolor{mycolor2}{rgb}{0.00000,0.00000,0.53333}%
\definecolor{mycolor3}{rgb}{0.00000,0.00000,0.55556}%
\definecolor{mycolor4}{rgb}{0.00000,0.02222,1.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.04444,1.00000}%
\definecolor{mycolor6}{rgb}{0.00000,0.06667,1.00000}%
\definecolor{mycolor7}{rgb}{0.00000,0.08889,1.00000}%
\definecolor{mycolor8}{rgb}{0.00000,0.11111,1.00000}%
\definecolor{mycolor9}{rgb}{0.00000,0.13333,1.00000}%
\definecolor{mycolor10}{rgb}{0.00000,0.15556,1.00000}%
\definecolor{mycolor11}{rgb}{0.00000,0.17778,1.00000}%
\definecolor{mycolor12}{rgb}{0.00000,0.20000,1.00000}%
\definecolor{mycolor13}{rgb}{0.00000,0.22222,1.00000}%
\definecolor{mycolor14}{rgb}{0.00000,0.24444,1.00000}%
\definecolor{mycolor15}{rgb}{0.00000,0.26667,1.00000}%
\definecolor{mycolor16}{rgb}{0.00000,0.28889,1.00000}%
\definecolor{mycolor17}{rgb}{0.00000,0.31111,1.00000}%
\definecolor{mycolor18}{rgb}{0.00000,0.33333,1.00000}%
\definecolor{mycolor19}{rgb}{0.00000,0.35556,1.00000}%
\definecolor{mycolor20}{rgb}{0.00000,0.37778,1.00000}%
\definecolor{mycolor21}{rgb}{0.00000,0.40000,1.00000}%
\definecolor{mycolor22}{rgb}{0.00000,0.42222,1.00000}%
\definecolor{mycolor23}{rgb}{0.00000,0.44444,1.00000}%
\definecolor{mycolor24}{rgb}{0.00000,0.46667,1.00000}%
\definecolor{mycolor25}{rgb}{0.00000,0.48889,1.00000}%
\definecolor{mycolor26}{rgb}{0.00000,0.51111,1.00000}%
\definecolor{mycolor27}{rgb}{0.00000,0.53333,1.00000}%
\definecolor{mycolor28}{rgb}{0.00000,0.55556,1.00000}%
\definecolor{mycolor29}{rgb}{0.00000,0.57778,1.00000}%
\definecolor{mycolor30}{rgb}{0.00000,0.60000,1.00000}%
\definecolor{mycolor31}{rgb}{0.00000,0.62222,1.00000}%
\definecolor{mycolor32}{rgb}{0.00000,0.64444,1.00000}%
\definecolor{mycolor33}{rgb}{0.00000,0.66667,1.00000}%
\definecolor{mycolor34}{rgb}{0.00000,0.68889,1.00000}%
\definecolor{mycolor35}{rgb}{0.00000,0.71111,1.00000}%
\definecolor{mycolor36}{rgb}{0.00000,0.73333,1.00000}%
\definecolor{mycolor37}{rgb}{0.00000,0.75556,1.00000}%
\definecolor{mycolor38}{rgb}{0.00000,0.77778,1.00000}%
\definecolor{mycolor39}{rgb}{0.00000,0.80000,1.00000}%
\definecolor{mycolor40}{rgb}{0.00000,0.82222,1.00000}%
\definecolor{mycolor41}{rgb}{0.00000,0.84444,1.00000}%
\definecolor{mycolor42}{rgb}{0.00000,0.86667,1.00000}%
\definecolor{mycolor43}{rgb}{0.00000,0.88889,1.00000}%
\definecolor{mycolor44}{rgb}{0.00000,0.91111,1.00000}%
\definecolor{mycolor45}{rgb}{0.00000,0.93333,1.00000}%
\definecolor{mycolor46}{rgb}{0.00000,0.95556,1.00000}%
\definecolor{mycolor47}{rgb}{0.00000,0.97778,1.00000}%
\definecolor{mycolor48}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor49}{rgb}{0.02222,1.00000,0.97778}%
\definecolor{mycolor50}{rgb}{0.04444,1.00000,0.95556}%
\definecolor{mycolor51}{rgb}{0.06667,1.00000,0.93333}%
\definecolor{mycolor52}{rgb}{0.08889,1.00000,0.91111}%
\definecolor{mycolor53}{rgb}{0.11111,1.00000,0.88889}%
\definecolor{mycolor54}{rgb}{0.13333,1.00000,0.86667}%
\definecolor{mycolor55}{rgb}{0.15556,1.00000,0.84444}%
\definecolor{mycolor56}{rgb}{0.17778,1.00000,0.82222}%
\definecolor{mycolor57}{rgb}{0.20000,1.00000,0.80000}%
\definecolor{mycolor58}{rgb}{0.22222,1.00000,0.77778}%
\definecolor{mycolor59}{rgb}{0.24444,1.00000,0.75556}%
\definecolor{mycolor60}{rgb}{0.26667,1.00000,0.73333}%
\definecolor{mycolor61}{rgb}{0.28889,1.00000,0.71111}%
\definecolor{mycolor62}{rgb}{0.31111,1.00000,0.68889}%
\definecolor{mycolor63}{rgb}{0.33333,1.00000,0.66667}%
\definecolor{mycolor64}{rgb}{0.35556,1.00000,0.64444}%
\definecolor{mycolor65}{rgb}{0.37778,1.00000,0.62222}%
\definecolor{mycolor66}{rgb}{0.40000,1.00000,0.60000}%
\definecolor{mycolor67}{rgb}{0.42222,1.00000,0.57778}%
\definecolor{mycolor68}{rgb}{0.44444,1.00000,0.55556}%
\definecolor{mycolor69}{rgb}{0.46667,1.00000,0.53333}%
\definecolor{mycolor70}{rgb}{0.48889,1.00000,0.51111}%
\definecolor{mycolor71}{rgb}{0.51111,1.00000,0.48889}%
\definecolor{mycolor72}{rgb}{0.53333,1.00000,0.46667}%
\definecolor{mycolor73}{rgb}{0.55556,1.00000,0.44444}%
\definecolor{mycolor74}{rgb}{0.57778,1.00000,0.42222}%
\definecolor{mycolor75}{rgb}{0.60000,1.00000,0.40000}%
\definecolor{mycolor76}{rgb}{0.62222,1.00000,0.37778}%
\definecolor{mycolor77}{rgb}{0.64444,1.00000,0.35556}%
\definecolor{mycolor78}{rgb}{0.66667,1.00000,0.33333}%
\definecolor{mycolor79}{rgb}{0.68889,1.00000,0.31111}%
\definecolor{mycolor80}{rgb}{0.71111,1.00000,0.28889}%
\definecolor{mycolor81}{rgb}{0.73333,1.00000,0.26667}%
\definecolor{mycolor82}{rgb}{0.75556,1.00000,0.24444}%
\definecolor{mycolor83}{rgb}{0.77778,1.00000,0.22222}%
\definecolor{mycolor84}{rgb}{0.82222,1.00000,0.17778}%
\definecolor{mycolor85}{rgb}{0.84444,1.00000,0.15556}%
\definecolor{mycolor86}{rgb}{0.86667,1.00000,0.13333}%
\definecolor{mycolor87}{rgb}{0.88889,1.00000,0.11111}%
\definecolor{mycolor88}{rgb}{0.91111,1.00000,0.08889}%
\definecolor{mycolor89}{rgb}{0.93333,1.00000,0.06667}%
\definecolor{mycolor90}{rgb}{0.95556,1.00000,0.04444}%
\definecolor{mycolor91}{rgb}{0.97778,1.00000,0.02222}%
\definecolor{mycolor92}{rgb}{1.00000,1.00000,0.00000}%
\definecolor{mycolor93}{rgb}{1.00000,0.97778,0.00000}%
\definecolor{mycolor94}{rgb}{1.00000,0.95556,0.00000}%
\definecolor{mycolor95}{rgb}{1.00000,0.93333,0.00000}%
\definecolor{mycolor96}{rgb}{1.00000,0.91111,0.00000}%
\definecolor{mycolor97}{rgb}{1.00000,0.88889,0.00000}%
\definecolor{mycolor98}{rgb}{1.00000,0.86667,0.00000}%
\definecolor{mycolor99}{rgb}{1.00000,0.82222,0.00000}%
\definecolor{mycolor100}{rgb}{1.00000,0.77778,0.00000}%
\definecolor{mycolor101}{rgb}{1.00000,0.42222,0.00000}%
\definecolor{mycolor102}{rgb}{1.00000,0.37778,0.00000}%
\definecolor{mycolor103}{rgb}{1.00000,0.33333,0.00000}%
\definecolor{mycolor104}{rgb}{1.00000,0.28889,0.00000}%
\definecolor{mycolor105}{rgb}{1.00000,0.11111,0.00000}%
\definecolor{mycolor106}{rgb}{0.97778,0.00000,0.00000}%
\definecolor{mycolor107}{rgb}{0.95556,0.00000,0.00000}%
\definecolor{mycolor108}{rgb}{0.93333,0.00000,0.00000}%
\definecolor{mycolor109}{rgb}{0.91111,0.00000,0.00000}%
\definecolor{mycolor110}{rgb}{0.88889,0.00000,0.00000}%
\definecolor{mycolor111}{rgb}{0.86667,0.00000,0.00000}%
\definecolor{mycolor112}{rgb}{0.82222,0.00000,0.00000}%
\definecolor{mycolor113}{rgb}{0.77778,0.00000,0.00000}%
\definecolor{mycolor114}{rgb}{0.68889,0.00000,0.00000}%
\definecolor{mycolor115}{rgb}{0.64444,0.00000,0.00000}%
\definecolor{mycolor116}{rgb}{0.55556,0.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\columnwidth,
height=0.5\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
axis on top,
xmin=571188.818949,
xmax=571428.818949,
ymin=5364117.459721,
ymax=5364237.459721,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xtick = \empty, ytick = \empty, clip=true
]
\addplot [forget plot] graphics [xmin=571188.8, xmax=571429, ymin=5364117.4, ymax=5364237.6] {eval_result-1.png};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
571311.468933785	5364177.93677513\\
571311.066906345	5364175.97759828\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
571311.468933785	5364177.93677513\\
571306.570991655	5364178.94184372\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
571306.168964215	5364176.98266687\\
571311.066906345	5364175.97759828\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
571306.570991655	5364178.94184372\\
571306.168964215	5364176.98266687\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
571306.369977935	5364177.9622553\\
571308.61793528	5364176.48013257\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
571306.369977935	5364177.9622553\\
571309.01996272	5364178.43930943\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
571308.61793528	5364176.48013257\\
571309.01996272	5364178.43930943\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
572217.221181	5364077.65481\\
572216.790469	5364077.90995\\
572216.358739	5364078.16316\\
572215.92601	5364078.41449\\
572215.492305	5364078.66395\\
572215.057645	5364078.9116\\
572214.622052	5364079.15747\\
572214.185549	5364079.40161\\
572213.748156	5364079.64404\\
572213.309895	5364079.88481\\
572212.870789	5364080.12396\\
572212.43086	5364080.36152\\
572211.990128	5364080.59753\\
572211.548616	5364080.83204\\
572211.106346	5364081.06508\\
572210.66334	5364081.29669\\
572210.219618	5364081.5269\\
572209.775204	5364081.75576\\
572209.330119	5364081.98331\\
572208.884385	5364082.20958\\
572208.438024	5364082.43461\\
572207.991056	5364082.65845\\
572207.543503	5364082.88112\\
572207.095365	5364083.10262\\
572206.646638	5364083.32297\\
572206.19732	5364083.54214\\
572205.747405	5364083.76014\\
572205.29689	5364083.97695\\
572204.845771	5364084.19259\\
572204.394044	5364084.40703\\
572203.941705	5364084.62027\\
572203.488751	5364084.83232\\
572203.035176	5364085.04316\\
572202.580978	5364085.25278\\
572202.126152	5364085.46113\\
572201.670695	5364085.66816\\
572201.214602	5364085.87384\\
572200.757869	5364086.07811\\
572200.300493	5364086.28092\\
572199.84247	5364086.48224\\
572199.383796	5364086.682\\
572198.924466	5364086.88018\\
572198.464477	5364087.07671\\
572198.003825	5364087.27156\\
572197.542512	5364087.46471\\
572197.08054	5364087.65617\\
572196.617915	5364087.84594\\
572196.154641	5364088.03403\\
572195.690723	5364088.22045\\
572195.226164	5364088.40522\\
572194.76097	5364088.58833\\
572194.295144	5364088.76979\\
572193.828691	5364088.94962\\
572193.361616	5364089.12782\\
572192.893922	5364089.3044\\
572192.425615	5364089.47936\\
572191.956698	5364089.65273\\
572191.487176	5364089.82451\\
572191.017053	5364089.99471\\
572190.546335	5364090.16335\\
572190.075024	5364090.33043\\
572189.603127	5364090.49596\\
572189.130646	5364090.65996\\
572188.657586	5364090.82244\\
572188.183953	5364090.98339\\
572187.709751	5364091.14275\\
572187.234988	5364091.3004\\
572186.759669	5364091.45622\\
572186.2838	5364091.61012\\
572185.807389	5364091.76197\\
572185.330441	5364091.91173\\
572184.852963	5364092.05955\\
572184.374961	5364092.20564\\
572183.896441	5364092.35022\\
572183.417411	5364092.49347\\
572182.937875	5364092.63555\\
572182.457841	5364092.7763\\
572181.977315	5364092.91547\\
572181.496303	5364093.05282\\
572181.014811	5364093.18812\\
572180.532847	5364093.32117\\
572180.050415	5364093.45211\\
572179.567523	5364093.58116\\
572179.084177	5364093.70856\\
572178.600384	5364093.83454\\
572178.116148	5364093.95929\\
572177.631478	5364094.08274\\
572177.146379	5364094.20472\\
572176.660858	5364094.32505\\
572176.17492	5364094.44355\\
572175.688573	5364094.56005\\
572175.201822	5364094.67442\\
572174.714674	5364094.78674\\
572174.227136	5364094.89714\\
572173.739213	5364095.00576\\
572173.250912	5364095.11273\\
572172.76224	5364095.21816\\
572172.273202	5364095.32209\\
572171.783805	5364095.42455\\
572171.294055	5364095.52556\\
572170.80396	5364095.62513\\
572170.313524	5364095.72328\\
572169.822754	5364095.81995\\
572169.331658	5364095.91507\\
572168.84024	5364096.00857\\
572168.348508	5364096.10036\\
572167.856467	5364096.19037\\
572167.364128	5364096.27858\\
572166.871503	5364096.36501\\
572166.378602	5364096.44967\\
572165.885438	5364096.53259\\
572165.392022	5364096.61377\\
572164.898367	5364096.69325\\
572164.404482	5364096.77112\\
572163.910381	5364096.84752\\
572163.416076	5364096.92259\\
572162.921576	5364096.99645\\
572162.426896	5364097.06923\\
572161.932045	5364097.14103\\
572161.437036	5364097.21188\\
572160.94188	5364097.28183\\
572160.44659	5364097.35093\\
572159.951176	5364097.41922\\
572159.455651	5364097.48675\\
572158.960026	5364097.55356\\
572158.464313	5364097.61971\\
572157.968523	5364097.68522\\
572157.472669	5364097.75016\\
572156.976761	5364097.81457\\
572156.480807	5364097.87849\\
572155.984808	5364097.94197\\
572155.488766	5364098.00506\\
572154.992683	5364098.06782\\
572154.496561	5364098.13028\\
572154.000401	5364098.19249\\
572153.504207	5364098.25444\\
572153.007978	5364098.31607\\
572152.511718	5364098.3773\\
572152.015428	5364098.43807\\
572151.51911	5364098.49833\\
572151.022766	5364098.55809\\
572150.526398	5364098.61756\\
572150.030007	5364098.67693\\
572149.533595	5364098.7364\\
572149.037165	5364098.79617\\
572148.540718	5364098.85636\\
572148.044256	5364098.91683\\
572147.54778	5364098.97743\\
572147.051293	5364099.03798\\
572146.554797	5364099.09833\\
572146.058293	5364099.15834\\
572145.561783	5364099.21803\\
572145.065269	5364099.27749\\
572144.568752	5364099.3368\\
572144.072235	5364099.39606\\
572143.575718	5364099.45535\\
572143.079205	5364099.51474\\
572142.582696	5364099.57427\\
572142.086193	5364099.63395\\
572141.589699	5364099.69379\\
572141.093214	5364099.75379\\
572140.59674	5364099.81398\\
572140.10028	5364099.87433\\
572139.603835	5364099.93481\\
572139.107407	5364099.9954\\
572138.610996	5364100.05606\\
572138.114607	5364100.11676\\
572137.618239	5364100.17749\\
572137.121894	5364100.23828\\
572136.625576	5364100.29917\\
572136.129284	5364100.36018\\
572135.633021	5364100.42137\\
572135.136789	5364100.48275\\
572134.640589	5364100.54438\\
572134.144423	5364100.60629\\
572133.648294	5364100.66853\\
572133.152201	5364100.73114\\
572132.656148	5364100.79416\\
572132.160136	5364100.85763\\
572131.664167	5364100.9216\\
572131.168243	5364100.9861\\
572130.672365	5364101.05118\\
572130.176535	5364101.11689\\
572129.680754	5364101.18325\\
572129.185025	5364101.25025\\
572128.68935	5364101.31776\\
572128.193729	5364101.38565\\
572127.698165	5364101.45378\\
572127.20266	5364101.52202\\
572126.707215	5364101.59026\\
572126.211831	5364101.65857\\
572125.716512	5364101.72705\\
572125.221258	5364101.79579\\
572124.726071	5364101.86489\\
572124.230953	5364101.93446\\
572123.735904	5364102.00455\\
572123.240926	5364102.07515\\
572122.746016	5364102.14625\\
572122.251176	5364102.21784\\
572121.756405	5364102.28992\\
572121.261704	5364102.36248\\
572120.76707	5364102.4355\\
572120.272506	5364102.509\\
572119.77801	5364102.58294\\
572119.283582	5364102.65733\\
572118.789223	5364102.73217\\
572118.294931	5364102.80743\\
572117.800708	5364102.88313\\
572117.306552	5364102.95927\\
572116.812464	5364103.03586\\
572116.318443	5364103.11292\\
572115.824489	5364103.19044\\
572115.330602	5364103.26844\\
572114.836782	5364103.34692\\
572114.343029	5364103.4259\\
572113.849343	5364103.50539\\
572113.355723	5364103.58538\\
572112.862169	5364103.66589\\
572112.368681	5364103.74693\\
572111.875259	5364103.82848\\
572111.381903	5364103.9105\\
572110.888613	5364103.99295\\
572110.395388	5364104.07581\\
572109.902228	5364104.15904\\
572109.409133	5364104.2426\\
572108.916104	5364104.32649\\
572108.423139	5364104.41071\\
572107.930239	5364104.49529\\
572107.437404	5364104.58025\\
572106.944632	5364104.66562\\
572106.451925	5364104.75141\\
572105.959282	5364104.83762\\
572105.466703	5364104.92425\\
572104.974188	5364105.01127\\
572104.481736	5364105.09867\\
572103.989347	5364105.18643\\
572103.497022	5364105.27455\\
572103.00476	5364105.363\\
572102.51256	5364105.45177\\
572102.020424	5364105.54085\\
572101.52835	5364105.63021\\
572101.036338	5364105.71986\\
572100.544389	5364105.80978\\
572100.052499	5364105.89999\\
572099.56067	5364105.99052\\
572099.068898	5364106.08139\\
572098.577183	5364106.17262\\
572098.085523	5364106.26424\\
572097.593918	5364106.35627\\
572097.102365	5364106.44867\\
572096.610863	5364106.5414\\
572096.119412	5364106.63442\\
572095.628009	5364106.72767\\
572095.136654	5364106.82111\\
572094.645345	5364106.91468\\
572094.15408	5364107.00835\\
572093.662859	5364107.1021\\
572093.171681	5364107.19589\\
572092.680543	5364107.28968\\
572092.189444	5364107.38345\\
572091.698384	5364107.47719\\
572091.207361	5364107.57094\\
572090.716373	5364107.66476\\
572090.22542	5364107.75869\\
572089.734499	5364107.8528\\
572089.24361	5364107.94713\\
572088.752751	5364108.04172\\
572088.261921	5364108.13658\\
572087.771119	5364108.23172\\
572087.280343	5364108.32715\\
572086.789592	5364108.42287\\
572086.298865	5364108.5189\\
572085.80816	5364108.61523\\
572085.317477	5364108.71187\\
572084.826812	5364108.80878\\
572084.336167	5364108.90595\\
572083.845538	5364109.00335\\
572083.354925	5364109.10095\\
572082.864327	5364109.19873\\
572082.373741	5364109.2966\\
572081.883168	5364109.39444\\
572081.392605	5364109.49215\\
572080.902051	5364109.5896\\
572080.411505	5364109.68669\\
572079.920965	5364109.78333\\
572079.43043	5364109.87965\\
572078.9399	5364109.97577\\
572078.449372	5364110.07186\\
572077.958845	5364110.16807\\
572077.468318	5364110.26454\\
572076.97779	5364110.36139\\
572076.487261	5364110.45859\\
572075.99673	5364110.5561\\
572075.506197	5364110.65385\\
572075.015664	5364110.75179\\
572074.525128	5364110.84987\\
572074.034592	5364110.94804\\
572073.544054	5364111.04623\\
572073.053514	5364111.1444\\
572072.562973	5364111.24249\\
572072.07243	5364111.34045\\
572071.581886	5364111.43822\\
572071.09134	5364111.53574\\
572070.600793	5364111.63301\\
572070.110244	5364111.73005\\
572069.619694	5364111.82689\\
572069.129142	5364111.92358\\
572068.638588	5364112.02016\\
572068.148032	5364112.11667\\
572067.657475	5364112.21313\\
572067.166917	5364112.30959\\
572066.676356	5364112.40609\\
572066.185794	5364112.50267\\
572065.69523	5364112.59936\\
572065.204664	5364112.69621\\
572064.714097	5364112.79324\\
572064.223528	5364112.89048\\
572063.732957	5364112.98792\\
572063.242384	5364113.08556\\
572062.75181	5364113.18339\\
572062.261233	5364113.2814\\
572061.770655	5364113.37959\\
572061.280075	5364113.47794\\
572060.789493	5364113.57639\\
572060.298909	5364113.67479\\
572059.808323	5364113.77301\\
572059.317735	5364113.87091\\
572058.827146	5364113.96837\\
572058.336554	5364114.06524\\
572057.845961	5364114.16157\\
572057.355365	5364114.25752\\
572056.864767	5364114.3533\\
572056.374168	5364114.44909\\
572055.883566	5364114.54508\\
572055.392962	5364114.64144\\
572054.902357	5364114.73824\\
572054.411749	5364114.83536\\
572053.921139	5364114.9327\\
572053.430527	5364115.03015\\
572052.939913	5364115.12758\\
572052.449296	5364115.22489\\
572051.958678	5364115.32202\\
572051.468057	5364115.41897\\
572050.977434	5364115.51577\\
572050.486809	5364115.61244\\
572049.996182	5364115.709\\
572049.505552	5364115.80547\\
572049.014921	5364115.90187\\
572048.524287	5364115.99822\\
572048.03365	5364116.09454\\
572047.543012	5364116.19085\\
572047.052371	5364116.28718\\
572046.561727	5364116.38353\\
572046.071082	5364116.47994\\
572045.580434	5364116.57642\\
572045.089784	5364116.67296\\
572044.599131	5364116.76956\\
572044.108476	5364116.86622\\
572043.617818	5364116.96294\\
572043.127158	5364117.0597\\
572042.636496	5364117.1565\\
572042.145831	5364117.25335\\
572041.655164	5364117.35024\\
572041.164494	5364117.44715\\
572040.673821	5364117.54409\\
572040.183146	5364117.64106\\
572039.692469	5364117.73805\\
572039.201789	5364117.83502\\
572038.711106	5364117.93196\\
572038.220421	5364118.02883\\
572037.729733	5364118.12559\\
572037.239043	5364118.22222\\
572036.74835	5364118.31867\\
572036.257654	5364118.41493\\
572035.766956	5364118.511\\
572035.276255	5364118.60695\\
572034.785551	5364118.7028\\
572034.294844	5364118.79862\\
572033.804135	5364118.89445\\
572033.313423	5364118.99034\\
572032.822709	5364119.08631\\
572032.331991	5364119.18236\\
572031.841271	5364119.27847\\
572031.350548	5364119.37463\\
572030.859822	5364119.47085\\
572030.369093	5364119.56711\\
572029.878362	5364119.6634\\
572029.387627	5364119.75971\\
572028.89689	5364119.85603\\
572028.40615	5364119.95236\\
572027.915406	5364120.04869\\
572027.42466	5364120.14501\\
572026.933911	5364120.24131\\
572026.443159	5364120.33758\\
572025.952403	5364120.43383\\
572025.461642	5364120.53005\\
572024.970877	5364120.62624\\
572024.480107	5364120.72239\\
572023.989331	5364120.81852\\
572023.498549	5364120.9146\\
572023.007761	5364121.01062\\
572022.516966	5364121.10657\\
572022.026164	5364121.20242\\
572021.535353	5364121.29815\\
572021.044535	5364121.39372\\
572020.553708	5364121.48912\\
572020.062871	5364121.58436\\
572019.572025	5364121.67949\\
572019.08117	5364121.77456\\
572018.590303	5364121.86963\\
572018.099426	5364121.96475\\
572017.608537	5364122.05998\\
572017.117637	5364122.15538\\
572016.626724	5364122.25097\\
572016.135799	5364122.34669\\
572015.64486	5364122.44245\\
572015.153908	5364122.53819\\
572014.662942	5364122.6338\\
572014.171961	5364122.72922\\
572013.680965	5364122.82438\\
572013.189954	5364122.91927\\
572012.698928	5364123.01395\\
572012.207885	5364123.10847\\
572011.716825	5364123.20286\\
572011.225748	5364123.29717\\
572010.734653	5364123.39146\\
572010.243541	5364123.48575\\
572009.75241	5364123.58007\\
572009.26126	5364123.67439\\
572008.77009	5364123.76867\\
572008.278901	5364123.86288\\
572007.787691	5364123.95701\\
572007.296461	5364124.05102\\
572006.80521	5364124.14489\\
572006.313937	5364124.23862\\
572005.822642	5364124.3322\\
572005.331324	5364124.42565\\
572004.839983	5364124.51897\\
572004.348619	5364124.61215\\
572003.857232	5364124.70519\\
572003.36582	5364124.7981\\
572002.874383	5364124.89088\\
572002.382921	5364124.98353\\
572001.891433	5364125.07605\\
572001.399919	5364125.16845\\
572000.908379	5364125.26072\\
572000.416812	5364125.35285\\
571999.925218	5364125.44485\\
571999.433597	5364125.53668\\
571998.94195	5364125.62834\\
571998.450276	5364125.71981\\
571997.958575	5364125.81109\\
571997.466846	5364125.90215\\
571996.975091	5364125.99299\\
571996.48331	5364126.08358\\
571995.991501	5364126.17393\\
571995.499665	5364126.264\\
571995.007802	5364126.3538\\
571994.515912	5364126.4433\\
571994.023995	5364126.53251\\
571993.532051	5364126.62146\\
571993.040079	5364126.71023\\
571992.548081	5364126.79887\\
571992.056055	5364126.88745\\
571991.564003	5364126.97602\\
571991.071923	5364127.06464\\
571990.579815	5364127.15331\\
571990.087681	5364127.24196\\
571989.595519	5364127.33052\\
571989.10333	5364127.41894\\
571988.611114	5364127.50715\\
571988.11887	5364127.5951\\
571987.626599	5364127.68276\\
571987.1343	5364127.77019\\
571986.641974	5364127.85747\\
571986.149621	5364127.94465\\
571985.65724	5364128.03181\\
571985.164831	5364128.11902\\
571984.672395	5364128.20633\\
571984.179932	5364128.29379\\
571983.687441	5364128.38133\\
571983.194922	5364128.46885\\
571982.702376	5364128.55626\\
571982.209802	5364128.64346\\
571981.7172	5364128.73037\\
571981.224571	5364128.8169\\
571980.731913	5364128.90304\\
571980.239229	5364128.98881\\
571979.746516	5364129.07425\\
571979.253776	5364129.15939\\
571978.761007	5364129.24426\\
571978.268211	5364129.32888\\
571977.775387	5364129.41329\\
571977.282536	5364129.49751\\
571976.789656	5364129.58157\\
571976.296748	5364129.6655\\
571975.803813	5364129.74934\\
571975.310849	5364129.83311\\
571974.817857	5364129.91683\\
571974.324838	5364130.0005\\
571973.831792	5364130.08412\\
571973.338718	5364130.16769\\
571972.845618	5364130.2512\\
571972.352492	5364130.33465\\
571971.85934	5364130.41804\\
571971.366162	5364130.50136\\
571970.87296	5364130.5846\\
571970.379732	5364130.66773\\
571969.88648	5364130.75074\\
571969.393203	5364130.83361\\
571968.899903	5364130.91631\\
571968.40658	5364130.99884\\
571967.913233	5364131.08119\\
571967.419863	5364131.16335\\
571966.926472	5364131.24532\\
571966.433058	5364131.32712\\
571965.939622	5364131.40874\\
571965.446165	5364131.49018\\
571964.952687	5364131.57144\\
571964.459188	5364131.65254\\
571963.965668	5364131.73346\\
571963.472129	5364131.8142\\
571962.97857	5364131.89479\\
571962.484992	5364131.9752\\
571961.991395	5364132.05545\\
571961.497779	5364132.13554\\
571961.004145	5364132.21547\\
571960.510493	5364132.29526\\
571960.016824	5364132.37492\\
571959.523137	5364132.45446\\
571959.029433	5364132.53389\\
571958.535713	5364132.61321\\
571958.041977	5364132.69244\\
571957.548225	5364132.77159\\
571957.054457	5364132.85067\\
571956.560674	5364132.92968\\
571956.066876	5364133.00864\\
571955.573064	5364133.08756\\
571955.079238	5364133.16644\\
571954.585398	5364133.24527\\
571954.091544	5364133.324\\
571953.597678	5364133.40262\\
571953.103798	5364133.48108\\
571952.609907	5364133.55935\\
571952.116003	5364133.63742\\
571951.622088	5364133.71529\\
571951.128161	5364133.79302\\
571950.634223	5364133.87068\\
571950.140275	5364133.94832\\
571949.646316	5364134.026\\
571949.152347	5364134.10377\\
571948.658369	5364134.18163\\
571948.16438	5364134.25951\\
571947.670381	5364134.33733\\
571947.176372	5364134.41504\\
571946.682352	5364134.49256\\
571946.188321	5364134.56981\\
571945.69428	5364134.64673\\
571945.200227	5364134.72332\\
571944.706163	5364134.79966\\
571944.212087	5364134.87584\\
571943.718	5364134.95193\\
571943.2239	5364135.02802\\
571942.729789	5364135.1042\\
571942.235665	5364135.1805\\
571941.741529	5364135.25692\\
571941.247381	5364135.33342\\
571940.753219	5364135.40998\\
571940.259045	5364135.48657\\
571939.764857	5364135.56317\\
571939.270656	5364135.63975\\
571938.776441	5364135.71629\\
571938.282213	5364135.79276\\
571937.787971	5364135.86914\\
571937.293714	5364135.9454\\
571936.799444	5364136.02151\\
571936.305158	5364136.09746\\
571935.810859	5364136.17325\\
571935.316544	5364136.24888\\
571934.822214	5364136.32437\\
571934.32787	5364136.39972\\
571933.833509	5364136.47493\\
571933.339133	5364136.55002\\
571932.844742	5364136.62499\\
571932.350334	5364136.69987\\
571931.855911	5364136.77468\\
571931.361471	5364136.84944\\
571930.867014	5364136.92418\\
571930.372541	5364136.99892\\
571929.878051	5364137.07368\\
571929.383544	5364137.14844\\
571928.889019	5364137.2232\\
571928.394478	5364137.29792\\
571927.899918	5364137.3726\\
571927.405341	5364137.44723\\
571926.910746	5364137.52178\\
571926.416133	5364137.59623\\
571925.921501	5364137.67058\\
571925.426851	5364137.7448\\
571924.932182	5364137.81888\\
571924.437494	5364137.8928\\
571923.942787	5364137.96655\\
571923.448062	5364138.04013\\
571922.953317	5364138.11353\\
571922.458553	5364138.18676\\
571921.963771	5364138.25981\\
571921.468969	5364138.33269\\
571920.97415	5364138.4054\\
571920.479311	5364138.47793\\
571919.984454	5364138.55029\\
571919.489579	5364138.62248\\
571918.994685	5364138.69449\\
571918.499773	5364138.76633\\
571918.004843	5364138.838\\
571917.509894	5364138.9095\\
571917.014927	5364138.98083\\
571916.519943	5364139.052\\
571916.02494	5364139.12303\\
571915.52992	5364139.1939\\
571915.034882	5364139.26464\\
571914.539826	5364139.33524\\
571914.044752	5364139.40572\\
571913.549661	5364139.47607\\
571913.054552	5364139.54632\\
571912.559426	5364139.61645\\
571912.064282	5364139.68648\\
571911.569121	5364139.75642\\
571911.073943	5364139.82627\\
571910.578747	5364139.89602\\
571910.083535	5364139.96566\\
571909.588305	5364140.03517\\
571909.093059	5364140.10457\\
571908.597796	5364140.17382\\
571908.102515	5364140.24293\\
571907.607219	5364140.31189\\
571907.111905	5364140.38068\\
571906.616575	5364140.4493\\
571906.121228	5364140.51773\\
571905.625865	5364140.58597\\
571905.130485	5364140.654\\
571904.63509	5364140.72183\\
571904.139677	5364140.78946\\
571903.644249	5364140.85691\\
571903.148805	5364140.92419\\
571902.653344	5364140.9913\\
571902.157868	5364141.05826\\
571901.662376	5364141.12508\\
571901.166867	5364141.19178\\
571900.671344	5364141.25836\\
571900.175804	5364141.32483\\
571899.680249	5364141.3912\\
571899.184678	5364141.45749\\
571898.689092	5364141.52371\\
571898.19349	5364141.58985\\
571897.697873	5364141.65591\\
571897.202241	5364141.7219\\
571896.706593	5364141.78782\\
571896.210929	5364141.85367\\
571895.71525	5364141.91944\\
571895.219556	5364141.98515\\
571894.723846	5364142.05078\\
571894.228121	5364142.11634\\
571893.732381	5364142.18181\\
571893.236625	5364142.24721\\
571892.740854	5364142.31253\\
571892.245068	5364142.37777\\
571891.749266	5364142.44293\\
571891.253449	5364142.50803\\
571890.757617	5364142.57307\\
571890.26177	5364142.63805\\
571889.765907	5364142.70299\\
571889.270029	5364142.76788\\
571888.774136	5364142.83274\\
571888.278227	5364142.89757\\
571887.782304	5364142.96238\\
571887.286365	5364143.02718\\
571886.790411	5364143.09196\\
571886.294442	5364143.15673\\
571885.798458	5364143.22146\\
571885.302458	5364143.28613\\
571884.806444	5364143.35073\\
571884.310414	5364143.41523\\
571883.81437	5364143.47961\\
571883.31831	5364143.54386\\
571882.822235	5364143.60795\\
571882.326145	5364143.67186\\
571881.83004	5364143.73557\\
571881.33392	5364143.79907\\
571880.837785	5364143.86233\\
571880.341635	5364143.92533\\
571879.84547	5364143.98808\\
571879.34929	5364144.05057\\
571878.853095	5364144.11284\\
571878.356885	5364144.17488\\
571877.860661	5364144.23671\\
571877.364421	5364144.29834\\
571876.868166	5364144.35981\\
571876.371897	5364144.42115\\
571875.875613	5364144.48241\\
571875.379313	5364144.54364\\
571874.882999	5364144.60487\\
571874.38667	5364144.66614\\
571873.890326	5364144.72745\\
571873.393968	5364144.78873\\
571872.897594	5364144.84995\\
571872.401206	5364144.91105\\
571871.904802	5364144.97197\\
571871.408384	5364145.03267\\
571870.911951	5364145.09311\\
571870.415502	5364145.15328\\
571869.919039	5364145.21324\\
571869.42256	5364145.27302\\
571868.926067	5364145.33265\\
571868.429558	5364145.39217\\
571867.933035	5364145.45161\\
571867.436496	5364145.51099\\
571866.939942	5364145.57029\\
571866.443373	5364145.62951\\
571865.946788	5364145.68864\\
571865.450189	5364145.74768\\
571864.953574	5364145.80662\\
571864.456944	5364145.86546\\
571863.960298	5364145.9242\\
571863.463637	5364145.98281\\
571862.966961	5364146.04131\\
571862.47027	5364146.09968\\
571861.973563	5364146.15791\\
571861.476841	5364146.21601\\
571860.980103	5364146.27393\\
571860.48335	5364146.33165\\
571859.986581	5364146.38914\\
571859.489797	5364146.44636\\
571858.992997	5364146.50328\\
571858.496182	5364146.55986\\
571857.999352	5364146.61612\\
571857.502505	5364146.6721\\
571857.005643	5364146.72787\\
571856.508766	5364146.78351\\
571856.011873	5364146.83908\\
571855.514964	5364146.89466\\
571855.018039	5364146.95026\\
571854.521099	5364147.00584\\
571854.024143	5364147.06133\\
571853.527171	5364147.1167\\
571853.030184	5364147.17187\\
571852.53318	5364147.22678\\
571852.036161	5364147.28142\\
571851.539126	5364147.3358\\
571851.042075	5364147.38993\\
571850.545008	5364147.44383\\
571850.047925	5364147.49753\\
571849.550827	5364147.55103\\
571849.053712	5364147.60436\\
571848.556582	5364147.65752\\
571848.059435	5364147.71053\\
571847.562272	5364147.76339\\
571847.065094	5364147.81612\\
571846.567899	5364147.86873\\
571846.070688	5364147.92123\\
571845.573461	5364147.97363\\
571845.076218	5364148.02593\\
571844.578958	5364148.07816\\
571844.081683	5364148.13031\\
571843.584391	5364148.18241\\
571843.087083	5364148.23446\\
571842.589759	5364148.28646\\
571842.092419	5364148.33841\\
571841.595062	5364148.39029\\
571841.097689	5364148.44211\\
571840.600299	5364148.49385\\
571840.102894	5364148.54552\\
571839.605472	5364148.5971\\
571839.108033	5364148.6486\\
571838.610578	5364148.69999\\
571838.113107	5364148.75129\\
571837.615619	5364148.80248\\
571837.118114	5364148.85355\\
571836.620593	5364148.90449\\
571836.123056	5364148.95528\\
571835.625502	5364149.0059\\
571835.127931	5364149.05633\\
571834.630344	5364149.10654\\
571834.13274	5364149.15653\\
571833.63512	5364149.2063\\
571833.137482	5364149.25587\\
571832.639828	5364149.30529\\
571832.142158	5364149.3546\\
571831.64447	5364149.40383\\
571831.146766	5364149.45301\\
571830.649045	5364149.50216\\
571830.151308	5364149.55122\\
571829.653553	5364149.60016\\
571829.155782	5364149.64894\\
571828.657994	5364149.69752\\
571828.160188	5364149.74586\\
571827.662366	5364149.79393\\
571827.164527	5364149.84167\\
571826.666671	5364149.88907\\
571826.168798	5364149.93606\\
571825.670908	5364149.98263\\
571825.173001	5364150.02874\\
571824.675077	5364150.07446\\
571824.177136	5364150.11991\\
571823.679178	5364150.16518\\
571823.181204	5364150.21038\\
571822.683212	5364150.25561\\
571822.185204	5364150.30098\\
571821.687178	5364150.34651\\
571821.189137	5364150.39211\\
571820.691078	5364150.43768\\
571820.193003	5364150.4831\\
571819.694911	5364150.52826\\
571819.196803	5364150.57306\\
571818.698678	5364150.61747\\
571818.200536	5364150.66153\\
571817.702378	5364150.70528\\
571817.204204	5364150.74876\\
571816.706013	5364150.79202\\
571816.207806	5364150.83511\\
571815.709583	5364150.87807\\
571815.211344	5364150.92092\\
571814.713088	5364150.96368\\
571814.214816	5364151.00638\\
571813.716528	5364151.04903\\
571813.218224	5364151.09167\\
571812.719904	5364151.13429\\
571812.221567	5364151.17687\\
571811.723215	5364151.21939\\
571811.224847	5364151.26181\\
571810.726463	5364151.3041\\
571810.228063	5364151.34624\\
571809.729647	5364151.38819\\
571809.231216	5364151.42996\\
571808.732769	5364151.47156\\
571808.234306	5364151.51303\\
571807.735827	5364151.55437\\
571807.237333	5364151.5956\\
571806.738823	5364151.63674\\
571806.240297	5364151.67769\\
571805.741757	5364151.71837\\
571805.2432	5364151.75868\\
571804.744628	5364151.79851\\
571804.246041	5364151.83778\\
571803.747439	5364151.87647\\
571803.248821	5364151.91473\\
571802.750188	5364151.9527\\
571802.251539	5364151.99055\\
571801.752876	5364152.0284\\
571801.254197	5364152.0664\\
571800.755503	5364152.10449\\
571800.256794	5364152.14251\\
571799.75807	5364152.1803\\
571799.259331	5364152.21772\\
571798.760577	5364152.25459\\
571798.261809	5364152.29076\\
571797.763025	5364152.32621\\
571797.264226	5364152.36111\\
571796.765413	5364152.39561\\
571796.266585	5364152.42989\\
571795.767742	5364152.46414\\
571795.268884	5364152.49848\\
571794.770012	5364152.53292\\
571794.271125	5364152.56738\\
571793.772224	5364152.60177\\
571793.273308	5364152.63603\\
571792.774378	5364152.67007\\
571792.275433	5364152.70383\\
571791.776474	5364152.73721\\
571791.2775	5364152.77015\\
571790.778512	5364152.80257\\
571790.27951	5364152.83439\\
571789.780493	5364152.86555\\
571789.281462	5364152.89609\\
571788.782418	5364152.92607\\
571788.283358	5364152.95556\\
571787.784285	5364152.98463\\
571787.285198	5364153.01334\\
571786.786097	5364153.04176\\
571786.286982	5364153.06997\\
571785.787853	5364153.09805\\
571785.288709	5364153.12609\\
571784.789553	5364153.15417\\
571784.290382	5364153.18238\\
571783.791197	5364153.21074\\
571783.291999	5364153.2392\\
571782.792787	5364153.26772\\
571782.293561	5364153.29623\\
571781.794322	5364153.32469\\
571781.295069	5364153.35304\\
571780.795803	5364153.38123\\
571780.296523	5364153.4092\\
571779.797229	5364153.4369\\
571779.297923	5364153.46428\\
571778.798602	5364153.49128\\
571778.299269	5364153.5179\\
571777.799922	5364153.54416\\
571777.300562	5364153.57007\\
571776.80119	5364153.59564\\
571776.301804	5364153.62088\\
571775.802406	5364153.64582\\
571775.302995	5364153.67046\\
571774.803571	5364153.69483\\
571774.304135	5364153.71892\\
571773.804687	5364153.74277\\
571773.305227	5364153.76638\\
571772.805755	5364153.78976\\
571772.30627	5364153.81292\\
571771.806774	5364153.83587\\
571771.307266	5364153.8586\\
571770.807747	5364153.88113\\
571770.308216	5364153.90347\\
571769.808673	5364153.92561\\
571769.30912	5364153.94756\\
571768.809555	5364153.96934\\
571768.309979	5364153.99094\\
571767.810392	5364154.01238\\
571767.310795	5364154.03366\\
571766.811186	5364154.05481\\
571766.311567	5364154.07586\\
571765.811938	5364154.09682\\
571765.312298	5364154.11773\\
571764.812648	5364154.13859\\
571764.312988	5364154.15937\\
571763.813318	5364154.17993\\
571763.313638	5364154.20019\\
571762.813948	5364154.22004\\
571762.314248	5364154.23936\\
571761.814539	5364154.25816\\
571761.314821	5364154.27649\\
571760.815093	5364154.29443\\
571760.315355	5364154.31204\\
571759.815609	5364154.3294\\
571759.315854	5364154.34653\\
571758.816089	5364154.36345\\
571758.316316	5364154.38016\\
571757.816534	5364154.39668\\
571757.316744	5364154.41301\\
571756.816945	5364154.42914\\
571756.317138	5364154.4451\\
571755.817323	5364154.46086\\
571755.3175	5364154.47644\\
571754.817668	5364154.49183\\
571754.317829	5364154.50703\\
571753.817982	5364154.52205\\
571753.318127	5364154.53688\\
571752.818265	5364154.55152\\
571752.318395	5364154.56597\\
571751.818518	5364154.58024\\
571751.318633	5364154.59431\\
571750.818742	5364154.6082\\
571750.318844	5364154.6219\\
571749.818938	5364154.63541\\
571749.319026	5364154.64874\\
571748.819108	5364154.66187\\
571748.319183	5364154.67482\\
571747.819251	5364154.68757\\
571747.319313	5364154.70014\\
571746.819369	5364154.71252\\
571746.319419	5364154.72471\\
571745.819462	5364154.73671\\
571745.3195	5364154.74852\\
571744.819533	5364154.76014\\
571744.319559	5364154.77157\\
571743.81958	5364154.78281\\
571743.319596	5364154.79386\\
571742.819606	5364154.80472\\
571742.319611	5364154.81539\\
571741.819612	5364154.82587\\
571741.319607	5364154.83615\\
571740.819597	5364154.84625\\
571740.319583	5364154.85616\\
571739.819564	5364154.86588\\
571739.31954	5364154.8754\\
571738.819512	5364154.88473\\
571738.31948	5364154.89388\\
571737.819443	5364154.90283\\
571737.319403	5364154.91159\\
571736.819359	5364154.92016\\
571736.31931	5364154.92853\\
571735.819258	5364154.93672\\
571735.319203	5364154.94471\\
571734.819144	5364154.95251\\
571734.319081	5364154.96012\\
571733.819016	5364154.96753\\
571733.318947	5364154.97475\\
571732.818875	5364154.98178\\
571732.3188	5364154.98862\\
571731.818723	5364154.99526\\
571731.318642	5364155.00172\\
571730.818559	5364155.00797\\
571730.318474	5364155.01404\\
571729.818386	5364155.01991\\
571729.318296	5364155.02559\\
571728.818204	5364155.03107\\
571728.31811	5364155.03636\\
571727.818014	5364155.04146\\
571727.317916	5364155.04636\\
571726.817817	5364155.05107\\
571726.317715	5364155.05558\\
571725.817613	5364155.0599\\
571725.317509	5364155.06403\\
571724.817404	5364155.06796\\
571724.317297	5364155.07169\\
571723.81719	5364155.07523\\
571723.317082	5364155.07858\\
571722.816973	5364155.08173\\
571722.316863	5364155.0847\\
571721.816753	5364155.08749\\
571721.316642	5364155.09012\\
571720.816531	5364155.09258\\
571720.31642	5364155.09489\\
571719.816309	5364155.09706\\
571719.316197	5364155.09909\\
571718.816086	5364155.10099\\
571718.315975	5364155.10277\\
571717.815865	5364155.10441\\
571717.315754	5364155.10589\\
571716.815645	5364155.10718\\
571716.315536	5364155.10825\\
571715.815428	5364155.10908\\
571715.31532	5364155.10965\\
571714.815214	5364155.10997\\
571714.315109	5364155.11002\\
571713.815005	5364155.10981\\
571713.314903	5364155.10935\\
571712.814802	5364155.10866\\
571712.314702	5364155.10784\\
571711.814604	5364155.10695\\
571711.314509	5364155.10607\\
571710.814415	5364155.10525\\
571710.314323	5364155.10441\\
571709.814233	5364155.10345\\
571709.314145	5364155.10225\\
571708.81406	5364155.10072\\
571708.313977	5364155.09883\\
571707.813897	5364155.09667\\
571707.313819	5364155.09436\\
571706.813743	5364155.092\\
571706.313669	5364155.08971\\
571705.813598	5364155.08755\\
571705.313529	5364155.08547\\
571704.813462	5364155.08337\\
571704.313397	5364155.08118\\
571703.813334	5364155.07879\\
571703.313273	5364155.07617\\
571702.813214	5364155.07336\\
571702.313157	5364155.07038\\
571701.813101	5364155.06727\\
571701.313048	5364155.06404\\
571700.812996	5364155.06076\\
571700.312946	5364155.05752\\
571699.812897	5364155.05441\\
571699.31285	5364155.05154\\
571698.812805	5364155.049\\
571698.312761	5364155.04677\\
571697.812719	5364155.04477\\
571697.312678	5364155.0429\\
571696.812639	5364155.04106\\
571696.3126	5364155.03915\\
571695.812564	5364155.03711\\
571695.312528	5364155.03492\\
571694.812493	5364155.03255\\
571694.31246	5364155.02998\\
571693.812428	5364155.02719\\
571693.312397	5364155.02424\\
571692.812367	5364155.02117\\
571692.312338	5364155.01807\\
571691.812309	5364155.01498\\
571691.312282	5364155.01194\\
571690.812255	5364155.00887\\
571690.31223	5364155.0057\\
571689.812205	5364155.00233\\
571689.31218	5364154.9987\\
571688.812157	5364154.9948\\
571688.312133	5364154.99071\\
571687.812111	5364154.98648\\
571687.312089	5364154.98218\\
571686.812067	5364154.97787\\
571686.312046	5364154.97357\\
571685.812025	5364154.96925\\
571685.312005	5364154.96487\\
571684.811985	5364154.96039\\
571684.311965	5364154.95577\\
571683.811945	5364154.95104\\
571683.311925	5364154.94621\\
571682.811906	5364154.94131\\
571682.311886	5364154.93636\\
571681.811867	5364154.93139\\
571681.311847	5364154.92642\\
571680.811828	5364154.92148\\
571680.311808	5364154.91659\\
571679.811788	5364154.91178\\
571679.311768	5364154.90704\\
571678.811748	5364154.90237\\
571678.311727	5364154.89773\\
571677.811706	5364154.89311\\
571677.311684	5364154.88849\\
571676.811662	5364154.88385\\
571676.31164	5364154.87917\\
571675.811617	5364154.87444\\
571675.311593	5364154.86963\\
571674.811569	5364154.86473\\
571674.311544	5364154.85972\\
571673.811519	5364154.8546\\
571673.311492	5364154.84934\\
571672.811465	5364154.84394\\
571672.311437	5364154.83839\\
571671.811408	5364154.83268\\
571671.311378	5364154.82679\\
571670.811347	5364154.82072\\
571670.311315	5364154.81445\\
571669.811282	5364154.80796\\
571669.311248	5364154.80121\\
571668.811212	5364154.79415\\
571668.311176	5364154.78673\\
571667.811139	5364154.77892\\
571667.311102	5364154.77074\\
571666.811063	5364154.76239\\
571666.311024	5364154.75414\\
571665.810983	5364154.74621\\
571665.310942	5364154.73882\\
571664.810901	5364154.732\\
571664.310859	5364154.72562\\
571663.810816	5364154.71956\\
571663.310772	5364154.71367\\
571662.810728	5364154.70781\\
571662.310684	5364154.70185\\
571661.810639	5364154.69564\\
571661.310594	5364154.68906\\
571660.810548	5364154.68196\\
571660.310502	5364154.67421\\
571659.810455	5364154.66588\\
571659.310409	5364154.65725\\
571658.810362	5364154.64862\\
571658.310315	5364154.64029\\
571657.810268	5364154.63255\\
571657.31022	5364154.62561\\
571656.810173	5364154.61929\\
571656.310126	5364154.61339\\
571655.810078	5364154.60766\\
571655.310031	5364154.60189\\
571654.809984	5364154.59588\\
571654.309936	5364154.58951\\
571653.809889	5364154.58264\\
571653.309842	5364154.57515\\
571652.809796	5364154.56692\\
571652.309749	5364154.55816\\
571651.809703	5364154.54929\\
571651.309658	5364154.54071\\
571650.809612	5364154.53284\\
571650.309567	5364154.52598\\
571649.809523	5364154.51985\\
571649.309479	5364154.51401\\
571648.809435	5364154.508\\
571648.309392	5364154.50136\\
571647.80935	5364154.49367\\
571647.309308	5364154.48499\\
571646.809267	5364154.47586\\
571646.309227	5364154.46683\\
571645.809188	5364154.45845\\
571645.309149	5364154.45119\\
571644.809111	5364154.44476\\
571644.309074	5364154.43862\\
571643.809038	5364154.4322\\
571643.309003	5364154.42494\\
571642.808968	5364154.41656\\
571642.308935	5364154.40756\\
571641.808903	5364154.39855\\
571641.308872	5364154.39014\\
571640.808842	5364154.38291\\
571640.308814	5364154.37689\\
571639.808786	5364154.3715\\
571639.30876	5364154.36616\\
571638.808735	5364154.36025\\
571638.308711	5364154.35319\\
571637.808689	5364154.34487\\
571637.308668	5364154.33641\\
571636.808648	5364154.32901\\
571636.30863	5364154.32281\\
571635.808614	5364154.31695\\
571635.308599	5364154.311\\
571634.808586	5364154.30494\\
571634.308574	5364154.29881\\
571633.808564	5364154.29287\\
571633.308556	5364154.28738\\
571632.808549	5364154.28219\\
571632.308544	5364154.27703\\
571631.808541	5364154.27164\\
571631.30854	5364154.26576\\
571630.808541	5364154.25924\\
571630.308543	5364154.25213\\
571629.808548	5364154.24452\\
571629.308554	5364154.23646\\
571628.808563	5364154.22803\\
571628.308574	5364154.21929\\
571627.808587	5364154.21032\\
571627.308602	5364154.20119\\
571626.808619	5364154.19196\\
571626.308638	5364154.18271\\
571625.80866	5364154.17352\\
571625.308684	5364154.16445\\
571624.80871	5364154.15558\\
571624.308739	5364154.147\\
571623.80877	5364154.13877\\
571623.308803	5364154.13088\\
571622.80884	5364154.12309\\
571622.308878	5364154.11511\\
571621.808919	5364154.10669\\
571621.308963	5364154.09758\\
571620.80901	5364154.08793\\
571620.309059	5364154.07816\\
571619.80911	5364154.06869\\
571619.309165	5364154.05995\\
571618.809222	5364154.05236\\
571618.309283	5364154.04586\\
571617.809346	5364154.03981\\
571617.309412	5364154.03349\\
571616.809481	5364154.02619\\
571616.309553	5364154.01736\\
571615.809628	5364154.00756\\
571615.309706	5364153.99787\\
571614.809787	5364153.98935\\
571614.309871	5364153.98307\\
571613.809958	5364153.9787\\
571613.310049	5364153.97273\\
571612.810143	5364153.96147\\
571612.31024	5364153.94571\\
571611.810341	5364153.92989\\
571611.310444	5364153.91644\\
571610.810552	5364153.9038\\
571610.310662	5364153.89008\\
571609.810777	5364153.87543\\
571609.310894	5364153.86133\\
571608.811016	5364153.84894\\
571608.31114	5364153.8379\\
571607.811269	5364153.82748\\
571607.311401	5364153.81693\\
571606.811537	5364153.80554\\
571606.311676	5364153.79295\\
571605.81182	5364153.77932\\
571605.311967	5364153.76482\\
571604.812118	5364153.74965\\
571604.312273	5364153.73402\\
571603.812432	5364153.71834\\
571603.312595	5364153.7032\\
571602.812761	5364153.68916\\
571602.312932	5364153.67679\\
571601.813107	5364153.66396\\
571601.313286	5364153.64147\\
571600.81347	5364153.6175\\
571600.313657	5364153.60012\\
571599.813849	5364153.58615\\
571599.314045	5364153.57223\\
571598.814245	5364153.55716\\
571598.314449	5364153.54061\\
571597.814658	5364153.52223\\
571597.314872	5364153.50169\\
571596.81509	5364153.47904\\
571596.315312	5364153.45525\\
571595.815539	5364153.43144\\
571595.31577	5364153.4087\\
571594.816006	5364153.38798\\
571594.316247	5364153.36807\\
571593.816492	5364153.34625\\
571593.316743	5364153.31974\\
571592.819654	5364153.28238\\
571592.333854	5364153.28365\\
571591.846171	5364153.27722\\
571591.357008	5364153.26987\\
571590.866769	5364153.26367\\
571590.375858	5364153.25797\\
571589.884676	5364153.25203\\
571589.393481	5364153.24555\\
571588.902294	5364153.23895\\
571588.411115	5364153.23272\\
571587.919944	5364153.22732\\
571587.428781	5364153.22131\\
571586.937625	5364153.21094\\
571586.446477	5364153.20076\\
571585.955336	5364153.19212\\
571585.464202	5364153.18448\\
571584.973075	5364153.17763\\
571584.481954	5364153.17135\\
571583.99084	5364153.16542\\
571583.499732	5364153.15964\\
571583.008631	5364153.15379\\
571582.517536	5364153.1478\\
571582.026446	5364153.1417\\
571581.535362	5364153.1355\\
571581.044284	5364153.12923\\
571580.553211	5364153.12291\\
571580.062143	5364153.11656\\
571579.57108	5364153.11021\\
571579.080022	5364153.10388\\
571578.588969	5364153.09758\\
571578.09792	5364153.09136\\
571577.606875	5364153.08522\\
571577.115835	5364153.07918\\
571576.624798	5364153.07324\\
571576.133765	5364153.06705\\
571575.642736	5364153.06027\\
571575.151711	5364153.06088\\
571574.660688	5364153.06092\\
571574.169669	5364153.05327\\
571573.678653	5364153.04523\\
571573.187639	5364153.04229\\
571572.696628	5364153.04278\\
571572.20562	5364153.03978\\
571571.714614	5364153.03322\\
571571.22361	5364153.0273\\
571570.732608	5364153.02815\\
571570.241607	5364153.02799\\
571569.750608	5364153.01799\\
571569.259611	5364153.01353\\
571568.768615	5364153.01638\\
571568.277619	5364153.01116\\
571567.786625	5364153.00547\\
571567.295632	5364153.00666\\
571566.804639	5364153.00352\\
571566.313646	5364153.0003\\
571565.822654	5364153.00327\\
571565.331661	5364152.99675\\
571564.840669	5364152.99805\\
571564.349676	5364152.99683\\
571563.858683	5364152.99211\\
571563.367689	5364152.99392\\
571562.876695	5364152.99613\\
571562.3857	5364152.99431\\
571561.894705	5364152.99757\\
571561.403709	5364152.99258\\
571560.912713	5364152.99076\\
571560.421717	5364152.99398\\
571559.930721	5364152.99291\\
571559.439725	5364152.99421\\
571558.948728	5364153.00069\\
571558.457732	5364153.00174\\
571557.966736	5364153.00038\\
571557.47574	5364153.00426\\
571556.984744	5364153.00802\\
571556.493749	5364153.00895\\
571556.002754	5364153.00991\\
571555.511759	5364153.01274\\
571555.020765	5364153.01495\\
571554.529771	5364153.01703\\
571554.038778	5364153.02264\\
571553.547786	5364153.02438\\
571553.056794	5364153.02572\\
571552.565804	5364153.03178\\
571552.074814	5364153.03221\\
571551.583825	5364153.03567\\
571551.092837	5364153.03992\\
571550.60185	5364153.04229\\
571550.110865	5364153.04421\\
571549.61988	5364153.04792\\
571549.128897	5364153.05213\\
571548.637915	5364153.05275\\
571548.146935	5364153.05648\\
571547.655956	5364153.06399\\
571547.164978	5364153.07131\\
571546.674002	5364153.07399\\
571546.183028	5364153.07473\\
571545.692056	5364153.08216\\
571545.201085	5364153.09196\\
571544.710116	5364153.09765\\
571544.219149	5364153.09901\\
571543.728184	5364153.10115\\
571543.237221	5364153.10954\\
571542.746261	5364153.11851\\
571542.255302	5364153.1234\\
571541.764346	5364153.12498\\
571541.273392	5364153.12784\\
571540.78244	5364153.13561\\
571540.291491	5364153.14521\\
571539.800544	5364153.15255\\
571539.3096	5364153.15496\\
571538.818658	5364153.157\\
571538.327719	5364153.16249\\
571537.836783	5364153.17022\\
571537.34585	5364153.17851\\
571536.854919	5364153.18613\\
571536.363992	5364153.1933\\
571535.873067	5364153.20055\\
571535.382146	5364153.20813\\
571534.891228	5364153.21665\\
571534.400313	5364153.22846\\
571533.909401	5364153.24194\\
571533.418492	5364153.25106\\
571532.927587	5364153.2571\\
571532.436686	5364153.26479\\
571531.945788	5364153.27833\\
571531.454893	5364153.29278\\
571530.964002	5364153.29902\\
571530.473115	5364153.30468\\
571529.982232	5364153.32153\\
571529.491353	5364153.33253\\
571529.000477	5364153.34182\\
571528.509606	5364153.35888\\
571528.018738	5364153.3666\\
571527.527875	5364153.38161\\
571527.037015	5364153.39314\\
571526.546161	5364153.4039\\
571526.05531	5364153.41749\\
571525.564464	5364153.42895\\
571525.073622	5364153.44076\\
571524.582784	5364153.45777\\
571524.091952	5364153.47076\\
571523.601123	5364153.47912\\
571523.1103	5364153.49464\\
571522.619481	5364153.50918\\
571522.128667	5364153.52299\\
571521.637858	5364153.5382\\
571521.147054	5364153.55206\\
571520.656255	5364153.56595\\
571520.165461	5364153.58231\\
571519.674672	5364153.59993\\
571519.183889	5364153.61645\\
571518.69311	5364153.62997\\
571518.202337	5364153.64391\\
571517.71157	5364153.65972\\
571517.220808	5364153.67271\\
571516.730051	5364153.6868\\
571516.2393	5364153.70706\\
571515.748555	5364153.72222\\
571515.257815	5364153.73651\\
571514.767081	5364153.75141\\
571514.276353	5364153.76504\\
571513.785631	5364153.78008\\
571513.294915	5364153.79383\\
571512.804205	5364153.81056\\
571512.313501	5364153.83079\\
571511.822803	5364153.84169\\
571511.332112	5364153.86493\\
571510.841426	5364153.88381\\
571510.350747	5364153.89742\\
571509.860075	5364153.91561\\
571509.369409	5364153.93969\\
571508.87875	5364153.95791\\
571508.388097	5364153.97212\\
571507.897451	5364153.99036\\
571507.406812	5364154.01143\\
571506.916179	5364154.0334\\
571506.425554	5364154.05566\\
571505.934935	5364154.07766\\
571505.444323	5364154.09883\\
571504.953719	5364154.11861\\
571504.463122	5364154.13646\\
571503.972531	5364154.15272\\
571503.481948	5364154.17137\\
571502.991373	5364154.1933\\
571502.500805	5364154.21438\\
571502.010244	5364154.23544\\
571501.519691	5364154.25789\\
571501.029145	5364154.2779\\
571500.538607	5364154.29799\\
571500.048077	5364154.32511\\
571499.557555	5364154.35282\\
571499.06704	5364154.37514\\
571498.576534	5364154.39517\\
571498.086035	5364154.41695\\
571497.595544	5364154.44306\\
571497.105062	5364154.471\\
571496.614588	5364154.49235\\
571496.124122	5364154.5146\\
571495.633664	5364154.54661\\
571495.143214	5364154.5672\\
571494.652774	5364154.59571\\
571494.162341	5364154.62245\\
571493.671917	5364154.64573\\
571493.181502	5364154.67326\\
571492.691095	5364154.69902\\
571492.200698	5364154.72391\\
571491.710309	5364154.75407\\
571491.219928	5364154.78196\\
571490.729557	5364154.80452\\
571490.239195	5364154.83178\\
571489.748842	5364154.8618\\
571489.258498	5364154.88775\\
571488.768164	5364154.91261\\
571488.277838	5364154.93922\\
571487.787522	5364154.96766\\
571487.297215	5364154.99627\\
571486.806918	5364155.02398\\
571486.31663	5364155.05216\\
571485.826352	5364155.08067\\
571485.336084	5364155.10847\\
571484.845825	5364155.13686\\
571484.355576	5364155.16558\\
571483.865337	5364155.19245\\
571483.375108	5364155.22165\\
571482.884889	5364155.24976\\
571482.39468	5364155.27609\\
571481.904481	5364155.30871\\
571481.414292	5364155.34061\\
571480.924114	5364155.367\\
571480.433945	5364155.39679\\
571479.943787	5364155.42293\\
571479.45364	5364155.45263\\
571478.963503	5364155.4841\\
571478.473377	5364155.51406\\
571477.983261	5364155.54423\\
571477.493156	5364155.57518\\
571477.003061	5364155.60603\\
571476.512978	5364155.63558\\
571476.022905	5364155.66509\\
571475.532844	5364155.69805\\
571475.042793	5364155.72806\\
571474.552754	5364155.75515\\
571474.062725	5364155.79106\\
571473.572708	5364155.8159\\
571473.082702	5364155.84918\\
571472.592708	5364155.88547\\
571472.102724	5364155.91254\\
571471.612753	5364155.9431\\
571471.122792	5364155.97832\\
571470.632844	5364156.01\\
571470.142907	5364156.03691\\
571469.652982	5364156.07144\\
571469.163068	5364156.10941\\
571468.673167	5364156.1381\\
571468.183277	5364156.16633\\
571467.6934	5364156.20082\\
571467.203534	5364156.23746\\
571466.713681	5364156.27136\\
571466.223839	5364156.3006\\
571465.73401	5364156.33094\\
571465.244193	5364156.36484\\
571464.754389	5364156.40045\\
571464.264597	5364156.43589\\
571463.774818	5364156.46928\\
571463.285051	5364156.49921\\
571462.795297	5364156.52907\\
571462.305555	5364156.56326\\
571461.815826	5364156.59925\\
571461.32611	5364156.63481\\
571460.836407	5364156.66997\\
571460.346717	5364156.70486\\
571459.85704	5364156.73961\\
571459.367376	5364156.77435\\
571458.877725	5364156.80922\\
571458.388088	5364156.84432\\
571457.898463	5364156.8796\\
571457.408852	5364156.91494\\
571456.919255	5364156.95024\\
571456.429671	5364156.98541\\
571455.940101	5364157.02034\\
571455.450545	5364157.05493\\
571454.961003	5364157.08915\\
571454.471476	5364157.12396\\
571453.981962	5364157.16088\\
571453.492463	5364157.20131\\
571453.002978	5364157.24202\\
571452.513507	5364157.27636\\
571452.024052	5364157.31096\\
571451.534611	5364157.35234\\
571451.045185	5364157.3938\\
571450.555774	5364157.42771\\
571450.066378	5364157.46181\\
571449.576998	5364157.50389\\
571449.087633	5364157.54356\\
571448.598283	5364157.58084\\
571448.108949	5364157.62361\\
571447.619631	5364157.66063\\
571447.130328	5364157.70179\\
571446.641041	5364157.74214\\
571446.151771	5364157.7782\\
571445.662516	5364157.82318\\
571445.173278	5364157.85799\\
571444.684056	5364157.90064\\
571444.194851	5364157.9425\\
571443.705663	5364157.98359\\
571443.216491	5364158.02698\\
571442.727335	5364158.06681\\
571442.238197	5364158.11206\\
571441.749076	5364158.15946\\
571441.259972	5364158.19858\\
571440.770886	5364158.2407\\
571440.281816	5364158.28691\\
571439.792765	5364158.32951\\
571439.303731	5364158.37381\\
571438.814714	5364158.42069\\
571438.325716	5364158.46047\\
571437.836735	5364158.50722\\
571437.347773	5364158.55263\\
571436.858829	5364158.59266\\
571436.369903	5364158.64329\\
571435.880995	5364158.69185\\
571435.392106	5364158.73621\\
571434.903236	5364158.77954\\
571434.414385	5364158.8258\\
571433.925552	5364158.875\\
571433.436738	5364158.92469\\
571432.947944	5364158.9742\\
571432.459168	5364159.02331\\
571431.970412	5364159.07186\\
571431.481676	5364159.12001\\
571430.992959	5364159.1681\\
571430.504262	5364159.21647\\
571430.015584	5364159.26545\\
571429.526926	5364159.31538\\
571429.038289	5364159.3666\\
571428.549671	5364159.41936\\
571428.061074	5364159.47206\\
571427.572497	5364159.52191\\
571427.083941	5364159.57048\\
571426.595405	5364159.61941\\
571426.10689	5364159.66768\\
571425.618395	5364159.71884\\
571425.129922	5364159.77592\\
571424.641469	5364159.82717\\
571424.153038	5364159.87203\\
571423.664628	5364159.9264\\
571423.176239	5364159.98255\\
571422.687872	5364160.03035\\
571422.199527	5364160.0823\\
571421.711203	5364160.1386\\
571421.222901	5364160.18854\\
571420.734621	5364160.23856\\
571420.246363	5364160.29346\\
571419.758127	5364160.34671\\
571419.269913	5364160.3986\\
571418.781722	5364160.45343\\
571418.293553	5364160.51181\\
571417.805407	5364160.56393\\
571417.317284	5364160.6141\\
571416.829183	5364160.67285\\
571416.341106	5364160.7262\\
571415.853051	5364160.78299\\
571415.36502	5364160.83903\\
571414.877012	5364160.89399\\
571414.389028	5364160.94948\\
571413.901067	5364161.0057\\
571413.413129	5364161.06147\\
571412.925216	5364161.11566\\
571412.437326	5364161.17262\\
571411.94946	5364161.23311\\
571411.461618	5364161.28958\\
571410.973801	5364161.34364\\
571410.486008	5364161.40103\\
571409.998239	5364161.46054\\
571409.510495	5364161.5185\\
571409.022775	5364161.57172\\
571408.535081	5364161.62786\\
571408.047411	5364161.69012\\
571407.559766	5364161.7436\\
571407.072146	5364161.80303\\
571406.584552	5364161.86372\\
571406.096982	5364161.91651\\
571405.609439	5364161.98\\
571405.121921	5364162.03317\\
571404.634428	5364162.09226\\
571404.146961	5364162.15714\\
571403.659521	5364162.21152\\
571403.172106	5364162.26827\\
571402.684717	5364162.33307\\
571402.197355	5364162.38938\\
571401.710019	5364162.44536\\
571401.222709	5364162.50747\\
571400.735426	5364162.56985\\
571400.24817	5364162.62034\\
571399.760941	5364162.68511\\
571399.273738	5364162.74548\\
571398.786563	5364162.79909\\
571398.299415	5364162.86081\\
571397.812293	5364162.92227\\
571397.3252	5364162.97748\\
571396.838134	5364163.03564\\
571396.351095	5364163.0979\\
571395.864084	5364163.16046\\
571395.377101	5364163.22278\\
571394.890146	5364163.28494\\
571394.403219	5364163.34704\\
571393.916321	5364163.4092\\
571393.42945	5364163.47149\\
571392.942608	5364163.53403\\
571392.455794	5364163.59666\\
571391.969009	5364163.65906\\
571391.482253	5364163.72091\\
571390.995526	5364163.78198\\
571390.508827	5364163.84451\\
571390.022158	5364163.91185\\
571389.535518	5364163.97965\\
571389.048907	5364164.04368\\
571388.562326	5364164.10554\\
571388.075774	5364164.16968\\
571387.589252	5364164.2391\\
571387.102759	5364164.30486\\
571386.616297	5364164.36619\\
571386.129864	5364164.43525\\
571385.626102	5364164.50301\\
571385.122384	5364164.57133\\
571384.618707	5364164.64018\\
571384.11507	5364164.70956\\
571383.611473	5364164.77942\\
571383.107915	5364164.84976\\
571382.604394	5364164.92056\\
571382.10091	5364164.99178\\
571381.597461	5364165.06342\\
571381.094047	5364165.13545\\
571380.590666	5364165.20784\\
571380.087318	5364165.28062\\
571379.584002	5364165.35381\\
571379.080716	5364165.42746\\
571378.57746	5364165.50162\\
571378.074232	5364165.57632\\
571377.571032	5364165.65121\\
571377.067859	5364165.72564\\
571376.564711	5364165.79904\\
571376.061588	5364165.87207\\
571375.558489	5364165.94608\\
571375.055412	5364166.02129\\
571374.552357	5364166.09728\\
571374.049323	5364166.17361\\
571373.546309	5364166.24986\\
571373.043313	5364166.3256\\
571372.540335	5364166.40052\\
571372.037373	5364166.4749\\
571371.534428	5364166.54919\\
571371.031497	5364166.62386\\
571370.52858	5364166.69935\\
571370.025675	5364166.77595\\
571369.522783	5364166.85339\\
571369.019901	5364166.93129\\
571368.517029	5364167.00928\\
571368.014165	5364167.08701\\
571367.51131	5364167.16423\\
571367.008461	5364167.24095\\
571366.505619	5364167.31721\\
571366.002781	5364167.39305\\
571365.499946	5364167.4685\\
571364.997115	5364167.5436\\
571364.494286	5364167.61838\\
571363.991457	5364167.69288\\
571363.488629	5364167.76714\\
571362.985799	5364167.84118\\
571362.482967	5364167.91505\\
571361.980132	5364167.98879\\
571361.477293	5364168.06242\\
571360.974449	5364168.13599\\
571360.471598	5364168.20953\\
571359.968741	5364168.28307\\
571359.465876	5364168.35665\\
571358.963001	5364168.43031\\
571358.460117	5364168.50409\\
571357.957221	5364168.57801\\
571357.454314	5364168.65212\\
571356.951393	5364168.72645\\
571356.448459	5364168.80104\\
571355.945509	5364168.87591\\
571355.442544	5364168.95112\\
571354.939561	5364169.02669\\
571354.436561	5364169.10266\\
571353.933542	5364169.17907\\
571353.430502	5364169.25595\\
571352.927442	5364169.33333\\
571352.42436	5364169.41126\\
571351.921255	5364169.48977\\
571351.426672	5364169.56781\\
571350.932146	5364169.64635\\
571350.437678	5364169.72538\\
571349.943268	5364169.80489\\
571349.448916	5364169.88488\\
571348.95462	5364169.96534\\
571348.460381	5364170.04625\\
571347.966199	5364170.12762\\
571347.472072	5364170.20944\\
571346.978002	5364170.29169\\
571346.483987	5364170.37437\\
571345.990028	5364170.45748\\
571345.496123	5364170.541\\
571345.002274	5364170.62493\\
571344.508479	5364170.70926\\
571344.014738	5364170.79399\\
571343.52105	5364170.8791\\
571343.027417	5364170.96459\\
571342.533837	5364171.05045\\
571342.04031	5364171.13668\\
571341.546836	5364171.22327\\
571341.053414	5364171.3102\\
571340.560044	5364171.39747\\
571340.066726	5364171.48508\\
571339.57346	5364171.57302\\
571339.080246	5364171.66128\\
571338.587082	5364171.74985\\
571338.093969	5364171.83872\\
571337.600906	5364171.9279\\
571337.107894	5364172.01735\\
571336.614932	5364172.10707\\
571336.122019	5364172.19704\\
571335.629156	5364172.28724\\
571335.136342	5364172.37766\\
571334.643576	5364172.46828\\
571334.150859	5364172.55907\\
571333.65819	5364172.65003\\
571333.165569	5364172.74114\\
571332.672996	5364172.83238\\
571332.18047	5364172.92373\\
571331.687991	5364173.01518\\
571331.195559	5364173.10671\\
571330.703174	5364173.1983\\
571330.210835	5364173.28994\\
571329.718541	5364173.38161\\
571329.226294	5364173.47329\\
571328.734091	5364173.56501\\
571328.241934	5364173.65677\\
571327.749821	5364173.74861\\
571327.257753	5364173.84053\\
571326.76573	5364173.93256\\
571326.27375	5364174.02472\\
571325.781814	5364174.11703\\
571325.289921	5364174.20951\\
571324.798071	5364174.30218\\
571324.306264	5364174.39506\\
571323.8145	5364174.48816\\
571323.322777	5364174.58151\\
571322.831097	5364174.67513\\
571322.339459	5364174.76904\\
571321.847861	5364174.86325\\
571321.356305	5364174.95778\\
571320.864789	5364175.05261\\
571320.373314	5364175.14775\\
571319.881878	5364175.24318\\
571319.390481	5364175.33891\\
571318.899123	5364175.43492\\
571318.407803	5364175.53121\\
571317.916521	5364175.62777\\
571317.425276	5364175.7246\\
571316.934068	5364175.82169\\
571316.442897	5364175.91903\\
571315.951761	5364176.01663\\
571315.460661	5364176.11446\\
571314.969596	5364176.21254\\
571314.478566	5364176.31084\\
571313.98757	5364176.40938\\
571313.496607	5364176.50813\\
571313.005677	5364176.60709\\
571312.514781	5364176.70626\\
571312.023916	5364176.80564\\
571311.533083	5364176.90521\\
571311.042282	5364177.00497\\
571310.551512	5364177.10491\\
571310.060771	5364177.20503\\
571309.570061	5364177.30532\\
571309.079381	5364177.40578\\
571308.588729	5364177.5064\\
571308.098106	5364177.60718\\
571307.607512	5364177.7081\\
571307.116944	5364177.80916\\
571306.626405	5364177.91036\\
571306.135891	5364178.0117\\
571305.645405	5364178.11315\\
571305.154943	5364178.21471\\
571304.664508	5364178.31634\\
571304.174097	5364178.41803\\
571303.683711	5364178.51974\\
571303.193348	5364178.62145\\
571302.70301	5364178.72313\\
571302.212694	5364178.82476\\
571301.722401	5364178.92632\\
571301.23213	5364179.02777\\
571300.74188	5364179.12909\\
571300.251652	5364179.23025\\
571299.761445	5364179.33123\\
571299.271258	5364179.43201\\
571298.781091	5364179.53255\\
571298.290943	5364179.63283\\
571297.800814	5364179.73284\\
571297.310704	5364179.83266\\
571296.820612	5364179.93254\\
571296.330537	5364180.03273\\
571295.840479	5364180.13348\\
571295.350438	5364180.23462\\
571294.860414	5364180.33564\\
571294.370404	5364180.43599\\
571293.88041	5364180.5353\\
571293.390431	5364180.63548\\
571292.900467	5364180.73829\\
571292.410516	5364180.83912\\
571291.920578	5364180.9333\\
571291.430654	5364181.03006\\
571290.940742	5364181.14656\\
571290.450842	5364181.28194\\
571289.960953	5364181.40985\\
571289.471077	5364181.52377\\
571288.981212	5364181.62779\\
571288.491359	5364181.72605\\
571288.00152	5364181.82268\\
571287.511692	5364181.92138\\
571287.021878	5364182.02264\\
571286.532077	5364182.12559\\
571286.04229	5364182.22934\\
571285.552517	5364182.33309\\
571285.062758	5364182.43663\\
571284.573013	5364182.54001\\
571284.083283	5364182.64329\\
571283.593568	5364182.7465\\
571283.103868	5364182.8497\\
571282.614184	5364182.95293\\
571282.124515	5364183.05626\\
571281.634862	5364183.15972\\
571281.145226	5364183.26332\\
571280.655606	5364183.36707\\
571280.166003	5364183.47096\\
571279.676417	5364183.57501\\
571279.186849	5364183.6792\\
571278.697298	5364183.78354\\
571278.207766	5364183.88802\\
571277.718251	5364183.99266\\
571277.228755	5364184.09744\\
571276.739277	5364184.20238\\
571276.249819	5364184.30746\\
571275.76038	5364184.41269\\
571275.27096	5364184.51808\\
571274.781561	5364184.62362\\
571274.292181	5364184.72931\\
571273.802822	5364184.83515\\
571273.313483	5364184.94114\\
571272.824165	5364185.04728\\
571272.334869	5364185.15357\\
571271.845594	5364185.26001\\
571271.35634	5364185.3666\\
571270.867109	5364185.47333\\
571270.3779	5364185.58021\\
571269.888713	5364185.68724\\
571269.399549	5364185.79441\\
571268.910409	5364185.90172\\
571268.421291	5364186.00917\\
571267.932198	5364186.11677\\
571267.443128	5364186.2245\\
571266.954082	5364186.33237\\
571266.465061	5364186.44039\\
571265.976064	5364186.54853\\
571265.487093	5364186.65682\\
571264.998146	5364186.76524\\
571264.509225	5364186.8738\\
571264.02033	5364186.98248\\
571263.531461	5364187.0913\\
571263.042619	5364187.20026\\
571262.553802	5364187.30934\\
571262.065013	5364187.41855\\
571261.576251	5364187.52789\\
571261.087516	5364187.63736\\
571260.598809	5364187.74696\\
571260.11013	5364187.85668\\
571259.621479	5364187.96653\\
571259.132857	5364188.0765\\
571258.644263	5364188.18659\\
571258.155699	5364188.29681\\
571257.667163	5364188.40714\\
571257.178657	5364188.5176\\
571256.690179	5364188.62819\\
571256.201731	5364188.73889\\
571255.713311	5364188.84971\\
571255.224921	5364188.96066\\
571254.73656	5364189.07173\\
571254.248227	5364189.18292\\
571253.759924	5364189.29423\\
571253.271649	5364189.40567\\
571252.783404	5364189.51722\\
571252.295187	5364189.6289\\
571251.807	5364189.7407\\
571251.318841	5364189.85262\\
571250.830711	5364189.96467\\
571250.342611	5364190.07683\\
571249.854539	5364190.18912\\
571249.366496	5364190.30152\\
571248.878482	5364190.41405\\
571248.390497	5364190.5267\\
571247.902541	5364190.63948\\
571247.414613	5364190.75237\\
571246.926715	5364190.86539\\
571246.438845	5364190.97852\\
571245.951004	5364191.09178\\
571245.463193	5364191.20516\\
571244.97541	5364191.31866\\
571244.487655	5364191.43228\\
571243.99993	5364191.54603\\
571243.512233	5364191.65989\\
571243.024565	5364191.77388\\
571242.536926	5364191.88799\\
571242.049316	5364192.00221\\
571241.561735	5364192.11657\\
571241.074182	5364192.23104\\
571240.586658	5364192.34563\\
571240.099163	5364192.46034\\
571239.611697	5364192.57518\\
571239.124259	5364192.69013\\
571238.63685	5364192.80521\\
571238.14947	5364192.92041\\
571237.662119	5364193.03573\\
571237.174796	5364193.15117\\
571236.687502	5364193.26673\\
571236.200236	5364193.38241\\
571235.713	5364193.49821\\
571235.225792	5364193.61414\\
571234.738612	5364193.73018\\
571234.251462	5364193.84635\\
571233.764339	5364193.96263\\
571233.277246	5364194.07904\\
571232.790181	5364194.19557\\
571232.303145	5364194.31222\\
571231.816138	5364194.42899\\
571231.329159	5364194.54588\\
571230.842208	5364194.66289\\
571230.355287	5364194.78002\\
571229.868393	5364194.89728\\
571229.381529	5364195.01465\\
571228.894693	5364195.13214\\
571228.407885	5364195.24976\\
571227.921106	5364195.3675\\
571227.434356	5364195.48535\\
571226.947634	5364195.60333\\
571226.460941	5364195.72142\\
571225.974276	5364195.83964\\
571225.487639	5364195.95798\\
571225.00103	5364196.07643\\
571224.514449	5364196.195\\
571224.027896	5364196.31368\\
571223.54137	5364196.43248\\
571223.054871	5364196.5514\\
571222.568399	5364196.67042\\
571222.081954	5364196.78956\\
571221.595536	5364196.90881\\
571221.109144	5364197.02817\\
571220.622778	5364197.14763\\
571220.136439	5364197.26721\\
571219.650126	5364197.38689\\
571219.163838	5364197.50668\\
571218.677576	5364197.62657\\
571218.191339	5364197.74657\\
571217.705128	5364197.86666\\
571217.218941	5364197.98686\\
571216.732779	5364198.10717\\
571216.246642	5364198.22757\\
571215.76053	5364198.34807\\
571215.274441	5364198.46867\\
571214.788377	5364198.58936\\
571214.302337	5364198.71015\\
571213.81632	5364198.83104\\
571213.330327	5364198.95202\\
571212.844357	5364199.07309\\
571212.35841	5364199.19426\\
571211.872486	5364199.31551\\
571211.386585	5364199.43686\\
571210.900707	5364199.55829\\
571210.414851	5364199.67982\\
571209.929017	5364199.80143\\
571209.443206	5364199.92313\\
571208.957416	5364200.04491\\
571208.471647	5364200.16677\\
571207.985901	5364200.28872\\
571207.500175	5364200.41075\\
571207.014471	5364200.53287\\
571206.528788	5364200.65506\\
571206.043125	5364200.77733\\
571205.557483	5364200.89968\\
571205.071861	5364201.02211\\
571204.58626	5364201.14461\\
571204.100678	5364201.26719\\
571203.615116	5364201.38984\\
571203.129574	5364201.51257\\
571202.644051	5364201.63537\\
571202.158548	5364201.75824\\
571201.673064	5364201.88118\\
571201.187598	5364202.00419\\
571200.702151	5364202.12727\\
571200.216723	5364202.25041\\
571199.731313	5364202.37362\\
571199.245921	5364202.4969\\
571198.760547	5364202.62024\\
571198.275191	5364202.74365\\
571197.789853	5364202.86712\\
571197.304532	5364202.99065\\
571196.819228	5364203.11424\\
571196.333941	5364203.23789\\
571195.848671	5364203.3616\\
571195.363418	5364203.48536\\
571194.878181	5364203.60918\\
571194.392959	5364203.73306\\
571193.907753	5364203.85699\\
571193.422561	5364203.98096\\
571192.937383	5364204.10499\\
571192.452218	5364204.22906\\
571191.967065	5364204.35317\\
571191.481923	5364204.47732\\
571190.996792	5364204.60151\\
571190.511672	5364204.72573\\
571190.026561	5364204.84999\\
571189.541458	5364204.97428\\
571189.056364	5364205.09859\\
571188.571277	5364205.22293\\
571188.086197	5364205.3473\\
571187.601122	5364205.47168\\
571187.116053	5364205.59608\\
571186.630989	5364205.7205\\
571186.145928	5364205.84494\\
571185.66087	5364205.96938\\
571185.175815	5364206.09384\\
571184.690762	5364206.2183\\
571184.20571	5364206.34276\\
571183.720658	5364206.46723\\
571183.235606	5364206.5917\\
571182.750552	5364206.71616\\
571182.265497	5364206.84062\\
571181.78044	5364206.96507\\
571181.295379	5364207.08951\\
571180.810315	5364207.21394\\
571180.325246	5364207.33835\\
571179.840172	5364207.46275\\
571179.355091	5364207.58713\\
571178.870005	5364207.71148\\
571178.384911	5364207.83582\\
571177.899808	5364207.96012\\
571177.414698	5364208.0844\\
571176.929577	5364208.20864\\
571176.444447	5364208.33286\\
571175.959306	5364208.45703\\
571175.474153	5364208.58117\\
571174.988988	5364208.70526\\
571174.50381	5364208.82932\\
571174.018619	5364208.95333\\
571173.533413	5364209.07729\\
571173.048192	5364209.2012\\
571172.562955	5364209.32505\\
571172.077702	5364209.44886\\
571171.592432	5364209.5726\\
571171.107144	5364209.69629\\
571170.621838	5364209.81991\\
571170.136512	5364209.94347\\
571169.651167	5364210.06696\\
571169.1658	5364210.19038\\
571168.680413	5364210.31374\\
571168.195004	5364210.43701\\
571167.709571	5364210.56021\\
571167.224116	5364210.68334\\
571166.738636	5364210.80638\\
571166.253132	5364210.92934\\
571165.767602	5364211.05221\\
571165.282045	5364211.17499\\
571164.796462	5364211.29769\\
571164.310852	5364211.42029\\
571163.825213	5364211.54279\\
571163.339545	5364211.6652\\
571162.853849	5364211.78751\\
571162.368124	5364211.90973\\
571161.882372	5364212.03185\\
571161.396593	5364212.15387\\
571160.910786	5364212.2758\\
571160.424953	5364212.39764\\
571159.939094	5364212.51938\\
571159.453209	5364212.64103\\
571158.967298	5364212.76259\\
571158.481362	5364212.88406\\
571157.995401	5364213.00543\\
571157.509415	5364213.12672\\
571157.023406	5364213.24791\\
571156.537372	5364213.36901\\
571156.051316	5364213.49003\\
571155.565236	5364213.61095\\
571155.079134	5364213.73179\\
571154.593009	5364213.85254\\
571154.106863	5364213.9732\\
571153.620694	5364214.09378\\
571153.134505	5364214.21427\\
571152.648295	5364214.33467\\
571152.162064	5364214.45499\\
571151.675813	5364214.57522\\
571151.189543	5364214.69538\\
571150.703253	5364214.81544\\
571150.216944	5364214.93543\\
571149.730616	5364215.05533\\
571149.24427	5364215.17515\\
571148.757906	5364215.29489\\
571148.271525	5364215.41455\\
571147.785126	5364215.53412\\
571147.298711	5364215.65362\\
571146.812279	5364215.77304\\
571146.325831	5364215.89238\\
571145.839367	5364216.01164\\
571145.352887	5364216.13083\\
571144.866393	5364216.24993\\
571144.379884	5364216.36896\\
571143.893361	5364216.48792\\
571143.406823	5364216.6068\\
571142.920273	5364216.7256\\
571142.433709	5364216.84433\\
571141.947132	5364216.96299\\
571141.460542	5364217.08157\\
571140.973941	5364217.20008\\
571140.487327	5364217.31852\\
571140.000703	5364217.43688\\
571139.514067	5364217.55518\\
571139.02742	5364217.6734\\
571138.540764	5364217.79155\\
571138.054097	5364217.90963\\
571137.567421	5364218.02765\\
571137.080735	5364218.14559\\
571136.594041	5364218.26347\\
571136.107338	5364218.38128\\
571135.620627	5364218.49902\\
571135.133908	5364218.6167\\
571134.647182	5364218.73431\\
571134.160448	5364218.85186\\
571133.673708	5364218.96934\\
571133.186962	5364219.08675\\
571132.70021	5364219.2041\\
571132.213452	5364219.32139\\
571131.726689	5364219.43862\\
571131.239922	5364219.55579\\
571130.75315	5364219.67291\\
571130.266375	5364219.78999\\
571129.779597	5364219.90702\\
571129.292817	5364220.02403\\
571128.806035	5364220.141\\
571128.319252	5364220.25795\\
571127.832469	5364220.37489\\
571127.345685	5364220.49181\\
571126.858903	5364220.60873\\
571126.372121	5364220.72565\\
571125.885341	5364220.84258\\
571125.398564	5364220.95951\\
571124.91179	5364221.07646\\
571124.425019	5364221.19344\\
571123.938252	5364221.31044\\
571123.45149	5364221.42748\\
571122.964734	5364221.54455\\
571122.477983	5364221.66167\\
571121.991239	5364221.77884\\
571121.504501	5364221.89607\\
571121.017772	5364222.01336\\
571120.53105	5364222.13071\\
571120.044338	5364222.24814\\
571119.557635	5364222.36565\\
571119.070941	5364222.48324\\
571118.584259	5364222.60092\\
571118.097587	5364222.71869\\
571117.610927	5364222.83657\\
571117.12428	5364222.95455\\
571116.637645	5364223.07265\\
571116.151024	5364223.19086\\
571115.664417	5364223.30918\\
571115.177824	5364223.42763\\
571114.691247	5364223.54619\\
571114.204685	5364223.66487\\
571113.71814	5364223.78367\\
571113.231612	5364223.90259\\
571112.745101	5364224.02163\\
571112.258608	5364224.14079\\
571111.772134	5364224.26007\\
571111.28568	5364224.37947\\
571110.799245	5364224.499\\
571110.312831	5364224.61864\\
571109.826438	5364224.73842\\
571109.340066	5364224.85831\\
571108.853716	5364224.97833\\
571108.36739	5364225.09848\\
571107.881086	5364225.21875\\
571107.394807	5364225.33915\\
571106.908552	5364225.45968\\
571106.422322	5364225.58033\\
571105.936118	5364225.70111\\
571105.44994	5364225.82202\\
571104.96379	5364225.94306\\
571104.477666	5364226.06423\\
571103.991571	5364226.18553\\
571103.505504	5364226.30696\\
571103.019466	5364226.42853\\
571102.533458	5364226.55022\\
571102.04748	5364226.67205\\
571101.561534	5364226.79401\\
571101.075619	5364226.91611\\
571100.589734	5364227.03833\\
571100.103878	5364227.16066\\
571099.618046	5364227.28308\\
571099.132236	5364227.40558\\
571098.646445	5364227.52812\\
571098.16067	5364227.6507\\
571097.674907	5364227.77329\\
571097.189154	5364227.89588\\
571096.703408	5364228.01845\\
571096.217666	5364228.14097\\
571095.731924	5364228.26343\\
571095.24618	5364228.38581\\
571094.76043	5364228.50809\\
571094.274672	5364228.63025\\
571093.788902	5364228.75228\\
571093.303118	5364228.87414\\
571092.817316	5364228.99584\\
571092.331494	5364229.11734\\
571091.845648	5364229.23866\\
571091.359776	5364229.35978\\
571090.873874	5364229.4807\\
571090.387939	5364229.60144\\
571089.901968	5364229.72197\\
571089.415959	5364229.8423\\
571088.929908	5364229.96243\\
571088.443812	5364230.08236\\
571087.957668	5364230.20208\\
571087.471474	5364230.3216\\
571086.985225	5364230.4409\\
571086.49892	5364230.55999\\
571086.012554	5364230.67887\\
571085.526126	5364230.79754\\
571085.039632	5364230.91599\\
571084.55307	5364231.03422\\
571084.066444	5364231.15223\\
571083.579754	5364231.27004\\
571083.093003	5364231.38765\\
571082.606194	5364231.50506\\
571082.119326	5364231.62228\\
571081.632404	5364231.7393\\
571081.145429	5364231.85614\\
571080.658402	5364231.9728\\
571080.171327	5364232.08928\\
571079.684204	5364232.20559\\
571079.197036	5364232.32174\\
571078.709825	5364232.43772\\
571078.222574	5364232.55354\\
571077.735283	5364232.66921\\
571077.247954	5364232.78474\\
571076.760591	5364232.90011\\
571076.273195	5364233.01535\\
571075.785768	5364233.13045\\
571075.298312	5364233.24542\\
571074.810828	5364233.36026\\
571074.32332	5364233.47498\\
571073.835789	5364233.58959\\
571073.348237	5364233.70408\\
571072.860666	5364233.81846\\
571072.373077	5364233.93274\\
571071.885474	5364234.04692\\
571071.397858	5364234.16101\\
571070.910231	5364234.275\\
571070.422595	5364234.38891\\
571069.934952	5364234.50273\\
571069.447304	5364234.61648\\
571068.959652	5364234.73016\\
571068.471997	5364234.84377\\
571067.984337	5364234.95732\\
571067.496674	5364235.0708\\
571067.009006	5364235.18423\\
571066.521335	5364235.2976\\
571066.033659	5364235.41093\\
571065.545979	5364235.52421\\
571065.058295	5364235.63745\\
571064.570606	5364235.75065\\
571064.082913	5364235.86382\\
571063.595216	5364235.97697\\
571063.107514	5364236.09008\\
571062.619807	5364236.20318\\
571062.132095	5364236.31626\\
571061.644379	5364236.42933\\
571061.156658	5364236.54239\\
571060.668932	5364236.65544\\
571060.181201	5364236.7685\\
571059.693465	5364236.88155\\
571059.205724	5364236.99462\\
571058.717978	5364237.10769\\
571058.230226	5364237.22078\\
571057.74247	5364237.33389\\
571057.254708	5364237.44702\\
571056.76694	5364237.56018\\
571056.279167	5364237.67337\\
571055.791388	5364237.7866\\
571055.303604	5364237.89986\\
571054.815814	5364238.01317\\
571054.328018	5364238.12652\\
571053.840216	5364238.23993\\
571053.352409	5364238.35339\\
571052.864595	5364238.4669\\
571052.376775	5364238.58047\\
571051.88895	5364238.69408\\
571051.401118	5364238.80773\\
571050.91328	5364238.92141\\
571050.425435	5364239.03512\\
571049.937584	5364239.14886\\
571049.449727	5364239.26262\\
571048.961863	5364239.37639\\
571048.473993	5364239.49018\\
571047.986116	5364239.60396\\
571047.498232	5364239.71775\\
571047.010342	5364239.83153\\
571046.522444	5364239.9453\\
571046.03454	5364240.05905\\
571045.546629	5364240.17279\\
571045.05871	5364240.2865\\
571044.570785	5364240.40018\\
571044.082852	5364240.51382\\
571043.594912	5364240.62742\\
571043.106965	5364240.74097\\
571042.619011	5364240.85448\\
571042.131048	5364240.96793\\
571041.643079	5364241.08132\\
571041.155102	5364241.19464\\
571040.667117	5364241.30789\\
571040.179124	5364241.42106\\
571039.691124	5364241.53416\\
571039.203116	5364241.64716\\
571038.7151	5364241.76008\\
571038.227076	5364241.8729\\
571037.739043	5364241.98562\\
571037.251002	5364242.09823\\
571036.762949	5364242.21073\\
571036.274883	5364242.32311\\
571035.786802	5364242.43537\\
571035.298703	5364242.5475\\
571034.810584	5364242.65949\\
571034.322444	5364242.77133\\
571033.834279	5364242.88303\\
571033.346089	5364242.99457\\
571032.85787	5364243.10596\\
571032.369621	5364243.21717\\
571031.88134	5364243.32821\\
571031.393024	5364243.43908\\
571030.904672	5364243.54976\\
571030.416281	5364243.66025\\
571029.927849	5364243.77054\\
571029.439374	5364243.88063\\
571028.950855	5364243.99051\\
571028.462288	5364244.10018\\
571027.973671	5364244.20963\\
571027.485004	5364244.31885\\
571026.996283	5364244.42783\\
571026.507506	5364244.53658\\
571026.018672	5364244.64509\\
571025.529777	5364244.75334\\
571025.040821	5364244.86134\\
571024.551801	5364244.96907\\
571024.062715	5364245.07654\\
571023.57356	5364245.18373\\
571023.084335	5364245.29064\\
571022.595037	5364245.39726\\
571022.105665	5364245.50359\\
571021.616216	5364245.60963\\
571021.126691	5364245.71536\\
571020.637091	5364245.8208\\
571020.147418	5364245.92596\\
571019.657675	5364246.03082\\
571019.167863	5364246.13541\\
571018.677985	5364246.23973\\
571018.188042	5364246.34377\\
571017.698036	5364246.44755\\
571017.20797	5364246.55107\\
571016.717845	5364246.65433\\
571016.227664	5364246.75735\\
571015.737428	5364246.86012\\
571015.247139	5364246.96265\\
571014.7568	5364247.06494\\
571014.266413	5364247.167\\
571013.775979	5364247.26884\\
571013.2855	5364247.37045\\
571012.794979	5364247.47185\\
571012.304417	5364247.57304\\
571011.813817	5364247.67402\\
571011.323181	5364247.7748\\
571010.83251	5364247.87538\\
571010.341806	5364247.97577\\
571009.854693	5364248.09244\\
571009.366415	5364248.20355\\
571008.878222	5364248.32116\\
571008.390114	5364248.43214\\
571007.90209	5364248.55129\\
571007.41415	5364248.66204\\
571006.926294	5364248.77841\\
571006.43852	5364248.89173\\
571005.950828	5364249.005\\
571005.463217	5364249.12193\\
571004.975687	5364249.23774\\
571004.488237	5364249.35727\\
571004.000867	5364249.47302\\
571003.513575	5364249.58898\\
571003.026362	5364249.70443\\
571002.539226	5364249.82223\\
571002.052168	5364249.94137\\
571001.565185	5364250.05971\\
571001.078279	5364250.17906\\
571000.591448	5364250.29596\\
571000.104691	5364250.41316\\
570999.618009	5364250.53711\\
570999.1314	5364250.65453\\
570998.644863	5364250.77416\\
570998.158399	5364250.89324\\
570997.672006	5364251.01403\\
570997.185684	5364251.13555\\
570996.699432	5364251.25718\\
570996.21325	5364251.38009\\
570995.727137	5364251.50271\\
570995.241092	5364251.62367\\
570994.755115	5364251.74725\\
570994.269206	5364251.86927\\
570993.783363	5364251.99135\\
570993.297586	5364252.11457\\
570992.811874	5364252.23595\\
570992.326227	5364252.35908\\
570991.840644	5364252.48623\\
570991.355124	5364252.60517\\
570990.869665	5364252.73386\\
570990.384262	5364252.85337\\
570989.898914	5364252.98151\\
570989.413616	5364253.1017\\
570988.928365	5364253.22723\\
570988.443159	5364253.35702\\
570987.957994	5364253.48075\\
570987.472868	5364253.60312\\
570986.987776	5364253.73105\\
570986.502715	5364253.85931\\
570986.017684	5364253.98824\\
570985.532677	5364254.1175\\
570985.047693	5364254.24079\\
570984.562728	5364254.3639\\
570984.077778	5364254.49138\\
570983.592841	5364254.6213\\
570983.107914	5364254.75118\\
570982.622993	5364254.87801\\
570982.138075	5364255.00054\\
570981.653157	5364255.12447\\
570981.168236	5364255.2528\\
570980.683309	5364255.38303\\
570980.198372	5364255.51033\\
570979.713422	5364255.63369\\
570979.228457	5364255.75736\\
570978.743472	5364255.8846\\
570978.258465	5364256.01397\\
570977.773433	5364256.14283\\
570977.288372	5364256.26686\\
570976.80328	5364256.38925\\
570976.318152	5364256.51524\\
570975.832987	5364256.6445\\
570975.34778	5364256.77354\\
570974.862529	5364256.89497\\
570974.37723	5364257.01722\\
570973.89188	5364257.14755\\
570973.406477	5364257.2735\\
570972.921017	5364257.39263\\
570972.435498	5364257.52149\\
570971.949919	5364257.64592\\
570971.464278	5364257.76812\\
570970.978572	5364257.89367\\
570970.492799	5364258.01434\\
570970.006958	5364258.13801\\
570969.521047	5364258.26024\\
570969.035063	5364258.38096\\
570968.549005	5364258.50378\\
570968.06287	5364258.62583\\
570967.576657	5364258.74482\\
570967.090363	5364258.86324\\
570966.603987	5364258.98246\\
570966.117526	5364259.10271\\
570965.630979	5364259.22067\\
570965.144344	5364259.3412\\
570964.657618	5364259.45765\\
570964.1708	5364259.57284\\
570963.683888	5364259.6932\\
570963.196879	5364259.81335\\
570962.709772	5364259.92913\\
570962.222564	5364260.04419\\
570961.735254	5364260.16197\\
570961.24784	5364260.27783\\
570960.760319	5364260.3925\\
570960.27269	5364260.51056\\
570959.784951	5364260.62212\\
570959.2971	5364260.73894\\
570958.809134	5364260.8529\\
570958.321052	5364260.96168\\
570957.832851	5364261.07749\\
570957.344531	5364261.19238\\
570956.856088	5364261.30489\\
570956.367521	5364261.41562\\
570955.878827	5364261.5254\\
570955.390005	5364261.63505\\
570954.901054	5364261.74535\\
570954.411971	5364261.8564\\
570953.922761	5364261.96748\\
570953.433424	5364262.07753\\
570952.943962	5364262.18144\\
570952.454377	5364262.28667\\
570951.964671	5364262.40017\\
570951.474847	5364262.50686\\
570950.984906	5364262.60887\\
570950.494849	5364262.72171\\
570950.00468	5364262.82743\\
570949.514399	5364262.93153\\
570949.024009	5364263.03705\\
570948.533511	5364263.14145\\
570948.042908	5364263.24448\\
570947.552201	5364263.34549\\
570947.061393	5364263.45289\\
570946.570485	5364263.55424\\
570946.079479	5364263.65685\\
570945.588378	5364263.75434\\
570945.097182	5364263.8539\\
570944.605894	5364263.9562\\
570944.114516	5364264.05487\\
570943.62305	5364264.15363\\
570943.131498	5364264.25161\\
570942.639861	5364264.35126\\
570942.148142	5364264.44565\\
570941.656342	5364264.54577\\
570941.164463	5364264.6419\\
570940.672508	5364264.73172\\
570940.180478	5364264.82762\\
570939.688375	5364264.92825\\
570939.196202	5364265.02271\\
570938.703959	5364265.11472\\
570938.211649	5364265.2077\\
570937.719274	5364265.30223\\
570937.226835	5364265.38857\\
570936.734335	5364265.47541\\
570936.241775	5364265.56807\\
570935.749155	5364265.66234\\
570935.256477	5364265.75356\\
570934.763741	5364265.83781\\
570934.270948	5364265.92999\\
570933.778098	5364266.01988\\
570933.285193	5364266.10576\\
570932.792233	5364266.19632\\
570932.299219	5364266.28228\\
570931.806151	5364266.37316\\
570931.313032	5364266.45841\\
570930.81986	5364266.54959\\
570930.326637	5364266.63599\\
570929.833364	5364266.72395\\
570929.340042	5364266.80963\\
570928.846671	5364266.89283\\
570928.353253	5364266.97952\\
570927.859787	5364267.06692\\
570927.366274	5364267.15385\\
570926.872716	5364267.23975\\
570926.379114	5364267.32697\\
570925.885467	5364267.41011\\
570925.391777	5364267.49731\\
570924.898045	5364267.58283\\
570924.40427	5364267.66608\\
570923.910455	5364267.75005\\
570923.4166	5364267.83432\\
570922.922705	5364267.91714\\
570922.428772	5364268.00502\\
570921.9348	5364268.09146\\
570921.440792	5364268.17353\\
570920.946747	5364268.25767\\
570920.452667	5364268.34154\\
570919.958551	5364268.42544\\
570919.464402	5364268.50933\\
570918.97022	5364268.59326\\
570918.476005	5364268.67716\\
570917.981758	5364268.76103\\
570917.487481	5364268.84497\\
570916.993173	5364268.92894\\
570916.498836	5364269.01254\\
570916.00447	5364269.0972\\
570915.510076	5364269.17843\\
570915.015655	5364269.25813\\
570914.521208	5364269.34134\\
570914.026735	5364269.4257\\
570913.532238	5364269.50965\\
570913.037716	5364269.59307\\
570912.543171	5364269.67141\\
570912.048604	5364269.75652\\
570911.554015	5364269.83784\\
570911.059405	5364269.91795\\
570910.564775	5364270.00234\\
570910.070125	5364270.08389\\
570909.575457	5364270.16304\\
570909.080771	5364270.24522\\
570908.586068	5364270.32536\\
570908.091349	5364270.402\\
570907.596614	5364270.48326\\
570907.101864	5364270.56332\\
570906.6071	5364270.64452\\
570906.112323	5364270.72132\\
570905.617533	5364270.80105\\
570905.122732	5364270.88411\\
570904.62792	5364270.96197\\
570904.133098	5364271.04055\\
570903.638266	5364271.12118\\
570903.143426	5364271.19826\\
570902.648578	5364271.28127\\
570902.153722	5364271.35688\\
570901.658861	5364271.43878\\
570901.163994	5364271.51664\\
570900.669122	5364271.59199\\
570900.174245	5364271.67531\\
570899.679364	5364271.75113\\
570899.184477	5364271.8282\\
570898.689586	5364271.91083\\
570898.19469	5364271.98694\\
570897.699789	5364272.06078\\
570897.204882	5364272.14411\\
570896.709971	5364272.22186\\
570896.215054	5364272.29757\\
570895.720131	5364272.38164\\
570895.225203	5364272.45748\\
570894.730269	5364272.53174\\
570894.235329	5364272.6155\\
570893.740384	5364272.69407\\
570893.245433	5364272.76712\\
570892.750476	5364272.84962\\
570892.255512	5364272.93046\\
570891.760543	5364273.00472\\
570891.265567	5364273.08441\\
570890.770585	5364273.16683\\
570890.275596	5364273.24425\\
570889.780601	5364273.31837\\
570889.285599	5364273.39345\\
570888.79059	5364273.47627\\
570888.295575	5364273.55803\\
570887.800553	5364273.63523\\
570887.305524	5364273.71115\\
570886.810487	5364273.78634\\
570886.315444	5364273.86433\\
570885.820393	5364273.94537\\
570885.325335	5364274.02557\\
570884.83027	5364274.10433\\
570884.335197	5364274.18199\\
570883.840116	5364274.25899\\
570883.345028	5364274.33574\\
570882.849932	5364274.41261\\
570882.354828	5364274.48971\\
570881.859716	5364274.56702\\
570881.364596	5364274.64453\\
570880.869468	5364274.72222\\
570880.374331	5364274.80009\\
570879.879186	5364274.87812\\
570879.384033	5364274.95629\\
570878.888872	5364275.03461\\
570878.393701	5364275.11285\\
570877.898522	5364275.18948\\
570877.403335	5364275.26296\\
570876.908138	5364275.33657\\
570876.412932	5364275.41409\\
570875.917718	5364275.49402\\
570875.422494	5364275.57191\\
570874.927261	5364275.64394\\
570874.432019	5364275.71826\\
570873.936767	5364275.79963\\
570873.441506	5364275.87568\\
570872.946236	5364275.94684\\
570872.450955	5364276.02582\\
570871.955665	5364276.10442\\
570871.460365	5364276.17521\\
570870.965055	5364276.25409\\
570870.469735	5364276.33\\
570869.974405	5364276.40177\\
570869.479065	5364276.48322\\
570868.983714	5364276.55428\\
570868.488353	5364276.63241\\
570867.992982	5364276.70493\\
570867.4976	5364276.78246\\
570867.002207	5364276.86108\\
570866.506804	5364276.93405\\
570866.011391	5364277.0126\\
570865.515973	5364277.08547\\
570865.020557	5364277.16598\\
570864.525151	5364277.24107\\
570864.02976	5364277.31621\\
570863.534391	5364277.39994\\
570863.039051	5364277.4751\\
570862.543747	5364277.55091\\
570862.048484	5364277.63528\\
570861.553271	5364277.70962\\
570861.058114	5364277.78645\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
572217.221181	5364074.15481\\
572216.790469	5364074.40995\\
572216.358739	5364074.66316\\
572215.92601	5364074.91449\\
572215.492305	5364075.16395\\
572215.057645	5364075.4116\\
572214.622052	5364075.65747\\
572214.185549	5364075.90161\\
572213.748156	5364076.14404\\
572213.309895	5364076.38481\\
572212.870789	5364076.62396\\
572212.43086	5364076.86152\\
572211.990128	5364077.09753\\
572211.548616	5364077.33204\\
572211.106346	5364077.56508\\
572210.66334	5364077.79669\\
572210.219618	5364078.0269\\
572209.775204	5364078.25576\\
572209.330119	5364078.48331\\
572208.884385	5364078.70958\\
572208.438024	5364078.93461\\
572207.991056	5364079.15845\\
572207.543503	5364079.38112\\
572207.095365	5364079.60262\\
572206.646638	5364079.82297\\
572206.19732	5364080.04214\\
572205.747405	5364080.26014\\
572205.29689	5364080.47695\\
572204.845771	5364080.69259\\
572204.394044	5364080.90703\\
572203.941705	5364081.12027\\
572203.488751	5364081.33232\\
572203.035176	5364081.54316\\
572202.580978	5364081.75278\\
572202.126152	5364081.96113\\
572201.670695	5364082.16816\\
572201.214602	5364082.37384\\
572200.757869	5364082.57811\\
572200.300493	5364082.78092\\
572199.84247	5364082.98224\\
572199.383796	5364083.182\\
572198.924466	5364083.38018\\
572198.464477	5364083.57671\\
572198.003825	5364083.77156\\
572197.542512	5364083.96471\\
572197.08054	5364084.15617\\
572196.617915	5364084.34594\\
572196.154641	5364084.53403\\
572195.690723	5364084.72045\\
572195.226164	5364084.90522\\
572194.76097	5364085.08833\\
572194.295144	5364085.26979\\
572193.828691	5364085.44962\\
572193.361616	5364085.62782\\
572192.893922	5364085.8044\\
572192.425615	5364085.97936\\
572191.956698	5364086.15273\\
572191.487176	5364086.32451\\
572191.017053	5364086.49471\\
572190.546335	5364086.66335\\
572190.075024	5364086.83043\\
572189.603127	5364086.99596\\
572189.130646	5364087.15996\\
572188.657586	5364087.32244\\
572188.183953	5364087.48339\\
572187.709751	5364087.64275\\
572187.234988	5364087.8004\\
572186.759669	5364087.95622\\
572186.2838	5364088.11012\\
572185.807389	5364088.26197\\
572185.330441	5364088.41173\\
572184.852963	5364088.55955\\
572184.374961	5364088.70564\\
572183.896441	5364088.85022\\
572183.417411	5364088.99347\\
572182.937875	5364089.13555\\
572182.457841	5364089.2763\\
572181.977315	5364089.41547\\
572181.496303	5364089.55282\\
572181.014811	5364089.68812\\
572180.532847	5364089.82117\\
572180.050415	5364089.95211\\
572179.567523	5364090.08116\\
572179.084177	5364090.20856\\
572178.600384	5364090.33454\\
572178.116148	5364090.45929\\
572177.631478	5364090.58274\\
572177.146379	5364090.70472\\
572176.660858	5364090.82505\\
572176.17492	5364090.94355\\
572175.688573	5364091.06005\\
572175.201822	5364091.17442\\
572174.714674	5364091.28674\\
572174.227136	5364091.39714\\
572173.739213	5364091.50576\\
572173.250912	5364091.61273\\
572172.76224	5364091.71816\\
572172.273202	5364091.82209\\
572171.783805	5364091.92455\\
572171.294055	5364092.02556\\
572170.80396	5364092.12513\\
572170.313524	5364092.22328\\
572169.822754	5364092.31995\\
572169.331658	5364092.41507\\
572168.84024	5364092.50857\\
572168.348508	5364092.60036\\
572167.856467	5364092.69037\\
572167.364128	5364092.77858\\
572166.871503	5364092.86501\\
572166.378602	5364092.94967\\
572165.885438	5364093.03259\\
572165.392022	5364093.11377\\
572164.898367	5364093.19325\\
572164.404482	5364093.27112\\
572163.910381	5364093.34752\\
572163.416076	5364093.42259\\
572162.921576	5364093.49645\\
572162.426896	5364093.56923\\
572161.932045	5364093.64103\\
572161.437036	5364093.71188\\
572160.94188	5364093.78183\\
572160.44659	5364093.85093\\
572159.951176	5364093.91922\\
572159.455651	5364093.98675\\
572158.960026	5364094.05356\\
572158.464313	5364094.11971\\
572157.968523	5364094.18522\\
572157.472669	5364094.25016\\
572156.976761	5364094.31457\\
572156.480807	5364094.37849\\
572155.984808	5364094.44197\\
572155.488766	5364094.50506\\
572154.992683	5364094.56782\\
572154.496561	5364094.63028\\
572154.000401	5364094.69249\\
572153.504207	5364094.75444\\
572153.007978	5364094.81607\\
572152.511718	5364094.8773\\
572152.015428	5364094.93807\\
572151.51911	5364094.99833\\
572151.022766	5364095.05809\\
572150.526398	5364095.11756\\
572150.030007	5364095.17693\\
572149.533595	5364095.2364\\
572149.037165	5364095.29617\\
572148.540718	5364095.35636\\
572148.044256	5364095.41683\\
572147.54778	5364095.47743\\
572147.051293	5364095.53798\\
572146.554797	5364095.59833\\
572146.058293	5364095.65834\\
572145.561783	5364095.71803\\
572145.065269	5364095.77749\\
572144.568752	5364095.8368\\
572144.072235	5364095.89606\\
572143.575718	5364095.95535\\
572143.079205	5364096.01474\\
572142.582696	5364096.07427\\
572142.086193	5364096.13395\\
572141.589699	5364096.19379\\
572141.093214	5364096.25379\\
572140.59674	5364096.31398\\
572140.10028	5364096.37433\\
572139.603835	5364096.43481\\
572139.107407	5364096.4954\\
572138.610996	5364096.55606\\
572138.114607	5364096.61676\\
572137.618239	5364096.67749\\
572137.121894	5364096.73828\\
572136.625576	5364096.79917\\
572136.129284	5364096.86018\\
572135.633021	5364096.92137\\
572135.136789	5364096.98275\\
572134.640589	5364097.04438\\
572134.144423	5364097.10629\\
572133.648294	5364097.16853\\
572133.152201	5364097.23114\\
572132.656148	5364097.29416\\
572132.160136	5364097.35763\\
572131.664167	5364097.4216\\
572131.168243	5364097.4861\\
572130.672365	5364097.55118\\
572130.176535	5364097.61689\\
572129.680754	5364097.68325\\
572129.185025	5364097.75025\\
572128.68935	5364097.81776\\
572128.193729	5364097.88565\\
572127.698165	5364097.95378\\
572127.20266	5364098.02202\\
572126.707215	5364098.09026\\
572126.211831	5364098.15857\\
572125.716512	5364098.22705\\
572125.221258	5364098.29579\\
572124.726071	5364098.36489\\
572124.230953	5364098.43446\\
572123.735904	5364098.50455\\
572123.240926	5364098.57515\\
572122.746016	5364098.64625\\
572122.251176	5364098.71784\\
572121.756405	5364098.78992\\
572121.261704	5364098.86248\\
572120.76707	5364098.9355\\
572120.272506	5364099.009\\
572119.77801	5364099.08294\\
572119.283582	5364099.15733\\
572118.789223	5364099.23217\\
572118.294931	5364099.30743\\
572117.800708	5364099.38313\\
572117.306552	5364099.45927\\
572116.812464	5364099.53586\\
572116.318443	5364099.61292\\
572115.824489	5364099.69044\\
572115.330602	5364099.76844\\
572114.836782	5364099.84692\\
572114.343029	5364099.9259\\
572113.849343	5364100.00539\\
572113.355723	5364100.08538\\
572112.862169	5364100.16589\\
572112.368681	5364100.24693\\
572111.875259	5364100.32848\\
572111.381903	5364100.4105\\
572110.888613	5364100.49295\\
572110.395388	5364100.57581\\
572109.902228	5364100.65904\\
572109.409133	5364100.7426\\
572108.916104	5364100.82649\\
572108.423139	5364100.91071\\
572107.930239	5364100.99529\\
572107.437404	5364101.08025\\
572106.944632	5364101.16562\\
572106.451925	5364101.25141\\
572105.959282	5364101.33762\\
572105.466703	5364101.42425\\
572104.974188	5364101.51127\\
572104.481736	5364101.59867\\
572103.989347	5364101.68643\\
572103.497022	5364101.77455\\
572103.00476	5364101.863\\
572102.51256	5364101.95177\\
572102.020424	5364102.04085\\
572101.52835	5364102.13021\\
572101.036338	5364102.21986\\
572100.544389	5364102.30978\\
572100.052499	5364102.39999\\
572099.56067	5364102.49052\\
572099.068898	5364102.58139\\
572098.577183	5364102.67262\\
572098.085523	5364102.76424\\
572097.593918	5364102.85627\\
572097.102365	5364102.94867\\
572096.610863	5364103.0414\\
572096.119412	5364103.13442\\
572095.628009	5364103.22767\\
572095.136654	5364103.32111\\
572094.645345	5364103.41468\\
572094.15408	5364103.50835\\
572093.662859	5364103.6021\\
572093.171681	5364103.69589\\
572092.680543	5364103.78968\\
572092.189444	5364103.88345\\
572091.698384	5364103.97719\\
572091.207361	5364104.07094\\
572090.716373	5364104.16476\\
572090.22542	5364104.25869\\
572089.734499	5364104.3528\\
572089.24361	5364104.44713\\
572088.752751	5364104.54172\\
572088.261921	5364104.63658\\
572087.771119	5364104.73172\\
572087.280343	5364104.82715\\
572086.789592	5364104.92287\\
572086.298865	5364105.0189\\
572085.80816	5364105.11523\\
572085.317477	5364105.21187\\
572084.826812	5364105.30878\\
572084.336167	5364105.40595\\
572083.845538	5364105.50335\\
572083.354925	5364105.60095\\
572082.864327	5364105.69873\\
572082.373741	5364105.7966\\
572081.883168	5364105.89444\\
572081.392605	5364105.99215\\
572080.902051	5364106.0896\\
572080.411505	5364106.18669\\
572079.920965	5364106.28333\\
572079.43043	5364106.37965\\
572078.9399	5364106.47577\\
572078.449372	5364106.57186\\
572077.958845	5364106.66807\\
572077.468318	5364106.76454\\
572076.97779	5364106.86139\\
572076.487261	5364106.95859\\
572075.99673	5364107.0561\\
572075.506197	5364107.15385\\
572075.015664	5364107.25179\\
572074.525128	5364107.34987\\
572074.034592	5364107.44804\\
572073.544054	5364107.54623\\
572073.053514	5364107.6444\\
572072.562973	5364107.74249\\
572072.07243	5364107.84045\\
572071.581886	5364107.93822\\
572071.09134	5364108.03574\\
572070.600793	5364108.13301\\
572070.110244	5364108.23005\\
572069.619694	5364108.32689\\
572069.129142	5364108.42358\\
572068.638588	5364108.52016\\
572068.148032	5364108.61667\\
572067.657475	5364108.71313\\
572067.166917	5364108.80959\\
572066.676356	5364108.90609\\
572066.185794	5364109.00267\\
572065.69523	5364109.09936\\
572065.204664	5364109.19621\\
572064.714097	5364109.29324\\
572064.223528	5364109.39048\\
572063.732957	5364109.48792\\
572063.242384	5364109.58556\\
572062.75181	5364109.68339\\
572062.261233	5364109.7814\\
572061.770655	5364109.87959\\
572061.280075	5364109.97794\\
572060.789493	5364110.07639\\
572060.298909	5364110.17479\\
572059.808323	5364110.27301\\
572059.317735	5364110.37091\\
572058.827146	5364110.46837\\
572058.336554	5364110.56524\\
572057.845961	5364110.66157\\
572057.355365	5364110.75752\\
572056.864767	5364110.8533\\
572056.374168	5364110.94909\\
572055.883566	5364111.04508\\
572055.392962	5364111.14144\\
572054.902357	5364111.23824\\
572054.411749	5364111.33536\\
572053.921139	5364111.4327\\
572053.430527	5364111.53015\\
572052.939913	5364111.62758\\
572052.449296	5364111.72489\\
572051.958678	5364111.82202\\
572051.468057	5364111.91897\\
572050.977434	5364112.01577\\
572050.486809	5364112.11244\\
572049.996182	5364112.209\\
572049.505552	5364112.30547\\
572049.014921	5364112.40187\\
572048.524287	5364112.49822\\
572048.03365	5364112.59454\\
572047.543012	5364112.69085\\
572047.052371	5364112.78718\\
572046.561727	5364112.88353\\
572046.071082	5364112.97994\\
572045.580434	5364113.07642\\
572045.089784	5364113.17296\\
572044.599131	5364113.26956\\
572044.108476	5364113.36622\\
572043.617818	5364113.46294\\
572043.127158	5364113.5597\\
572042.636496	5364113.6565\\
572042.145831	5364113.75335\\
572041.655164	5364113.85024\\
572041.164494	5364113.94715\\
572040.673821	5364114.04409\\
572040.183146	5364114.14106\\
572039.692469	5364114.23805\\
572039.201789	5364114.33502\\
572038.711106	5364114.43196\\
572038.220421	5364114.52883\\
572037.729733	5364114.62559\\
572037.239043	5364114.72222\\
572036.74835	5364114.81867\\
572036.257654	5364114.91493\\
572035.766956	5364115.011\\
572035.276255	5364115.10695\\
572034.785551	5364115.2028\\
572034.294844	5364115.29862\\
572033.804135	5364115.39445\\
572033.313423	5364115.49034\\
572032.822709	5364115.58631\\
572032.331991	5364115.68236\\
572031.841271	5364115.77847\\
572031.350548	5364115.87463\\
572030.859822	5364115.97085\\
572030.369093	5364116.06711\\
572029.878362	5364116.1634\\
572029.387627	5364116.25971\\
572028.89689	5364116.35603\\
572028.40615	5364116.45236\\
572027.915406	5364116.54869\\
572027.42466	5364116.64501\\
572026.933911	5364116.74131\\
572026.443159	5364116.83758\\
572025.952403	5364116.93383\\
572025.461642	5364117.03005\\
572024.970877	5364117.12624\\
572024.480107	5364117.22239\\
572023.989331	5364117.31852\\
572023.498549	5364117.4146\\
572023.007761	5364117.51062\\
572022.516966	5364117.60657\\
572022.026164	5364117.70242\\
572021.535353	5364117.79815\\
572021.044535	5364117.89372\\
572020.553708	5364117.98912\\
572020.062871	5364118.08436\\
572019.572025	5364118.17949\\
572019.08117	5364118.27456\\
572018.590303	5364118.36963\\
572018.099426	5364118.46475\\
572017.608537	5364118.55998\\
572017.117637	5364118.65538\\
572016.626724	5364118.75097\\
572016.135799	5364118.84669\\
572015.64486	5364118.94245\\
572015.153908	5364119.03819\\
572014.662942	5364119.1338\\
572014.171961	5364119.22922\\
572013.680965	5364119.32438\\
572013.189954	5364119.41927\\
572012.698928	5364119.51395\\
572012.207885	5364119.60847\\
572011.716825	5364119.70286\\
572011.225748	5364119.79717\\
572010.734653	5364119.89146\\
572010.243541	5364119.98575\\
572009.75241	5364120.08007\\
572009.26126	5364120.17439\\
572008.77009	5364120.26867\\
572008.278901	5364120.36288\\
572007.787691	5364120.45701\\
572007.296461	5364120.55102\\
572006.80521	5364120.64489\\
572006.313937	5364120.73862\\
572005.822642	5364120.8322\\
572005.331324	5364120.92565\\
572004.839983	5364121.01897\\
572004.348619	5364121.11215\\
572003.857232	5364121.20519\\
572003.36582	5364121.2981\\
572002.874383	5364121.39088\\
572002.382921	5364121.48353\\
572001.891433	5364121.57605\\
572001.399919	5364121.66845\\
572000.908379	5364121.76072\\
572000.416812	5364121.85285\\
571999.925218	5364121.94485\\
571999.433597	5364122.03668\\
571998.94195	5364122.12834\\
571998.450276	5364122.21981\\
571997.958575	5364122.31109\\
571997.466846	5364122.40215\\
571996.975091	5364122.49299\\
571996.48331	5364122.58358\\
571995.991501	5364122.67393\\
571995.499665	5364122.764\\
571995.007802	5364122.8538\\
571994.515912	5364122.9433\\
571994.023995	5364123.03251\\
571993.532051	5364123.12146\\
571993.040079	5364123.21023\\
571992.548081	5364123.29887\\
571992.056055	5364123.38745\\
571991.564003	5364123.47602\\
571991.071923	5364123.56464\\
571990.579815	5364123.65331\\
571990.087681	5364123.74196\\
571989.595519	5364123.83052\\
571989.10333	5364123.91894\\
571988.611114	5364124.00715\\
571988.11887	5364124.0951\\
571987.626599	5364124.18276\\
571987.1343	5364124.27019\\
571986.641974	5364124.35747\\
571986.149621	5364124.44465\\
571985.65724	5364124.53181\\
571985.164831	5364124.61902\\
571984.672395	5364124.70633\\
571984.179932	5364124.79379\\
571983.687441	5364124.88133\\
571983.194922	5364124.96885\\
571982.702376	5364125.05626\\
571982.209802	5364125.14346\\
571981.7172	5364125.23037\\
571981.224571	5364125.3169\\
571980.731913	5364125.40304\\
571980.239229	5364125.48881\\
571979.746516	5364125.57425\\
571979.253776	5364125.65939\\
571978.761007	5364125.74426\\
571978.268211	5364125.82888\\
571977.775387	5364125.91329\\
571977.282536	5364125.99751\\
571976.789656	5364126.08157\\
571976.296748	5364126.1655\\
571975.803813	5364126.24934\\
571975.310849	5364126.33311\\
571974.817857	5364126.41683\\
571974.324838	5364126.5005\\
571973.831792	5364126.58412\\
571973.338718	5364126.66769\\
571972.845618	5364126.7512\\
571972.352492	5364126.83465\\
571971.85934	5364126.91804\\
571971.366162	5364127.00136\\
571970.87296	5364127.0846\\
571970.379732	5364127.16773\\
571969.88648	5364127.25074\\
571969.393203	5364127.33361\\
571968.899903	5364127.41631\\
571968.40658	5364127.49884\\
571967.913233	5364127.58119\\
571967.419863	5364127.66335\\
571966.926472	5364127.74532\\
571966.433058	5364127.82712\\
571965.939622	5364127.90874\\
571965.446165	5364127.99018\\
571964.952687	5364128.07144\\
571964.459188	5364128.15254\\
571963.965668	5364128.23346\\
571963.472129	5364128.3142\\
571962.97857	5364128.39479\\
571962.484992	5364128.4752\\
571961.991395	5364128.55545\\
571961.497779	5364128.63554\\
571961.004145	5364128.71547\\
571960.510493	5364128.79526\\
571960.016824	5364128.87492\\
571959.523137	5364128.95446\\
571959.029433	5364129.03389\\
571958.535713	5364129.11321\\
571958.041977	5364129.19244\\
571957.548225	5364129.27159\\
571957.054457	5364129.35067\\
571956.560674	5364129.42968\\
571956.066876	5364129.50864\\
571955.573064	5364129.58756\\
571955.079238	5364129.66644\\
571954.585398	5364129.74527\\
571954.091544	5364129.824\\
571953.597678	5364129.90262\\
571953.103798	5364129.98108\\
571952.609907	5364130.05935\\
571952.116003	5364130.13742\\
571951.622088	5364130.21529\\
571951.128161	5364130.29302\\
571950.634223	5364130.37068\\
571950.140275	5364130.44832\\
571949.646316	5364130.526\\
571949.152347	5364130.60377\\
571948.658369	5364130.68163\\
571948.16438	5364130.75951\\
571947.670381	5364130.83733\\
571947.176372	5364130.91504\\
571946.682352	5364130.99256\\
571946.188321	5364131.06981\\
571945.69428	5364131.14673\\
571945.200227	5364131.22332\\
571944.706163	5364131.29966\\
571944.212087	5364131.37584\\
571943.718	5364131.45193\\
571943.2239	5364131.52802\\
571942.729789	5364131.6042\\
571942.235665	5364131.6805\\
571941.741529	5364131.75692\\
571941.247381	5364131.83342\\
571940.753219	5364131.90998\\
571940.259045	5364131.98657\\
571939.764857	5364132.06317\\
571939.270656	5364132.13975\\
571938.776441	5364132.21629\\
571938.282213	5364132.29276\\
571937.787971	5364132.36914\\
571937.293714	5364132.4454\\
571936.799444	5364132.52151\\
571936.305158	5364132.59746\\
571935.810859	5364132.67325\\
571935.316544	5364132.74888\\
571934.822214	5364132.82437\\
571934.32787	5364132.89972\\
571933.833509	5364132.97493\\
571933.339133	5364133.05002\\
571932.844742	5364133.12499\\
571932.350334	5364133.19987\\
571931.855911	5364133.27468\\
571931.361471	5364133.34944\\
571930.867014	5364133.42418\\
571930.372541	5364133.49892\\
571929.878051	5364133.57368\\
571929.383544	5364133.64844\\
571928.889019	5364133.7232\\
571928.394478	5364133.79792\\
571927.899918	5364133.8726\\
571927.405341	5364133.94723\\
571926.910746	5364134.02178\\
571926.416133	5364134.09623\\
571925.921501	5364134.17058\\
571925.426851	5364134.2448\\
571924.932182	5364134.31888\\
571924.437494	5364134.3928\\
571923.942787	5364134.46655\\
571923.448062	5364134.54013\\
571922.953317	5364134.61353\\
571922.458553	5364134.68676\\
571921.963771	5364134.75981\\
571921.468969	5364134.83269\\
571920.97415	5364134.9054\\
571920.479311	5364134.97793\\
571919.984454	5364135.05029\\
571919.489579	5364135.12248\\
571918.994685	5364135.19449\\
571918.499773	5364135.26633\\
571918.004843	5364135.338\\
571917.509894	5364135.4095\\
571917.014927	5364135.48083\\
571916.519943	5364135.552\\
571916.02494	5364135.62303\\
571915.52992	5364135.6939\\
571915.034882	5364135.76464\\
571914.539826	5364135.83524\\
571914.044752	5364135.90572\\
571913.549661	5364135.97607\\
571913.054552	5364136.04632\\
571912.559426	5364136.11645\\
571912.064282	5364136.18648\\
571911.569121	5364136.25642\\
571911.073943	5364136.32627\\
571910.578747	5364136.39602\\
571910.083535	5364136.46566\\
571909.588305	5364136.53517\\
571909.093059	5364136.60457\\
571908.597796	5364136.67382\\
571908.102515	5364136.74293\\
571907.607219	5364136.81189\\
571907.111905	5364136.88068\\
571906.616575	5364136.9493\\
571906.121228	5364137.01773\\
571905.625865	5364137.08597\\
571905.130485	5364137.154\\
571904.63509	5364137.22183\\
571904.139677	5364137.28946\\
571903.644249	5364137.35691\\
571903.148805	5364137.42419\\
571902.653344	5364137.4913\\
571902.157868	5364137.55826\\
571901.662376	5364137.62508\\
571901.166867	5364137.69178\\
571900.671344	5364137.75836\\
571900.175804	5364137.82483\\
571899.680249	5364137.8912\\
571899.184678	5364137.95749\\
571898.689092	5364138.02371\\
571898.19349	5364138.08985\\
571897.697873	5364138.15591\\
571897.202241	5364138.2219\\
571896.706593	5364138.28782\\
571896.210929	5364138.35367\\
571895.71525	5364138.41944\\
571895.219556	5364138.48515\\
571894.723846	5364138.55078\\
571894.228121	5364138.61634\\
571893.732381	5364138.68181\\
571893.236625	5364138.74721\\
571892.740854	5364138.81253\\
571892.245068	5364138.87777\\
571891.749266	5364138.94293\\
571891.253449	5364139.00803\\
571890.757617	5364139.07307\\
571890.26177	5364139.13805\\
571889.765907	5364139.20299\\
571889.270029	5364139.26788\\
571888.774136	5364139.33274\\
571888.278227	5364139.39757\\
571887.782304	5364139.46238\\
571887.286365	5364139.52718\\
571886.790411	5364139.59196\\
571886.294442	5364139.65673\\
571885.798458	5364139.72146\\
571885.302458	5364139.78613\\
571884.806444	5364139.85073\\
571884.310414	5364139.91523\\
571883.81437	5364139.97961\\
571883.31831	5364140.04386\\
571882.822235	5364140.10795\\
571882.326145	5364140.17186\\
571881.83004	5364140.23557\\
571881.33392	5364140.29907\\
571880.837785	5364140.36233\\
571880.341635	5364140.42533\\
571879.84547	5364140.48808\\
571879.34929	5364140.55057\\
571878.853095	5364140.61284\\
571878.356885	5364140.67488\\
571877.860661	5364140.73671\\
571877.364421	5364140.79834\\
571876.868166	5364140.85981\\
571876.371897	5364140.92115\\
571875.875613	5364140.98241\\
571875.379313	5364141.04364\\
571874.882999	5364141.10487\\
571874.38667	5364141.16614\\
571873.890326	5364141.22745\\
571873.393968	5364141.28873\\
571872.897594	5364141.34995\\
571872.401206	5364141.41105\\
571871.904802	5364141.47197\\
571871.408384	5364141.53267\\
571870.911951	5364141.59311\\
571870.415502	5364141.65328\\
571869.919039	5364141.71324\\
571869.42256	5364141.77302\\
571868.926067	5364141.83265\\
571868.429558	5364141.89217\\
571867.933035	5364141.95161\\
571867.436496	5364142.01099\\
571866.939942	5364142.07029\\
571866.443373	5364142.12951\\
571865.946788	5364142.18864\\
571865.450189	5364142.24768\\
571864.953574	5364142.30662\\
571864.456944	5364142.36546\\
571863.960298	5364142.4242\\
571863.463637	5364142.48281\\
571862.966961	5364142.54131\\
571862.47027	5364142.59968\\
571861.973563	5364142.65791\\
571861.476841	5364142.71601\\
571860.980103	5364142.77393\\
571860.48335	5364142.83165\\
571859.986581	5364142.88914\\
571859.489797	5364142.94636\\
571858.992997	5364143.00328\\
571858.496182	5364143.05986\\
571857.999352	5364143.11612\\
571857.502505	5364143.1721\\
571857.005643	5364143.22787\\
571856.508766	5364143.28351\\
571856.011873	5364143.33908\\
571855.514964	5364143.39466\\
571855.018039	5364143.45026\\
571854.521099	5364143.50584\\
571854.024143	5364143.56133\\
571853.527171	5364143.6167\\
571853.030184	5364143.67187\\
571852.53318	5364143.72678\\
571852.036161	5364143.78142\\
571851.539126	5364143.8358\\
571851.042075	5364143.88993\\
571850.545008	5364143.94383\\
571850.047925	5364143.99753\\
571849.550827	5364144.05103\\
571849.053712	5364144.10436\\
571848.556582	5364144.15752\\
571848.059435	5364144.21053\\
571847.562272	5364144.26339\\
571847.065094	5364144.31612\\
571846.567899	5364144.36873\\
571846.070688	5364144.42123\\
571845.573461	5364144.47363\\
571845.076218	5364144.52593\\
571844.578958	5364144.57816\\
571844.081683	5364144.63031\\
571843.584391	5364144.68241\\
571843.087083	5364144.73446\\
571842.589759	5364144.78646\\
571842.092419	5364144.83841\\
571841.595062	5364144.89029\\
571841.097689	5364144.94211\\
571840.600299	5364144.99385\\
571840.102894	5364145.04552\\
571839.605472	5364145.0971\\
571839.108033	5364145.1486\\
571838.610578	5364145.19999\\
571838.113107	5364145.25129\\
571837.615619	5364145.30248\\
571837.118114	5364145.35355\\
571836.620593	5364145.40449\\
571836.123056	5364145.45528\\
571835.625502	5364145.5059\\
571835.127931	5364145.55633\\
571834.630344	5364145.60654\\
571834.13274	5364145.65653\\
571833.63512	5364145.7063\\
571833.137482	5364145.75587\\
571832.639828	5364145.80529\\
571832.142158	5364145.8546\\
571831.64447	5364145.90383\\
571831.146766	5364145.95301\\
571830.649045	5364146.00216\\
571830.151308	5364146.05122\\
571829.653553	5364146.10016\\
571829.155782	5364146.14894\\
571828.657994	5364146.19752\\
571828.160188	5364146.24586\\
571827.662366	5364146.29393\\
571827.164527	5364146.34167\\
571826.666671	5364146.38907\\
571826.168798	5364146.43606\\
571825.670908	5364146.48263\\
571825.173001	5364146.52874\\
571824.675077	5364146.57446\\
571824.177136	5364146.61991\\
571823.679178	5364146.66518\\
571823.181204	5364146.71038\\
571822.683212	5364146.75561\\
571822.185204	5364146.80098\\
571821.687178	5364146.84651\\
571821.189137	5364146.89211\\
571820.691078	5364146.93768\\
571820.193003	5364146.9831\\
571819.694911	5364147.02826\\
571819.196803	5364147.07306\\
571818.698678	5364147.11747\\
571818.200536	5364147.16153\\
571817.702378	5364147.20528\\
571817.204204	5364147.24876\\
571816.706013	5364147.29202\\
571816.207806	5364147.33511\\
571815.709583	5364147.37807\\
571815.211344	5364147.42092\\
571814.713088	5364147.46368\\
571814.214816	5364147.50638\\
571813.716528	5364147.54903\\
571813.218224	5364147.59167\\
571812.719904	5364147.63429\\
571812.221567	5364147.67687\\
571811.723215	5364147.71939\\
571811.224847	5364147.76181\\
571810.726463	5364147.8041\\
571810.228063	5364147.84624\\
571809.729647	5364147.88819\\
571809.231216	5364147.92996\\
571808.732769	5364147.97156\\
571808.234306	5364148.01303\\
571807.735827	5364148.05437\\
571807.237333	5364148.0956\\
571806.738823	5364148.13674\\
571806.240297	5364148.17769\\
571805.741757	5364148.21837\\
571805.2432	5364148.25868\\
571804.744628	5364148.29851\\
571804.246041	5364148.33778\\
571803.747439	5364148.37647\\
571803.248821	5364148.41473\\
571802.750188	5364148.4527\\
571802.251539	5364148.49055\\
571801.752876	5364148.5284\\
571801.254197	5364148.5664\\
571800.755503	5364148.60449\\
571800.256794	5364148.64251\\
571799.75807	5364148.6803\\
571799.259331	5364148.71772\\
571798.760577	5364148.75459\\
571798.261809	5364148.79076\\
571797.763025	5364148.82621\\
571797.264226	5364148.86111\\
571796.765413	5364148.89561\\
571796.266585	5364148.92989\\
571795.767742	5364148.96414\\
571795.268884	5364148.99848\\
571794.770012	5364149.03292\\
571794.271125	5364149.06738\\
571793.772224	5364149.10177\\
571793.273308	5364149.13603\\
571792.774378	5364149.17007\\
571792.275433	5364149.20383\\
571791.776474	5364149.23721\\
571791.2775	5364149.27015\\
571790.778512	5364149.30257\\
571790.27951	5364149.33439\\
571789.780493	5364149.36555\\
571789.281462	5364149.39609\\
571788.782418	5364149.42607\\
571788.283358	5364149.45556\\
571787.784285	5364149.48463\\
571787.285198	5364149.51334\\
571786.786097	5364149.54176\\
571786.286982	5364149.56997\\
571785.787853	5364149.59805\\
571785.288709	5364149.62609\\
571784.789553	5364149.65417\\
571784.290382	5364149.68238\\
571783.791197	5364149.71074\\
571783.291999	5364149.7392\\
571782.792787	5364149.76772\\
571782.293561	5364149.79623\\
571781.794322	5364149.82469\\
571781.295069	5364149.85304\\
571780.795803	5364149.88123\\
571780.296523	5364149.9092\\
571779.797229	5364149.9369\\
571779.297923	5364149.96428\\
571778.798602	5364149.99128\\
571778.299269	5364150.0179\\
571777.799922	5364150.04416\\
571777.300562	5364150.07007\\
571776.80119	5364150.09564\\
571776.301804	5364150.12088\\
571775.802406	5364150.14582\\
571775.302995	5364150.17046\\
571774.803571	5364150.19483\\
571774.304135	5364150.21892\\
571773.804687	5364150.24277\\
571773.305227	5364150.26638\\
571772.805755	5364150.28976\\
571772.30627	5364150.31292\\
571771.806774	5364150.33587\\
571771.307266	5364150.3586\\
571770.807747	5364150.38113\\
571770.308216	5364150.40347\\
571769.808673	5364150.42561\\
571769.30912	5364150.44756\\
571768.809555	5364150.46934\\
571768.309979	5364150.49094\\
571767.810392	5364150.51238\\
571767.310795	5364150.53366\\
571766.811186	5364150.55481\\
571766.311567	5364150.57586\\
571765.811938	5364150.59682\\
571765.312298	5364150.61773\\
571764.812648	5364150.63859\\
571764.312988	5364150.65937\\
571763.813318	5364150.67993\\
571763.313638	5364150.70019\\
571762.813948	5364150.72004\\
571762.314248	5364150.73936\\
571761.814539	5364150.75816\\
571761.314821	5364150.77649\\
571760.815093	5364150.79443\\
571760.315355	5364150.81204\\
571759.815609	5364150.8294\\
571759.315854	5364150.84653\\
571758.816089	5364150.86345\\
571758.316316	5364150.88016\\
571757.816534	5364150.89668\\
571757.316744	5364150.91301\\
571756.816945	5364150.92914\\
571756.317138	5364150.9451\\
571755.817323	5364150.96086\\
571755.3175	5364150.97644\\
571754.817668	5364150.99183\\
571754.317829	5364151.00703\\
571753.817982	5364151.02205\\
571753.318127	5364151.03688\\
571752.818265	5364151.05152\\
571752.318395	5364151.06597\\
571751.818518	5364151.08024\\
571751.318633	5364151.09431\\
571750.818742	5364151.1082\\
571750.318844	5364151.1219\\
571749.818938	5364151.13541\\
571749.319026	5364151.14874\\
571748.819108	5364151.16187\\
571748.319183	5364151.17482\\
571747.819251	5364151.18757\\
571747.319313	5364151.20014\\
571746.819369	5364151.21252\\
571746.319419	5364151.22471\\
571745.819462	5364151.23671\\
571745.3195	5364151.24852\\
571744.819533	5364151.26014\\
571744.319559	5364151.27157\\
571743.81958	5364151.28281\\
571743.319596	5364151.29386\\
571742.819606	5364151.30472\\
571742.319611	5364151.31539\\
571741.819612	5364151.32587\\
571741.319607	5364151.33615\\
571740.819597	5364151.34625\\
571740.319583	5364151.35616\\
571739.819564	5364151.36588\\
571739.31954	5364151.3754\\
571738.819512	5364151.38473\\
571738.31948	5364151.39388\\
571737.819443	5364151.40283\\
571737.319403	5364151.41159\\
571736.819359	5364151.42016\\
571736.31931	5364151.42853\\
571735.819258	5364151.43672\\
571735.319203	5364151.44471\\
571734.819144	5364151.45251\\
571734.319081	5364151.46012\\
571733.819016	5364151.46753\\
571733.318947	5364151.47475\\
571732.818875	5364151.48178\\
571732.3188	5364151.48862\\
571731.818723	5364151.49526\\
571731.318642	5364151.50172\\
571730.818559	5364151.50797\\
571730.318474	5364151.51404\\
571729.818386	5364151.51991\\
571729.318296	5364151.52559\\
571728.818204	5364151.53107\\
571728.31811	5364151.53636\\
571727.818014	5364151.54146\\
571727.317916	5364151.54636\\
571726.817817	5364151.55107\\
571726.317715	5364151.55558\\
571725.817613	5364151.5599\\
571725.317509	5364151.56403\\
571724.817404	5364151.56796\\
571724.317297	5364151.57169\\
571723.81719	5364151.57523\\
571723.317082	5364151.57858\\
571722.816973	5364151.58173\\
571722.316863	5364151.5847\\
571721.816753	5364151.58749\\
571721.316642	5364151.59012\\
571720.816531	5364151.59258\\
571720.31642	5364151.59489\\
571719.816309	5364151.59706\\
571719.316197	5364151.59909\\
571718.816086	5364151.60099\\
571718.315975	5364151.60277\\
571717.815865	5364151.60441\\
571717.315754	5364151.60589\\
571716.815645	5364151.60718\\
571716.315536	5364151.60825\\
571715.815428	5364151.60908\\
571715.31532	5364151.60965\\
571714.815214	5364151.60997\\
571714.315109	5364151.61002\\
571713.815005	5364151.60981\\
571713.314903	5364151.60935\\
571712.814802	5364151.60866\\
571712.314702	5364151.60784\\
571711.814604	5364151.60695\\
571711.314509	5364151.60607\\
571710.814415	5364151.60525\\
571710.314323	5364151.60441\\
571709.814233	5364151.60345\\
571709.314145	5364151.60225\\
571708.81406	5364151.60072\\
571708.313977	5364151.59883\\
571707.813897	5364151.59667\\
571707.313819	5364151.59436\\
571706.813743	5364151.592\\
571706.313669	5364151.58971\\
571705.813598	5364151.58755\\
571705.313529	5364151.58547\\
571704.813462	5364151.58337\\
571704.313397	5364151.58118\\
571703.813334	5364151.57879\\
571703.313273	5364151.57617\\
571702.813214	5364151.57336\\
571702.313157	5364151.57038\\
571701.813101	5364151.56727\\
571701.313048	5364151.56404\\
571700.812996	5364151.56076\\
571700.312946	5364151.55752\\
571699.812897	5364151.55441\\
571699.31285	5364151.55154\\
571698.812805	5364151.549\\
571698.312761	5364151.54677\\
571697.812719	5364151.54477\\
571697.312678	5364151.5429\\
571696.812639	5364151.54106\\
571696.3126	5364151.53915\\
571695.812564	5364151.53711\\
571695.312528	5364151.53492\\
571694.812493	5364151.53255\\
571694.31246	5364151.52998\\
571693.812428	5364151.52719\\
571693.312397	5364151.52424\\
571692.812367	5364151.52117\\
571692.312338	5364151.51807\\
571691.812309	5364151.51498\\
571691.312282	5364151.51194\\
571690.812255	5364151.50887\\
571690.31223	5364151.5057\\
571689.812205	5364151.50233\\
571689.31218	5364151.4987\\
571688.812157	5364151.4948\\
571688.312133	5364151.49071\\
571687.812111	5364151.48648\\
571687.312089	5364151.48218\\
571686.812067	5364151.47787\\
571686.312046	5364151.47357\\
571685.812025	5364151.46925\\
571685.312005	5364151.46487\\
571684.811985	5364151.46039\\
571684.311965	5364151.45577\\
571683.811945	5364151.45104\\
571683.311925	5364151.44621\\
571682.811906	5364151.44131\\
571682.311886	5364151.43636\\
571681.811867	5364151.43139\\
571681.311847	5364151.42642\\
571680.811828	5364151.42148\\
571680.311808	5364151.41659\\
571679.811788	5364151.41178\\
571679.311768	5364151.40704\\
571678.811748	5364151.40237\\
571678.311727	5364151.39773\\
571677.811706	5364151.39311\\
571677.311684	5364151.38849\\
571676.811662	5364151.38385\\
571676.31164	5364151.37917\\
571675.811617	5364151.37444\\
571675.311593	5364151.36963\\
571674.811569	5364151.36473\\
571674.311544	5364151.35972\\
571673.811519	5364151.3546\\
571673.311492	5364151.34934\\
571672.811465	5364151.34394\\
571672.311437	5364151.33839\\
571671.811408	5364151.33268\\
571671.311378	5364151.32679\\
571670.811347	5364151.32072\\
571670.311315	5364151.31445\\
571669.811282	5364151.30796\\
571669.311248	5364151.30121\\
571668.811212	5364151.29415\\
571668.311176	5364151.28673\\
571667.811139	5364151.27892\\
571667.311102	5364151.27074\\
571666.811063	5364151.26239\\
571666.311024	5364151.25414\\
571665.810983	5364151.24621\\
571665.310942	5364151.23882\\
571664.810901	5364151.232\\
571664.310859	5364151.22562\\
571663.810816	5364151.21956\\
571663.310772	5364151.21367\\
571662.810728	5364151.20781\\
571662.310684	5364151.20185\\
571661.810639	5364151.19564\\
571661.310594	5364151.18906\\
571660.810548	5364151.18196\\
571660.310502	5364151.17421\\
571659.810455	5364151.16588\\
571659.310409	5364151.15725\\
571658.810362	5364151.14862\\
571658.310315	5364151.14029\\
571657.810268	5364151.13255\\
571657.31022	5364151.12561\\
571656.810173	5364151.11929\\
571656.310126	5364151.11339\\
571655.810078	5364151.10766\\
571655.310031	5364151.10189\\
571654.809984	5364151.09588\\
571654.309936	5364151.08951\\
571653.809889	5364151.08264\\
571653.309842	5364151.07515\\
571652.809796	5364151.06692\\
571652.309749	5364151.05816\\
571651.809703	5364151.04929\\
571651.309658	5364151.04071\\
571650.809612	5364151.03284\\
571650.309567	5364151.02598\\
571649.809523	5364151.01985\\
571649.309479	5364151.01401\\
571648.809435	5364151.008\\
571648.309392	5364151.00136\\
571647.80935	5364150.99367\\
571647.309308	5364150.98499\\
571646.809267	5364150.97586\\
571646.309227	5364150.96683\\
571645.809188	5364150.95845\\
571645.309149	5364150.95119\\
571644.809111	5364150.94476\\
571644.309074	5364150.93862\\
571643.809038	5364150.9322\\
571643.309003	5364150.92494\\
571642.808968	5364150.91656\\
571642.308935	5364150.90756\\
571641.808903	5364150.89855\\
571641.308872	5364150.89014\\
571640.808842	5364150.88291\\
571640.308814	5364150.87689\\
571639.808786	5364150.8715\\
571639.30876	5364150.86616\\
571638.808735	5364150.86025\\
571638.308711	5364150.85319\\
571637.808689	5364150.84487\\
571637.308668	5364150.83641\\
571636.808648	5364150.82901\\
571636.30863	5364150.82281\\
571635.808614	5364150.81695\\
571635.308599	5364150.811\\
571634.808586	5364150.80494\\
571634.308574	5364150.79881\\
571633.808564	5364150.79287\\
571633.308556	5364150.78738\\
571632.808549	5364150.78219\\
571632.308544	5364150.77703\\
571631.808541	5364150.77164\\
571631.30854	5364150.76576\\
571630.808541	5364150.75924\\
571630.308543	5364150.75213\\
571629.808548	5364150.74452\\
571629.308554	5364150.73646\\
571628.808563	5364150.72803\\
571628.308574	5364150.71929\\
571627.808587	5364150.71032\\
571627.308602	5364150.70119\\
571626.808619	5364150.69196\\
571626.308638	5364150.68271\\
571625.80866	5364150.67352\\
571625.308684	5364150.66445\\
571624.80871	5364150.65558\\
571624.308739	5364150.647\\
571623.80877	5364150.63877\\
571623.308803	5364150.63088\\
571622.80884	5364150.62309\\
571622.308878	5364150.61511\\
571621.808919	5364150.60669\\
571621.308963	5364150.59758\\
571620.80901	5364150.58793\\
571620.309059	5364150.57816\\
571619.80911	5364150.56869\\
571619.309165	5364150.55995\\
571618.809222	5364150.55236\\
571618.309283	5364150.54586\\
571617.809346	5364150.53981\\
571617.309412	5364150.53349\\
571616.809481	5364150.52619\\
571616.309553	5364150.51736\\
571615.809628	5364150.50756\\
571615.309706	5364150.49787\\
571614.809787	5364150.48935\\
571614.309871	5364150.48307\\
571613.809958	5364150.4787\\
571613.310049	5364150.47273\\
571612.810143	5364150.46147\\
571612.31024	5364150.44571\\
571611.810341	5364150.42989\\
571611.310444	5364150.41644\\
571610.810552	5364150.4038\\
571610.310662	5364150.39008\\
571609.810777	5364150.37543\\
571609.310894	5364150.36133\\
571608.811016	5364150.34894\\
571608.31114	5364150.3379\\
571607.811269	5364150.32748\\
571607.311401	5364150.31693\\
571606.811537	5364150.30554\\
571606.311676	5364150.29295\\
571605.81182	5364150.27932\\
571605.311967	5364150.26482\\
571604.812118	5364150.24965\\
571604.312273	5364150.23402\\
571603.812432	5364150.21834\\
571603.312595	5364150.2032\\
571602.812761	5364150.18916\\
571602.312932	5364150.17679\\
571601.813107	5364150.16396\\
571601.313286	5364150.14147\\
571600.81347	5364150.1175\\
571600.313657	5364150.10012\\
571599.813849	5364150.08615\\
571599.314045	5364150.07223\\
571598.814245	5364150.05716\\
571598.314449	5364150.04061\\
571597.814658	5364150.02223\\
571597.314872	5364150.00169\\
571596.81509	5364149.97904\\
571596.315312	5364149.95525\\
571595.815539	5364149.93144\\
571595.31577	5364149.9087\\
571594.816006	5364149.88798\\
571594.316247	5364149.86807\\
571593.816492	5364149.84625\\
571593.316743	5364149.81974\\
571592.819654	5364149.78238\\
571592.333854	5364149.78365\\
571591.846171	5364149.77722\\
571591.357008	5364149.76987\\
571590.866769	5364149.76367\\
571590.375858	5364149.75797\\
571589.884676	5364149.75203\\
571589.393481	5364149.74555\\
571588.902294	5364149.73895\\
571588.411115	5364149.73272\\
571587.919944	5364149.72732\\
571587.428781	5364149.72131\\
571586.937625	5364149.71094\\
571586.446477	5364149.70076\\
571585.955336	5364149.69212\\
571585.464202	5364149.68448\\
571584.973075	5364149.67763\\
571584.481954	5364149.67135\\
571583.99084	5364149.66542\\
571583.499732	5364149.65964\\
571583.008631	5364149.65379\\
571582.517536	5364149.6478\\
571582.026446	5364149.6417\\
571581.535362	5364149.6355\\
571581.044284	5364149.62923\\
571580.553211	5364149.62291\\
571580.062143	5364149.61656\\
571579.57108	5364149.61021\\
571579.080022	5364149.60388\\
571578.588969	5364149.59758\\
571578.09792	5364149.59136\\
571577.606875	5364149.58522\\
571577.115835	5364149.57918\\
571576.624798	5364149.57324\\
571576.133765	5364149.56705\\
571575.642736	5364149.56027\\
571575.151711	5364149.56088\\
571574.660688	5364149.56092\\
571574.169669	5364149.55327\\
571573.678653	5364149.54523\\
571573.187639	5364149.54229\\
571572.696628	5364149.54278\\
571572.20562	5364149.53978\\
571571.714614	5364149.53322\\
571571.22361	5364149.5273\\
571570.732608	5364149.52815\\
571570.241607	5364149.52799\\
571569.750608	5364149.51799\\
571569.259611	5364149.51353\\
571568.768615	5364149.51638\\
571568.277619	5364149.51116\\
571567.786625	5364149.50547\\
571567.295632	5364149.50666\\
571566.804639	5364149.50352\\
571566.313646	5364149.5003\\
571565.822654	5364149.50327\\
571565.331661	5364149.49675\\
571564.840669	5364149.49805\\
571564.349676	5364149.49683\\
571563.858683	5364149.49211\\
571563.367689	5364149.49392\\
571562.876695	5364149.49613\\
571562.3857	5364149.49431\\
571561.894705	5364149.49757\\
571561.403709	5364149.49258\\
571560.912713	5364149.49076\\
571560.421717	5364149.49398\\
571559.930721	5364149.49291\\
571559.439725	5364149.49421\\
571558.948728	5364149.50069\\
571558.457732	5364149.50174\\
571557.966736	5364149.50038\\
571557.47574	5364149.50426\\
571556.984744	5364149.50802\\
571556.493749	5364149.50895\\
571556.002754	5364149.50991\\
571555.511759	5364149.51274\\
571555.020765	5364149.51495\\
571554.529771	5364149.51703\\
571554.038778	5364149.52264\\
571553.547786	5364149.52438\\
571553.056794	5364149.52572\\
571552.565804	5364149.53178\\
571552.074814	5364149.53221\\
571551.583825	5364149.53567\\
571551.092837	5364149.53992\\
571550.60185	5364149.54229\\
571550.110865	5364149.54421\\
571549.61988	5364149.54792\\
571549.128897	5364149.55213\\
571548.637915	5364149.55275\\
571548.146935	5364149.55648\\
571547.655956	5364149.56399\\
571547.164978	5364149.57131\\
571546.674002	5364149.57399\\
571546.183028	5364149.57473\\
571545.692056	5364149.58216\\
571545.201085	5364149.59196\\
571544.710116	5364149.59765\\
571544.219149	5364149.59901\\
571543.728184	5364149.60115\\
571543.237221	5364149.60954\\
571542.746261	5364149.61851\\
571542.255302	5364149.6234\\
571541.764346	5364149.62498\\
571541.273392	5364149.62784\\
571540.78244	5364149.63561\\
571540.291491	5364149.64521\\
571539.800544	5364149.65255\\
571539.3096	5364149.65496\\
571538.818658	5364149.657\\
571538.327719	5364149.66249\\
571537.836783	5364149.67022\\
571537.34585	5364149.67851\\
571536.854919	5364149.68613\\
571536.363992	5364149.6933\\
571535.873067	5364149.70055\\
571535.382146	5364149.70813\\
571534.891228	5364149.71665\\
571534.400313	5364149.72846\\
571533.909401	5364149.74194\\
571533.418492	5364149.75106\\
571532.927587	5364149.7571\\
571532.436686	5364149.76479\\
571531.945788	5364149.77833\\
571531.454893	5364149.79278\\
571530.964002	5364149.79902\\
571530.473115	5364149.80468\\
571529.982232	5364149.82153\\
571529.491353	5364149.83253\\
571529.000477	5364149.84182\\
571528.509606	5364149.85888\\
571528.018738	5364149.8666\\
571527.527875	5364149.88161\\
571527.037015	5364149.89314\\
571526.546161	5364149.9039\\
571526.05531	5364149.91749\\
571525.564464	5364149.92895\\
571525.073622	5364149.94076\\
571524.582784	5364149.95777\\
571524.091952	5364149.97076\\
571523.601123	5364149.97912\\
571523.1103	5364149.99464\\
571522.619481	5364150.00918\\
571522.128667	5364150.02299\\
571521.637858	5364150.0382\\
571521.147054	5364150.05206\\
571520.656255	5364150.06595\\
571520.165461	5364150.08231\\
571519.674672	5364150.09993\\
571519.183889	5364150.11645\\
571518.69311	5364150.12997\\
571518.202337	5364150.14391\\
571517.71157	5364150.15972\\
571517.220808	5364150.17271\\
571516.730051	5364150.1868\\
571516.2393	5364150.20706\\
571515.748555	5364150.22222\\
571515.257815	5364150.23651\\
571514.767081	5364150.25141\\
571514.276353	5364150.26504\\
571513.785631	5364150.28008\\
571513.294915	5364150.29383\\
571512.804205	5364150.31056\\
571512.313501	5364150.33079\\
571511.822803	5364150.34169\\
571511.332112	5364150.36493\\
571510.841426	5364150.38381\\
571510.350747	5364150.39742\\
571509.860075	5364150.41561\\
571509.369409	5364150.43969\\
571508.87875	5364150.45791\\
571508.388097	5364150.47212\\
571507.897451	5364150.49036\\
571507.406812	5364150.51143\\
571506.916179	5364150.5334\\
571506.425554	5364150.55566\\
571505.934935	5364150.57766\\
571505.444323	5364150.59883\\
571504.953719	5364150.61861\\
571504.463122	5364150.63646\\
571503.972531	5364150.65272\\
571503.481948	5364150.67137\\
571502.991373	5364150.6933\\
571502.500805	5364150.71438\\
571502.010244	5364150.73544\\
571501.519691	5364150.75789\\
571501.029145	5364150.7779\\
571500.538607	5364150.79799\\
571500.048077	5364150.82511\\
571499.557555	5364150.85282\\
571499.06704	5364150.87514\\
571498.576534	5364150.89517\\
571498.086035	5364150.91695\\
571497.595544	5364150.94306\\
571497.105062	5364150.971\\
571496.614588	5364150.99235\\
571496.124122	5364151.0146\\
571495.633664	5364151.04661\\
571495.143214	5364151.0672\\
571494.652774	5364151.09571\\
571494.162341	5364151.12245\\
571493.671917	5364151.14573\\
571493.181502	5364151.17326\\
571492.691095	5364151.19902\\
571492.200698	5364151.22391\\
571491.710309	5364151.25407\\
571491.219928	5364151.28196\\
571490.729557	5364151.30452\\
571490.239195	5364151.33178\\
571489.748842	5364151.3618\\
571489.258498	5364151.38775\\
571488.768164	5364151.41261\\
571488.277838	5364151.43922\\
571487.787522	5364151.46766\\
571487.297215	5364151.49627\\
571486.806918	5364151.52398\\
571486.31663	5364151.55216\\
571485.826352	5364151.58067\\
571485.336084	5364151.60847\\
571484.845825	5364151.63686\\
571484.355576	5364151.66558\\
571483.865337	5364151.69245\\
571483.375108	5364151.72165\\
571482.884889	5364151.74976\\
571482.39468	5364151.77609\\
571481.904481	5364151.80871\\
571481.414292	5364151.84061\\
571480.924114	5364151.867\\
571480.433945	5364151.89679\\
571479.943787	5364151.92293\\
571479.45364	5364151.95263\\
571478.963503	5364151.9841\\
571478.473377	5364152.01406\\
571477.983261	5364152.04423\\
571477.493156	5364152.07518\\
571477.003061	5364152.10603\\
571476.512978	5364152.13558\\
571476.022905	5364152.16509\\
571475.532844	5364152.19805\\
571475.042793	5364152.22806\\
571474.552754	5364152.25515\\
571474.062725	5364152.29106\\
571473.572708	5364152.3159\\
571473.082702	5364152.34918\\
571472.592708	5364152.38547\\
571472.102724	5364152.41254\\
571471.612753	5364152.4431\\
571471.122792	5364152.47832\\
571470.632844	5364152.51\\
571470.142907	5364152.53691\\
571469.652982	5364152.57144\\
571469.163068	5364152.60941\\
571468.673167	5364152.6381\\
571468.183277	5364152.66633\\
571467.6934	5364152.70082\\
571467.203534	5364152.73746\\
571466.713681	5364152.77136\\
571466.223839	5364152.8006\\
571465.73401	5364152.83094\\
571465.244193	5364152.86484\\
571464.754389	5364152.90045\\
571464.264597	5364152.93589\\
571463.774818	5364152.96928\\
571463.285051	5364152.99921\\
571462.795297	5364153.02907\\
571462.305555	5364153.06326\\
571461.815826	5364153.09925\\
571461.32611	5364153.13481\\
571460.836407	5364153.16997\\
571460.346717	5364153.20486\\
571459.85704	5364153.23961\\
571459.367376	5364153.27435\\
571458.877725	5364153.30922\\
571458.388088	5364153.34432\\
571457.898463	5364153.3796\\
571457.408852	5364153.41494\\
571456.919255	5364153.45024\\
571456.429671	5364153.48541\\
571455.940101	5364153.52034\\
571455.450545	5364153.55493\\
571454.961003	5364153.58915\\
571454.471476	5364153.62396\\
571453.981962	5364153.66088\\
571453.492463	5364153.70131\\
571453.002978	5364153.74202\\
571452.513507	5364153.77636\\
571452.024052	5364153.81096\\
571451.534611	5364153.85234\\
571451.045185	5364153.8938\\
571450.555774	5364153.92771\\
571450.066378	5364153.96181\\
571449.576998	5364154.00389\\
571449.087633	5364154.04356\\
571448.598283	5364154.08084\\
571448.108949	5364154.12361\\
571447.619631	5364154.16063\\
571447.130328	5364154.20179\\
571446.641041	5364154.24214\\
571446.151771	5364154.2782\\
571445.662516	5364154.32318\\
571445.173278	5364154.35799\\
571444.684056	5364154.40064\\
571444.194851	5364154.4425\\
571443.705663	5364154.48359\\
571443.216491	5364154.52698\\
571442.727335	5364154.56681\\
571442.238197	5364154.61206\\
571441.749076	5364154.65946\\
571441.259972	5364154.69858\\
571440.770886	5364154.7407\\
571440.281816	5364154.78691\\
571439.792765	5364154.82951\\
571439.303731	5364154.87381\\
571438.814714	5364154.92069\\
571438.325716	5364154.96047\\
571437.836735	5364155.00722\\
571437.347773	5364155.05263\\
571436.858829	5364155.09266\\
571436.369903	5364155.14329\\
571435.880995	5364155.19185\\
571435.392106	5364155.23621\\
571434.903236	5364155.27954\\
571434.414385	5364155.3258\\
571433.925552	5364155.375\\
571433.436738	5364155.42469\\
571432.947944	5364155.4742\\
571432.459168	5364155.52331\\
571431.970412	5364155.57186\\
571431.481676	5364155.62001\\
571430.992959	5364155.6681\\
571430.504262	5364155.71647\\
571430.015584	5364155.76545\\
571429.526926	5364155.81538\\
571429.038289	5364155.8666\\
571428.549671	5364155.91936\\
571428.061074	5364155.97206\\
571427.572497	5364156.02191\\
571427.083941	5364156.07048\\
571426.595405	5364156.11941\\
571426.10689	5364156.16768\\
571425.618395	5364156.21884\\
571425.129922	5364156.27592\\
571424.641469	5364156.32717\\
571424.153038	5364156.37203\\
571423.664628	5364156.4264\\
571423.176239	5364156.48255\\
571422.687872	5364156.53035\\
571422.199527	5364156.5823\\
571421.711203	5364156.6386\\
571421.222901	5364156.68854\\
571420.734621	5364156.73856\\
571420.246363	5364156.79346\\
571419.758127	5364156.84671\\
571419.269913	5364156.8986\\
571418.781722	5364156.95343\\
571418.293553	5364157.01181\\
571417.805407	5364157.06393\\
571417.317284	5364157.1141\\
571416.829183	5364157.17285\\
571416.341106	5364157.2262\\
571415.853051	5364157.28299\\
571415.36502	5364157.33903\\
571414.877012	5364157.39399\\
571414.389028	5364157.44948\\
571413.901067	5364157.5057\\
571413.413129	5364157.56147\\
571412.925216	5364157.61566\\
571412.437326	5364157.67262\\
571411.94946	5364157.73311\\
571411.461618	5364157.78958\\
571410.973801	5364157.84364\\
571410.486008	5364157.90103\\
571409.998239	5364157.96054\\
571409.510495	5364158.0185\\
571409.022775	5364158.07172\\
571408.535081	5364158.12786\\
571408.047411	5364158.19012\\
571407.559766	5364158.2436\\
571407.072146	5364158.30303\\
571406.584552	5364158.36372\\
571406.096982	5364158.41651\\
571405.609439	5364158.48\\
571405.121921	5364158.53317\\
571404.634428	5364158.59226\\
571404.146961	5364158.65714\\
571403.659521	5364158.71152\\
571403.172106	5364158.76827\\
571402.684717	5364158.83307\\
571402.197355	5364158.88938\\
571401.710019	5364158.94536\\
571401.222709	5364159.00747\\
571400.735426	5364159.06985\\
571400.24817	5364159.12034\\
571399.760941	5364159.18511\\
571399.273738	5364159.24548\\
571398.786563	5364159.29909\\
571398.299415	5364159.36081\\
571397.812293	5364159.42227\\
571397.3252	5364159.47748\\
571396.838134	5364159.53564\\
571396.351095	5364159.5979\\
571395.864084	5364159.66046\\
571395.377101	5364159.72278\\
571394.890146	5364159.78494\\
571394.403219	5364159.84704\\
571393.916321	5364159.9092\\
571393.42945	5364159.97149\\
571392.942608	5364160.03403\\
571392.455794	5364160.09666\\
571391.969009	5364160.15906\\
571391.482253	5364160.22091\\
571390.995526	5364160.28198\\
571390.508827	5364160.34451\\
571390.022158	5364160.41185\\
571389.535518	5364160.47965\\
571389.048907	5364160.54368\\
571388.562326	5364160.60554\\
571388.075774	5364160.66968\\
571387.589252	5364160.7391\\
571387.102759	5364160.80486\\
571386.616297	5364160.86619\\
571386.129864	5364160.93525\\
571385.626102	5364161.00301\\
571385.122384	5364161.07133\\
571384.618707	5364161.14018\\
571384.11507	5364161.20956\\
571383.611473	5364161.27942\\
571383.107915	5364161.34976\\
571382.604394	5364161.42056\\
571382.10091	5364161.49178\\
571381.597461	5364161.56342\\
571381.094047	5364161.63545\\
571380.590666	5364161.70784\\
571380.087318	5364161.78062\\
571379.584002	5364161.85381\\
571379.080716	5364161.92746\\
571378.57746	5364162.00162\\
571378.074232	5364162.07632\\
571377.571032	5364162.15121\\
571377.067859	5364162.22564\\
571376.564711	5364162.29904\\
571376.061588	5364162.37207\\
571375.558489	5364162.44608\\
571375.055412	5364162.52129\\
571374.552357	5364162.59728\\
571374.049323	5364162.67361\\
571373.546309	5364162.74986\\
571373.043313	5364162.8256\\
571372.540335	5364162.90052\\
571372.037373	5364162.9749\\
571371.534428	5364163.04919\\
571371.031497	5364163.12386\\
571370.52858	5364163.19935\\
571370.025675	5364163.27595\\
571369.522783	5364163.35339\\
571369.019901	5364163.43129\\
571368.517029	5364163.50928\\
571368.014165	5364163.58701\\
571367.51131	5364163.66423\\
571367.008461	5364163.74095\\
571366.505619	5364163.81721\\
571366.002781	5364163.89305\\
571365.499946	5364163.9685\\
571364.997115	5364164.0436\\
571364.494286	5364164.11838\\
571363.991457	5364164.19288\\
571363.488629	5364164.26714\\
571362.985799	5364164.34118\\
571362.482967	5364164.41505\\
571361.980132	5364164.48879\\
571361.477293	5364164.56242\\
571360.974449	5364164.63599\\
571360.471598	5364164.70953\\
571359.968741	5364164.78307\\
571359.465876	5364164.85665\\
571358.963001	5364164.93031\\
571358.460117	5364165.00409\\
571357.957221	5364165.07801\\
571357.454314	5364165.15212\\
571356.951393	5364165.22645\\
571356.448459	5364165.30104\\
571355.945509	5364165.37591\\
571355.442544	5364165.45112\\
571354.939561	5364165.52669\\
571354.436561	5364165.60266\\
571353.933542	5364165.67907\\
571353.430502	5364165.75595\\
571352.927442	5364165.83333\\
571352.42436	5364165.91126\\
571351.921255	5364165.98977\\
571351.426672	5364166.06781\\
571350.932146	5364166.14635\\
571350.437678	5364166.22538\\
571349.943268	5364166.30489\\
571349.448916	5364166.38488\\
571348.95462	5364166.46534\\
571348.460381	5364166.54625\\
571347.966199	5364166.62762\\
571347.472072	5364166.70944\\
571346.978002	5364166.79169\\
571346.483987	5364166.87437\\
571345.990028	5364166.95748\\
571345.496123	5364167.041\\
571345.002274	5364167.12493\\
571344.508479	5364167.20926\\
571344.014738	5364167.29399\\
571343.52105	5364167.3791\\
571343.027417	5364167.46459\\
571342.533837	5364167.55045\\
571342.04031	5364167.63668\\
571341.546836	5364167.72327\\
571341.053414	5364167.8102\\
571340.560044	5364167.89747\\
571340.066726	5364167.98508\\
571339.57346	5364168.07302\\
571339.080246	5364168.16128\\
571338.587082	5364168.24985\\
571338.093969	5364168.33872\\
571337.600906	5364168.4279\\
571337.107894	5364168.51735\\
571336.614932	5364168.60707\\
571336.122019	5364168.69704\\
571335.629156	5364168.78724\\
571335.136342	5364168.87766\\
571334.643576	5364168.96828\\
571334.150859	5364169.05907\\
571333.65819	5364169.15003\\
571333.165569	5364169.24114\\
571332.672996	5364169.33238\\
571332.18047	5364169.42373\\
571331.687991	5364169.51518\\
571331.195559	5364169.60671\\
571330.703174	5364169.6983\\
571330.210835	5364169.78994\\
571329.718541	5364169.88161\\
571329.226294	5364169.97329\\
571328.734091	5364170.06501\\
571328.241934	5364170.15677\\
571327.749821	5364170.24861\\
571327.257753	5364170.34053\\
571326.76573	5364170.43256\\
571326.27375	5364170.52472\\
571325.781814	5364170.61703\\
571325.289921	5364170.70951\\
571324.798071	5364170.80218\\
571324.306264	5364170.89506\\
571323.8145	5364170.98816\\
571323.322777	5364171.08151\\
571322.831097	5364171.17513\\
571322.339459	5364171.26904\\
571321.847861	5364171.36325\\
571321.356305	5364171.45778\\
571320.864789	5364171.55261\\
571320.373314	5364171.64775\\
571319.881878	5364171.74318\\
571319.390481	5364171.83891\\
571318.899123	5364171.93492\\
571318.407803	5364172.03121\\
571317.916521	5364172.12777\\
571317.425276	5364172.2246\\
571316.934068	5364172.32169\\
571316.442897	5364172.41903\\
571315.951761	5364172.51663\\
571315.460661	5364172.61446\\
571314.969596	5364172.71254\\
571314.478566	5364172.81084\\
571313.98757	5364172.90938\\
571313.496607	5364173.00813\\
571313.005677	5364173.10709\\
571312.514781	5364173.20626\\
571312.023916	5364173.30564\\
571311.533083	5364173.40521\\
571311.042282	5364173.50497\\
571310.551512	5364173.60491\\
571310.060771	5364173.70503\\
571309.570061	5364173.80532\\
571309.079381	5364173.90578\\
571308.588729	5364174.0064\\
571308.098106	5364174.10718\\
571307.607512	5364174.2081\\
571307.116944	5364174.30916\\
571306.626405	5364174.41036\\
571306.135891	5364174.5117\\
571305.645405	5364174.61315\\
571305.154943	5364174.71471\\
571304.664508	5364174.81634\\
571304.174097	5364174.91803\\
571303.683711	5364175.01974\\
571303.193348	5364175.12145\\
571302.70301	5364175.22313\\
571302.212694	5364175.32476\\
571301.722401	5364175.42632\\
571301.23213	5364175.52777\\
571300.74188	5364175.62909\\
571300.251652	5364175.73025\\
571299.761445	5364175.83123\\
571299.271258	5364175.93201\\
571298.781091	5364176.03255\\
571298.290943	5364176.13283\\
571297.800814	5364176.23284\\
571297.310704	5364176.33266\\
571296.820612	5364176.43254\\
571296.330537	5364176.53273\\
571295.840479	5364176.63348\\
571295.350438	5364176.73462\\
571294.860414	5364176.83564\\
571294.370404	5364176.93599\\
571293.88041	5364177.0353\\
571293.390431	5364177.13548\\
571292.900467	5364177.23829\\
571292.410516	5364177.33912\\
571291.920578	5364177.4333\\
571291.430654	5364177.53006\\
571290.940742	5364177.64656\\
571290.450842	5364177.78194\\
571289.960953	5364177.90985\\
571289.471077	5364178.02377\\
571288.981212	5364178.12779\\
571288.491359	5364178.22605\\
571288.00152	5364178.32268\\
571287.511692	5364178.42138\\
571287.021878	5364178.52264\\
571286.532077	5364178.62559\\
571286.04229	5364178.72934\\
571285.552517	5364178.83309\\
571285.062758	5364178.93663\\
571284.573013	5364179.04001\\
571284.083283	5364179.14329\\
571283.593568	5364179.2465\\
571283.103868	5364179.3497\\
571282.614184	5364179.45293\\
571282.124515	5364179.55626\\
571281.634862	5364179.65972\\
571281.145226	5364179.76332\\
571280.655606	5364179.86707\\
571280.166003	5364179.97096\\
571279.676417	5364180.07501\\
571279.186849	5364180.1792\\
571278.697298	5364180.28354\\
571278.207766	5364180.38802\\
571277.718251	5364180.49266\\
571277.228755	5364180.59744\\
571276.739277	5364180.70238\\
571276.249819	5364180.80746\\
571275.76038	5364180.91269\\
571275.27096	5364181.01808\\
571274.781561	5364181.12362\\
571274.292181	5364181.22931\\
571273.802822	5364181.33515\\
571273.313483	5364181.44114\\
571272.824165	5364181.54728\\
571272.334869	5364181.65357\\
571271.845594	5364181.76001\\
571271.35634	5364181.8666\\
571270.867109	5364181.97333\\
571270.3779	5364182.08021\\
571269.888713	5364182.18724\\
571269.399549	5364182.29441\\
571268.910409	5364182.40172\\
571268.421291	5364182.50917\\
571267.932198	5364182.61677\\
571267.443128	5364182.7245\\
571266.954082	5364182.83237\\
571266.465061	5364182.94039\\
571265.976064	5364183.04853\\
571265.487093	5364183.15682\\
571264.998146	5364183.26524\\
571264.509225	5364183.3738\\
571264.02033	5364183.48248\\
571263.531461	5364183.5913\\
571263.042619	5364183.70026\\
571262.553802	5364183.80934\\
571262.065013	5364183.91855\\
571261.576251	5364184.02789\\
571261.087516	5364184.13736\\
571260.598809	5364184.24696\\
571260.11013	5364184.35668\\
571259.621479	5364184.46653\\
571259.132857	5364184.5765\\
571258.644263	5364184.68659\\
571258.155699	5364184.79681\\
571257.667163	5364184.90714\\
571257.178657	5364185.0176\\
571256.690179	5364185.12819\\
571256.201731	5364185.23889\\
571255.713311	5364185.34971\\
571255.224921	5364185.46066\\
571254.73656	5364185.57173\\
571254.248227	5364185.68292\\
571253.759924	5364185.79423\\
571253.271649	5364185.90567\\
571252.783404	5364186.01722\\
571252.295187	5364186.1289\\
571251.807	5364186.2407\\
571251.318841	5364186.35262\\
571250.830711	5364186.46467\\
571250.342611	5364186.57683\\
571249.854539	5364186.68912\\
571249.366496	5364186.80152\\
571248.878482	5364186.91405\\
571248.390497	5364187.0267\\
571247.902541	5364187.13948\\
571247.414613	5364187.25237\\
571246.926715	5364187.36539\\
571246.438845	5364187.47852\\
571245.951004	5364187.59178\\
571245.463193	5364187.70516\\
571244.97541	5364187.81866\\
571244.487655	5364187.93228\\
571243.99993	5364188.04603\\
571243.512233	5364188.15989\\
571243.024565	5364188.27388\\
571242.536926	5364188.38799\\
571242.049316	5364188.50221\\
571241.561735	5364188.61657\\
571241.074182	5364188.73104\\
571240.586658	5364188.84563\\
571240.099163	5364188.96034\\
571239.611697	5364189.07518\\
571239.124259	5364189.19013\\
571238.63685	5364189.30521\\
571238.14947	5364189.42041\\
571237.662119	5364189.53573\\
571237.174796	5364189.65117\\
571236.687502	5364189.76673\\
571236.200236	5364189.88241\\
571235.713	5364189.99821\\
571235.225792	5364190.11414\\
571234.738612	5364190.23018\\
571234.251462	5364190.34635\\
571233.764339	5364190.46263\\
571233.277246	5364190.57904\\
571232.790181	5364190.69557\\
571232.303145	5364190.81222\\
571231.816138	5364190.92899\\
571231.329159	5364191.04588\\
571230.842208	5364191.16289\\
571230.355287	5364191.28002\\
571229.868393	5364191.39728\\
571229.381529	5364191.51465\\
571228.894693	5364191.63214\\
571228.407885	5364191.74976\\
571227.921106	5364191.8675\\
571227.434356	5364191.98535\\
571226.947634	5364192.10333\\
571226.460941	5364192.22142\\
571225.974276	5364192.33964\\
571225.487639	5364192.45798\\
571225.00103	5364192.57643\\
571224.514449	5364192.695\\
571224.027896	5364192.81368\\
571223.54137	5364192.93248\\
571223.054871	5364193.0514\\
571222.568399	5364193.17042\\
571222.081954	5364193.28956\\
571221.595536	5364193.40881\\
571221.109144	5364193.52817\\
571220.622778	5364193.64763\\
571220.136439	5364193.76721\\
571219.650126	5364193.88689\\
571219.163838	5364194.00668\\
571218.677576	5364194.12657\\
571218.191339	5364194.24657\\
571217.705128	5364194.36666\\
571217.218941	5364194.48686\\
571216.732779	5364194.60717\\
571216.246642	5364194.72757\\
571215.76053	5364194.84807\\
571215.274441	5364194.96867\\
571214.788377	5364195.08936\\
571214.302337	5364195.21015\\
571213.81632	5364195.33104\\
571213.330327	5364195.45202\\
571212.844357	5364195.57309\\
571212.35841	5364195.69426\\
571211.872486	5364195.81551\\
571211.386585	5364195.93686\\
571210.900707	5364196.05829\\
571210.414851	5364196.17982\\
571209.929017	5364196.30143\\
571209.443206	5364196.42313\\
571208.957416	5364196.54491\\
571208.471647	5364196.66677\\
571207.985901	5364196.78872\\
571207.500175	5364196.91075\\
571207.014471	5364197.03287\\
571206.528788	5364197.15506\\
571206.043125	5364197.27733\\
571205.557483	5364197.39968\\
571205.071861	5364197.52211\\
571204.58626	5364197.64461\\
571204.100678	5364197.76719\\
571203.615116	5364197.88984\\
571203.129574	5364198.01257\\
571202.644051	5364198.13537\\
571202.158548	5364198.25824\\
571201.673064	5364198.38118\\
571201.187598	5364198.50419\\
571200.702151	5364198.62727\\
571200.216723	5364198.75041\\
571199.731313	5364198.87362\\
571199.245921	5364198.9969\\
571198.760547	5364199.12024\\
571198.275191	5364199.24365\\
571197.789853	5364199.36712\\
571197.304532	5364199.49065\\
571196.819228	5364199.61424\\
571196.333941	5364199.73789\\
571195.848671	5364199.8616\\
571195.363418	5364199.98536\\
571194.878181	5364200.10918\\
571194.392959	5364200.23306\\
571193.907753	5364200.35699\\
571193.422561	5364200.48096\\
571192.937383	5364200.60499\\
571192.452218	5364200.72906\\
571191.967065	5364200.85317\\
571191.481923	5364200.97732\\
571190.996792	5364201.10151\\
571190.511672	5364201.22573\\
571190.026561	5364201.34999\\
571189.541458	5364201.47428\\
571189.056364	5364201.59859\\
571188.571277	5364201.72293\\
571188.086197	5364201.8473\\
571187.601122	5364201.97168\\
571187.116053	5364202.09608\\
571186.630989	5364202.2205\\
571186.145928	5364202.34494\\
571185.66087	5364202.46938\\
571185.175815	5364202.59384\\
571184.690762	5364202.7183\\
571184.20571	5364202.84276\\
571183.720658	5364202.96723\\
571183.235606	5364203.0917\\
571182.750552	5364203.21616\\
571182.265497	5364203.34062\\
571181.78044	5364203.46507\\
571181.295379	5364203.58951\\
571180.810315	5364203.71394\\
571180.325246	5364203.83835\\
571179.840172	5364203.96275\\
571179.355091	5364204.08713\\
571178.870005	5364204.21148\\
571178.384911	5364204.33582\\
571177.899808	5364204.46012\\
571177.414698	5364204.5844\\
571176.929577	5364204.70864\\
571176.444447	5364204.83286\\
571175.959306	5364204.95703\\
571175.474153	5364205.08117\\
571174.988988	5364205.20526\\
571174.50381	5364205.32932\\
571174.018619	5364205.45333\\
571173.533413	5364205.57729\\
571173.048192	5364205.7012\\
571172.562955	5364205.82505\\
571172.077702	5364205.94886\\
571171.592432	5364206.0726\\
571171.107144	5364206.19629\\
571170.621838	5364206.31991\\
571170.136512	5364206.44347\\
571169.651167	5364206.56696\\
571169.1658	5364206.69038\\
571168.680413	5364206.81374\\
571168.195004	5364206.93701\\
571167.709571	5364207.06021\\
571167.224116	5364207.18334\\
571166.738636	5364207.30638\\
571166.253132	5364207.42934\\
571165.767602	5364207.55221\\
571165.282045	5364207.67499\\
571164.796462	5364207.79769\\
571164.310852	5364207.92029\\
571163.825213	5364208.04279\\
571163.339545	5364208.1652\\
571162.853849	5364208.28751\\
571162.368124	5364208.40973\\
571161.882372	5364208.53185\\
571161.396593	5364208.65387\\
571160.910786	5364208.7758\\
571160.424953	5364208.89764\\
571159.939094	5364209.01938\\
571159.453209	5364209.14103\\
571158.967298	5364209.26259\\
571158.481362	5364209.38406\\
571157.995401	5364209.50543\\
571157.509415	5364209.62672\\
571157.023406	5364209.74791\\
571156.537372	5364209.86901\\
571156.051316	5364209.99003\\
571155.565236	5364210.11095\\
571155.079134	5364210.23179\\
571154.593009	5364210.35254\\
571154.106863	5364210.4732\\
571153.620694	5364210.59378\\
571153.134505	5364210.71427\\
571152.648295	5364210.83467\\
571152.162064	5364210.95499\\
571151.675813	5364211.07522\\
571151.189543	5364211.19538\\
571150.703253	5364211.31544\\
571150.216944	5364211.43543\\
571149.730616	5364211.55533\\
571149.24427	5364211.67515\\
571148.757906	5364211.79489\\
571148.271525	5364211.91455\\
571147.785126	5364212.03412\\
571147.298711	5364212.15362\\
571146.812279	5364212.27304\\
571146.325831	5364212.39238\\
571145.839367	5364212.51164\\
571145.352887	5364212.63083\\
571144.866393	5364212.74993\\
571144.379884	5364212.86896\\
571143.893361	5364212.98792\\
571143.406823	5364213.1068\\
571142.920273	5364213.2256\\
571142.433709	5364213.34433\\
571141.947132	5364213.46299\\
571141.460542	5364213.58157\\
571140.973941	5364213.70008\\
571140.487327	5364213.81852\\
571140.000703	5364213.93688\\
571139.514067	5364214.05518\\
571139.02742	5364214.1734\\
571138.540764	5364214.29155\\
571138.054097	5364214.40963\\
571137.567421	5364214.52765\\
571137.080735	5364214.64559\\
571136.594041	5364214.76347\\
571136.107338	5364214.88128\\
571135.620627	5364214.99902\\
571135.133908	5364215.1167\\
571134.647182	5364215.23431\\
571134.160448	5364215.35186\\
571133.673708	5364215.46934\\
571133.186962	5364215.58675\\
571132.70021	5364215.7041\\
571132.213452	5364215.82139\\
571131.726689	5364215.93862\\
571131.239922	5364216.05579\\
571130.75315	5364216.17291\\
571130.266375	5364216.28999\\
571129.779597	5364216.40702\\
571129.292817	5364216.52403\\
571128.806035	5364216.641\\
571128.319252	5364216.75795\\
571127.832469	5364216.87489\\
571127.345685	5364216.99181\\
571126.858903	5364217.10873\\
571126.372121	5364217.22565\\
571125.885341	5364217.34258\\
571125.398564	5364217.45951\\
571124.91179	5364217.57646\\
571124.425019	5364217.69344\\
571123.938252	5364217.81044\\
571123.45149	5364217.92748\\
571122.964734	5364218.04455\\
571122.477983	5364218.16167\\
571121.991239	5364218.27884\\
571121.504501	5364218.39607\\
571121.017772	5364218.51336\\
571120.53105	5364218.63071\\
571120.044338	5364218.74814\\
571119.557635	5364218.86565\\
571119.070941	5364218.98324\\
571118.584259	5364219.10092\\
571118.097587	5364219.21869\\
571117.610927	5364219.33657\\
571117.12428	5364219.45455\\
571116.637645	5364219.57265\\
571116.151024	5364219.69086\\
571115.664417	5364219.80918\\
571115.177824	5364219.92763\\
571114.691247	5364220.04619\\
571114.204685	5364220.16487\\
571113.71814	5364220.28367\\
571113.231612	5364220.40259\\
571112.745101	5364220.52163\\
571112.258608	5364220.64079\\
571111.772134	5364220.76007\\
571111.28568	5364220.87947\\
571110.799245	5364220.999\\
571110.312831	5364221.11864\\
571109.826438	5364221.23842\\
571109.340066	5364221.35831\\
571108.853716	5364221.47833\\
571108.36739	5364221.59848\\
571107.881086	5364221.71875\\
571107.394807	5364221.83915\\
571106.908552	5364221.95968\\
571106.422322	5364222.08033\\
571105.936118	5364222.20111\\
571105.44994	5364222.32202\\
571104.96379	5364222.44306\\
571104.477666	5364222.56423\\
571103.991571	5364222.68553\\
571103.505504	5364222.80696\\
571103.019466	5364222.92853\\
571102.533458	5364223.05022\\
571102.04748	5364223.17205\\
571101.561534	5364223.29401\\
571101.075619	5364223.41611\\
571100.589734	5364223.53833\\
571100.103878	5364223.66066\\
571099.618046	5364223.78308\\
571099.132236	5364223.90558\\
571098.646445	5364224.02812\\
571098.16067	5364224.1507\\
571097.674907	5364224.27329\\
571097.189154	5364224.39588\\
571096.703408	5364224.51845\\
571096.217666	5364224.64097\\
571095.731924	5364224.76343\\
571095.24618	5364224.88581\\
571094.76043	5364225.00809\\
571094.274672	5364225.13025\\
571093.788902	5364225.25228\\
571093.303118	5364225.37414\\
571092.817316	5364225.49584\\
571092.331494	5364225.61734\\
571091.845648	5364225.73866\\
571091.359776	5364225.85978\\
571090.873874	5364225.9807\\
571090.387939	5364226.10144\\
571089.901968	5364226.22197\\
571089.415959	5364226.3423\\
571088.929908	5364226.46243\\
571088.443812	5364226.58236\\
571087.957668	5364226.70208\\
571087.471474	5364226.8216\\
571086.985225	5364226.9409\\
571086.49892	5364227.05999\\
571086.012554	5364227.17887\\
571085.526126	5364227.29754\\
571085.039632	5364227.41599\\
571084.55307	5364227.53422\\
571084.066444	5364227.65223\\
571083.579754	5364227.77004\\
571083.093003	5364227.88765\\
571082.606194	5364228.00506\\
571082.119326	5364228.12228\\
571081.632404	5364228.2393\\
571081.145429	5364228.35614\\
571080.658402	5364228.4728\\
571080.171327	5364228.58928\\
571079.684204	5364228.70559\\
571079.197036	5364228.82174\\
571078.709825	5364228.93772\\
571078.222574	5364229.05354\\
571077.735283	5364229.16921\\
571077.247954	5364229.28474\\
571076.760591	5364229.40011\\
571076.273195	5364229.51535\\
571075.785768	5364229.63045\\
571075.298312	5364229.74542\\
571074.810828	5364229.86026\\
571074.32332	5364229.97498\\
571073.835789	5364230.08959\\
571073.348237	5364230.20408\\
571072.860666	5364230.31846\\
571072.373077	5364230.43274\\
571071.885474	5364230.54692\\
571071.397858	5364230.66101\\
571070.910231	5364230.775\\
571070.422595	5364230.88891\\
571069.934952	5364231.00273\\
571069.447304	5364231.11648\\
571068.959652	5364231.23016\\
571068.471997	5364231.34377\\
571067.984337	5364231.45732\\
571067.496674	5364231.5708\\
571067.009006	5364231.68423\\
571066.521335	5364231.7976\\
571066.033659	5364231.91093\\
571065.545979	5364232.02421\\
571065.058295	5364232.13745\\
571064.570606	5364232.25065\\
571064.082913	5364232.36382\\
571063.595216	5364232.47697\\
571063.107514	5364232.59008\\
571062.619807	5364232.70318\\
571062.132095	5364232.81626\\
571061.644379	5364232.92933\\
571061.156658	5364233.04239\\
571060.668932	5364233.15544\\
571060.181201	5364233.2685\\
571059.693465	5364233.38155\\
571059.205724	5364233.49462\\
571058.717978	5364233.60769\\
571058.230226	5364233.72078\\
571057.74247	5364233.83389\\
571057.254708	5364233.94702\\
571056.76694	5364234.06018\\
571056.279167	5364234.17337\\
571055.791388	5364234.2866\\
571055.303604	5364234.39986\\
571054.815814	5364234.51317\\
571054.328018	5364234.62652\\
571053.840216	5364234.73993\\
571053.352409	5364234.85339\\
571052.864595	5364234.9669\\
571052.376775	5364235.08047\\
571051.88895	5364235.19408\\
571051.401118	5364235.30773\\
571050.91328	5364235.42141\\
571050.425435	5364235.53512\\
571049.937584	5364235.64886\\
571049.449727	5364235.76262\\
571048.961863	5364235.87639\\
571048.473993	5364235.99018\\
571047.986116	5364236.10396\\
571047.498232	5364236.21775\\
571047.010342	5364236.33153\\
571046.522444	5364236.4453\\
571046.03454	5364236.55905\\
571045.546629	5364236.67279\\
571045.05871	5364236.7865\\
571044.570785	5364236.90018\\
571044.082852	5364237.01382\\
571043.594912	5364237.12742\\
571043.106965	5364237.24097\\
571042.619011	5364237.35448\\
571042.131048	5364237.46793\\
571041.643079	5364237.58132\\
571041.155102	5364237.69464\\
571040.667117	5364237.80789\\
571040.179124	5364237.92106\\
571039.691124	5364238.03416\\
571039.203116	5364238.14716\\
571038.7151	5364238.26008\\
571038.227076	5364238.3729\\
571037.739043	5364238.48562\\
571037.251002	5364238.59823\\
571036.762949	5364238.71073\\
571036.274883	5364238.82311\\
571035.786802	5364238.93537\\
571035.298703	5364239.0475\\
571034.810584	5364239.15949\\
571034.322444	5364239.27133\\
571033.834279	5364239.38303\\
571033.346089	5364239.49457\\
571032.85787	5364239.60596\\
571032.369621	5364239.71717\\
571031.88134	5364239.82821\\
571031.393024	5364239.93908\\
571030.904672	5364240.04976\\
571030.416281	5364240.16025\\
571029.927849	5364240.27054\\
571029.439374	5364240.38063\\
571028.950855	5364240.49051\\
571028.462288	5364240.60018\\
571027.973671	5364240.70963\\
571027.485004	5364240.81885\\
571026.996283	5364240.92783\\
571026.507506	5364241.03658\\
571026.018672	5364241.14509\\
571025.529777	5364241.25334\\
571025.040821	5364241.36134\\
571024.551801	5364241.46907\\
571024.062715	5364241.57654\\
571023.57356	5364241.68373\\
571023.084335	5364241.79064\\
571022.595037	5364241.89726\\
571022.105665	5364242.00359\\
571021.616216	5364242.10963\\
571021.126691	5364242.21536\\
571020.637091	5364242.3208\\
571020.147418	5364242.42596\\
571019.657675	5364242.53082\\
571019.167863	5364242.63541\\
571018.677985	5364242.73973\\
571018.188042	5364242.84377\\
571017.698036	5364242.94755\\
571017.20797	5364243.05107\\
571016.717845	5364243.15433\\
571016.227664	5364243.25735\\
571015.737428	5364243.36012\\
571015.247139	5364243.46265\\
571014.7568	5364243.56494\\
571014.266413	5364243.667\\
571013.775979	5364243.76884\\
571013.2855	5364243.87045\\
571012.794979	5364243.97185\\
571012.304417	5364244.07304\\
571011.813817	5364244.17402\\
571011.323181	5364244.2748\\
571010.83251	5364244.37538\\
571010.341806	5364244.47577\\
571009.854693	5364244.59244\\
571009.366415	5364244.70355\\
571008.878222	5364244.82116\\
571008.390114	5364244.93214\\
571007.90209	5364245.05129\\
571007.41415	5364245.16204\\
571006.926294	5364245.27841\\
571006.43852	5364245.39173\\
571005.950828	5364245.505\\
571005.463217	5364245.62193\\
571004.975687	5364245.73774\\
571004.488237	5364245.85727\\
571004.000867	5364245.97302\\
571003.513575	5364246.08898\\
571003.026362	5364246.20443\\
571002.539226	5364246.32223\\
571002.052168	5364246.44137\\
571001.565185	5364246.55971\\
571001.078279	5364246.67906\\
571000.591448	5364246.79596\\
571000.104691	5364246.91316\\
570999.618009	5364247.03711\\
570999.1314	5364247.15453\\
570998.644863	5364247.27416\\
570998.158399	5364247.39324\\
570997.672006	5364247.51403\\
570997.185684	5364247.63555\\
570996.699432	5364247.75718\\
570996.21325	5364247.88009\\
570995.727137	5364248.00271\\
570995.241092	5364248.12367\\
570994.755115	5364248.24725\\
570994.269206	5364248.36927\\
570993.783363	5364248.49135\\
570993.297586	5364248.61457\\
570992.811874	5364248.73595\\
570992.326227	5364248.85908\\
570991.840644	5364248.98623\\
570991.355124	5364249.10517\\
570990.869665	5364249.23386\\
570990.384262	5364249.35337\\
570989.898914	5364249.48151\\
570989.413616	5364249.6017\\
570988.928365	5364249.72723\\
570988.443159	5364249.85702\\
570987.957994	5364249.98075\\
570987.472868	5364250.10312\\
570986.987776	5364250.23105\\
570986.502715	5364250.35931\\
570986.017684	5364250.48824\\
570985.532677	5364250.6175\\
570985.047693	5364250.74079\\
570984.562728	5364250.8639\\
570984.077778	5364250.99138\\
570983.592841	5364251.1213\\
570983.107914	5364251.25118\\
570982.622993	5364251.37801\\
570982.138075	5364251.50054\\
570981.653157	5364251.62447\\
570981.168236	5364251.7528\\
570980.683309	5364251.88303\\
570980.198372	5364252.01033\\
570979.713422	5364252.13369\\
570979.228457	5364252.25736\\
570978.743472	5364252.3846\\
570978.258465	5364252.51397\\
570977.773433	5364252.64283\\
570977.288372	5364252.76686\\
570976.80328	5364252.88925\\
570976.318152	5364253.01524\\
570975.832987	5364253.1445\\
570975.34778	5364253.27354\\
570974.862529	5364253.39497\\
570974.37723	5364253.51722\\
570973.89188	5364253.64755\\
570973.406477	5364253.7735\\
570972.921017	5364253.89263\\
570972.435498	5364254.02149\\
570971.949919	5364254.14592\\
570971.464278	5364254.26812\\
570970.978572	5364254.39367\\
570970.492799	5364254.51434\\
570970.006958	5364254.63801\\
570969.521047	5364254.76024\\
570969.035063	5364254.88096\\
570968.549005	5364255.00378\\
570968.06287	5364255.12583\\
570967.576657	5364255.24482\\
570967.090363	5364255.36324\\
570966.603987	5364255.48246\\
570966.117526	5364255.60271\\
570965.630979	5364255.72067\\
570965.144344	5364255.8412\\
570964.657618	5364255.95765\\
570964.1708	5364256.07284\\
570963.683888	5364256.1932\\
570963.196879	5364256.31335\\
570962.709772	5364256.42913\\
570962.222564	5364256.54419\\
570961.735254	5364256.66197\\
570961.24784	5364256.77783\\
570960.760319	5364256.8925\\
570960.27269	5364257.01056\\
570959.784951	5364257.12212\\
570959.2971	5364257.23894\\
570958.809134	5364257.3529\\
570958.321052	5364257.46168\\
570957.832851	5364257.57749\\
570957.344531	5364257.69238\\
570956.856088	5364257.80489\\
570956.367521	5364257.91562\\
570955.878827	5364258.0254\\
570955.390005	5364258.13505\\
570954.901054	5364258.24535\\
570954.411971	5364258.3564\\
570953.922761	5364258.46748\\
570953.433424	5364258.57753\\
570952.943962	5364258.68144\\
570952.454377	5364258.78667\\
570951.964671	5364258.90017\\
570951.474847	5364259.00686\\
570950.984906	5364259.10887\\
570950.494849	5364259.22171\\
570950.00468	5364259.32743\\
570949.514399	5364259.43153\\
570949.024009	5364259.53705\\
570948.533511	5364259.64145\\
570948.042908	5364259.74448\\
570947.552201	5364259.84549\\
570947.061393	5364259.95289\\
570946.570485	5364260.05424\\
570946.079479	5364260.15685\\
570945.588378	5364260.25434\\
570945.097182	5364260.3539\\
570944.605894	5364260.4562\\
570944.114516	5364260.55487\\
570943.62305	5364260.65363\\
570943.131498	5364260.75161\\
570942.639861	5364260.85126\\
570942.148142	5364260.94565\\
570941.656342	5364261.04577\\
570941.164463	5364261.1419\\
570940.672508	5364261.23172\\
570940.180478	5364261.32762\\
570939.688375	5364261.42825\\
570939.196202	5364261.52271\\
570938.703959	5364261.61472\\
570938.211649	5364261.7077\\
570937.719274	5364261.80223\\
570937.226835	5364261.88857\\
570936.734335	5364261.97541\\
570936.241775	5364262.06807\\
570935.749155	5364262.16234\\
570935.256477	5364262.25356\\
570934.763741	5364262.33781\\
570934.270948	5364262.42999\\
570933.778098	5364262.51988\\
570933.285193	5364262.60576\\
570932.792233	5364262.69632\\
570932.299219	5364262.78228\\
570931.806151	5364262.87316\\
570931.313032	5364262.95841\\
570930.81986	5364263.04959\\
570930.326637	5364263.13599\\
570929.833364	5364263.22395\\
570929.340042	5364263.30963\\
570928.846671	5364263.39283\\
570928.353253	5364263.47952\\
570927.859787	5364263.56692\\
570927.366274	5364263.65385\\
570926.872716	5364263.73975\\
570926.379114	5364263.82697\\
570925.885467	5364263.91011\\
570925.391777	5364263.99731\\
570924.898045	5364264.08283\\
570924.40427	5364264.16608\\
570923.910455	5364264.25005\\
570923.4166	5364264.33432\\
570922.922705	5364264.41714\\
570922.428772	5364264.50502\\
570921.9348	5364264.59146\\
570921.440792	5364264.67353\\
570920.946747	5364264.75767\\
570920.452667	5364264.84154\\
570919.958551	5364264.92544\\
570919.464402	5364265.00933\\
570918.97022	5364265.09326\\
570918.476005	5364265.17716\\
570917.981758	5364265.26103\\
570917.487481	5364265.34497\\
570916.993173	5364265.42894\\
570916.498836	5364265.51254\\
570916.00447	5364265.5972\\
570915.510076	5364265.67843\\
570915.015655	5364265.75813\\
570914.521208	5364265.84134\\
570914.026735	5364265.9257\\
570913.532238	5364266.00965\\
570913.037716	5364266.09307\\
570912.543171	5364266.17141\\
570912.048604	5364266.25652\\
570911.554015	5364266.33784\\
570911.059405	5364266.41795\\
570910.564775	5364266.50234\\
570910.070125	5364266.58389\\
570909.575457	5364266.66304\\
570909.080771	5364266.74522\\
570908.586068	5364266.82536\\
570908.091349	5364266.902\\
570907.596614	5364266.98326\\
570907.101864	5364267.06332\\
570906.6071	5364267.14452\\
570906.112323	5364267.22132\\
570905.617533	5364267.30105\\
570905.122732	5364267.38411\\
570904.62792	5364267.46197\\
570904.133098	5364267.54055\\
570903.638266	5364267.62118\\
570903.143426	5364267.69826\\
570902.648578	5364267.78127\\
570902.153722	5364267.85688\\
570901.658861	5364267.93878\\
570901.163994	5364268.01664\\
570900.669122	5364268.09199\\
570900.174245	5364268.17531\\
570899.679364	5364268.25113\\
570899.184477	5364268.3282\\
570898.689586	5364268.41083\\
570898.19469	5364268.48694\\
570897.699789	5364268.56078\\
570897.204882	5364268.64411\\
570896.709971	5364268.72186\\
570896.215054	5364268.79757\\
570895.720131	5364268.88164\\
570895.225203	5364268.95748\\
570894.730269	5364269.03174\\
570894.235329	5364269.1155\\
570893.740384	5364269.19407\\
570893.245433	5364269.26712\\
570892.750476	5364269.34962\\
570892.255512	5364269.43046\\
570891.760543	5364269.50472\\
570891.265567	5364269.58441\\
570890.770585	5364269.66683\\
570890.275596	5364269.74425\\
570889.780601	5364269.81837\\
570889.285599	5364269.89345\\
570888.79059	5364269.97627\\
570888.295575	5364270.05803\\
570887.800553	5364270.13523\\
570887.305524	5364270.21115\\
570886.810487	5364270.28634\\
570886.315444	5364270.36433\\
570885.820393	5364270.44537\\
570885.325335	5364270.52557\\
570884.83027	5364270.60433\\
570884.335197	5364270.68199\\
570883.840116	5364270.75899\\
570883.345028	5364270.83574\\
570882.849932	5364270.91261\\
570882.354828	5364270.98971\\
570881.859716	5364271.06702\\
570881.364596	5364271.14453\\
570880.869468	5364271.22222\\
570880.374331	5364271.30009\\
570879.879186	5364271.37812\\
570879.384033	5364271.45629\\
570878.888872	5364271.53461\\
570878.393701	5364271.61285\\
570877.898522	5364271.68948\\
570877.403335	5364271.76296\\
570876.908138	5364271.83657\\
570876.412932	5364271.91409\\
570875.917718	5364271.99402\\
570875.422494	5364272.07191\\
570874.927261	5364272.14394\\
570874.432019	5364272.21826\\
570873.936767	5364272.29963\\
570873.441506	5364272.37568\\
570872.946236	5364272.44684\\
570872.450955	5364272.52582\\
570871.955665	5364272.60442\\
570871.460365	5364272.67521\\
570870.965055	5364272.75409\\
570870.469735	5364272.83\\
570869.974405	5364272.90177\\
570869.479065	5364272.98322\\
570868.983714	5364273.05428\\
570868.488353	5364273.13241\\
570867.992982	5364273.20493\\
570867.4976	5364273.28246\\
570867.002207	5364273.36108\\
570866.506804	5364273.43405\\
570866.011391	5364273.5126\\
570865.515973	5364273.58547\\
570865.020557	5364273.66598\\
570864.525151	5364273.74107\\
570864.02976	5364273.81621\\
570863.534391	5364273.89994\\
570863.039051	5364273.9751\\
570862.543747	5364274.05091\\
570862.048484	5364274.13528\\
570861.553271	5364274.20962\\
570861.058114	5364274.28645\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
571697.974369	5364431.29263\\
571697.998046	5364430.78349\\
571698.017664	5364430.27252\\
571698.037987	5364429.7616\\
571698.059009	5364429.25074\\
571698.080728	5364428.73994\\
571698.103142	5364428.22919\\
571698.126246	5364427.7185\\
571698.150038	5364427.20786\\
571698.174515	5364426.69728\\
571698.199673	5364426.18676\\
571698.225509	5364425.67628\\
571698.252021	5364425.16587\\
571698.279205	5364424.6555\\
571698.307058	5364424.14519\\
571698.335577	5364423.63493\\
571698.364759	5364423.12473\\
571698.394601	5364422.61457\\
571698.4251	5364422.10447\\
571698.456252	5364421.59442\\
571698.488054	5364421.08442\\
571698.520504	5364420.57447\\
571698.553598	5364420.06457\\
571698.587333	5364419.55472\\
571698.621706	5364419.04492\\
571698.656714	5364418.53517\\
571698.692354	5364418.02547\\
571698.728623	5364417.51582\\
571698.765517	5364417.00622\\
571698.803034	5364416.49666\\
571698.84117	5364415.98715\\
571698.879922	5364415.47769\\
571698.919287	5364414.96827\\
571698.959263	5364414.4589\\
571698.999845	5364413.94958\\
571699.041032	5364413.4403\\
571699.082819	5364412.93106\\
571699.125204	5364412.42188\\
571699.168183	5364411.91273\\
571699.211753	5364411.40363\\
571699.255912	5364410.89458\\
571699.300656	5364410.38556\\
571699.345983	5364409.87659\\
571699.391888	5364409.36766\\
571699.438368	5364408.85878\\
571699.485417	5364408.34994\\
571699.533028	5364407.84113\\
571699.581192	5364407.33237\\
571699.629903	5364406.82365\\
571699.679154	5364406.31497\\
571699.728937	5364405.80633\\
571699.779244	5364405.29773\\
571699.83007	5364404.78917\\
571699.881406	5364404.28065\\
571699.933245	5364403.77217\\
571699.985579	5364403.26372\\
571700.038403	5364402.75531\\
571700.091707	5364402.24694\\
571700.145486	5364401.73861\\
571700.199731	5364401.23031\\
571700.254436	5364400.72205\\
571700.309593	5364400.21383\\
571700.365194	5364399.70564\\
571700.421234	5364399.19749\\
571700.477704	5364398.68937\\
571700.534596	5364398.18129\\
571700.591878	5364397.67324\\
571700.64937	5364397.16522\\
571700.706851	5364396.65724\\
571700.764096	5364396.14929\\
571700.820883	5364395.64137\\
571700.876989	5364395.13349\\
571700.932211	5364394.62564\\
571700.986622	5364394.11782\\
571701.040476	5364393.61003\\
571701.094028	5364393.10227\\
571701.147536	5364392.59454\\
571701.201258	5364392.08684\\
571701.255457	5364391.57917\\
571701.310407	5364391.07153\\
571701.366381	5364390.56392\\
571701.423652	5364390.05634\\
571701.482494	5364389.54879\\
571701.543179	5364389.04126\\
571701.605981	5364388.53376\\
571701.671173	5364388.02629\\
571701.739029	5364387.51885\\
571701.808244	5364387.01267\\
571701.87465	5364386.5174\\
571701.942427	5364386.01985\\
571702.010649	5364385.52236\\
571702.079314	5364385.02495\\
571702.148422	5364384.52761\\
571702.21797	5364384.03034\\
571702.287958	5364383.53314\\
571702.358385	5364383.03602\\
571702.429249	5364382.53897\\
571702.500549	5364382.04199\\
571702.572284	5364381.54508\\
571702.644453	5364381.04824\\
571702.717054	5364380.55148\\
571702.790086	5364380.05478\\
571702.863548	5364379.55816\\
571702.937439	5364379.06161\\
571703.011757	5364378.56514\\
571703.086501	5364378.06873\\
571703.16167	5364377.5724\\
571703.237263	5364377.07614\\
571703.313279	5364376.57995\\
571703.389716	5364376.08383\\
571703.466573	5364375.58779\\
571703.543849	5364375.09182\\
571703.621542	5364374.59592\\
571703.699652	5364374.10009\\
571703.778176	5364373.60433\\
571703.857115	5364373.10864\\
571703.936466	5364372.61303\\
571704.016229	5364372.11749\\
571704.096402	5364371.62202\\
571704.176984	5364371.12662\\
571704.257974	5364370.6313\\
571704.33937	5364370.13604\\
571704.421171	5364369.64086\\
571704.503376	5364369.14575\\
571704.585985	5364368.65071\\
571704.668994	5364368.15575\\
571704.752404	5364367.66085\\
571704.836214	5364367.16603\\
571704.920421	5364366.67128\\
571705.005024	5364366.1766\\
571705.090023	5364365.68199\\
571705.175416	5364365.18746\\
571705.261203	5364364.693\\
571705.34738	5364364.1986\\
571705.433949	5364363.70428\\
571705.520906	5364363.21004\\
571705.608252	5364362.71586\\
571705.695984	5364362.22175\\
571705.784102	5364361.72772\\
571705.872604	5364361.23376\\
571705.961489	5364360.73987\\
571706.050756	5364360.24605\\
571706.140404	5364359.75231\\
571706.230431	5364359.25863\\
571706.320836	5364358.76503\\
571706.411618	5364358.2715\\
571706.502775	5364357.77804\\
571706.594307	5364357.28466\\
571706.686213	5364356.79134\\
571706.77849	5364356.2981\\
571706.871138	5364355.80492\\
571706.964156	5364355.31182\\
571707.057541	5364354.8188\\
571707.151294	5364354.32584\\
571707.245413	5364353.83295\\
571707.339896	5364353.34014\\
571707.434742	5364352.8474\\
571707.529949	5364352.35473\\
571707.625514	5364351.86212\\
571707.721435	5364351.36959\\
571707.817708	5364350.87713\\
571707.914332	5364350.38473\\
571708.011303	5364349.8924\\
571708.10862	5364349.40013\\
571708.206278	5364348.90793\\
571708.304277	5364348.41579\\
571708.402613	5364347.92371\\
571708.501283	5364347.43169\\
571708.600286	5364346.93973\\
571708.699618	5364346.44784\\
571708.799277	5364345.956\\
571708.89926	5364345.46422\\
571708.999565	5364344.97249\\
571709.100189	5364344.48083\\
571709.201129	5364343.98921\\
571709.302383	5364343.49765\\
571709.403948	5364343.00614\\
571709.505822	5364342.51469\\
571709.608002	5364342.02328\\
571709.710485	5364341.53193\\
571709.813269	5364341.04062\\
571709.916351	5364340.54937\\
571710.019729	5364340.05816\\
571710.1234	5364339.56699\\
571710.227361	5364339.07587\\
571710.33161	5364338.5848\\
571710.436144	5364338.09377\\
571710.540961	5364337.60278\\
571710.646058	5364337.11183\\
571710.751432	5364336.62093\\
571710.857081	5364336.13006\\
571710.962992	5364335.63923\\
571711.069149	5364335.14844\\
571711.175533	5364334.65769\\
571711.282125	5364334.16697\\
571711.388908	5364333.67629\\
571711.495862	5364333.18564\\
571711.602971	5364332.69503\\
571711.710215	5364332.20444\\
571711.817576	5364331.71389\\
571711.925037	5364331.22337\\
571712.032578	5364330.73288\\
571712.140182	5364330.24241\\
571712.247831	5364329.75197\\
571712.355505	5364329.26156\\
571712.463187	5364328.77118\\
571712.570859	5364328.28082\\
571712.678502	5364327.79048\\
571712.786111	5364327.30017\\
571712.89369	5364326.80988\\
571713.001244	5364326.31961\\
571713.10878	5364325.82936\\
571713.216303	5364325.33912\\
571713.32382	5364324.84891\\
571713.431334	5364324.35871\\
571713.538853	5364323.86853\\
571713.646382	5364323.37837\\
571713.753927	5364322.88822\\
571713.861493	5364322.39808\\
571713.969086	5364321.90795\\
571714.076711	5364321.41784\\
571714.184375	5364320.92773\\
571714.292082	5364320.43764\\
571714.39984	5364319.94756\\
571714.507649	5364319.45748\\
571714.615509	5364318.96741\\
571714.72342	5364318.47735\\
571714.83138	5364317.98729\\
571714.939389	5364317.49725\\
571715.047446	5364317.00721\\
571715.155551	5364316.51718\\
571715.263702	5364316.02716\\
571715.371899	5364315.53714\\
571715.480141	5364315.04713\\
571715.588427	5364314.55713\\
571715.696758	5364314.06714\\
571715.80513	5364313.57715\\
571715.913545	5364313.08717\\
571716.022002	5364312.5972\\
571716.130499	5364312.10723\\
571716.239035	5364311.61727\\
571716.347611	5364311.12732\\
571716.456225	5364310.63737\\
571716.564876	5364310.14743\\
571716.673565	5364309.65749\\
571716.782289	5364309.16756\\
571716.891048	5364308.67764\\
571716.999842	5364308.18772\\
571717.10867	5364307.69781\\
571717.217531	5364307.2079\\
571717.326424	5364306.718\\
571717.435349	5364306.22811\\
571717.544304	5364305.73822\\
571717.653289	5364305.24833\\
571717.762303	5364304.75845\\
571717.871346	5364304.26858\\
571717.980417	5364303.77871\\
571718.089514	5364303.28884\\
571718.198638	5364302.79898\\
571718.307787	5364302.30913\\
571718.416961	5364301.81928\\
571718.526158	5364301.32943\\
571718.635379	5364300.83959\\
571718.744622	5364300.34975\\
571718.853887	5364299.85992\\
571718.963173	5364299.37009\\
571719.072479	5364298.88026\\
571719.181804	5364298.39044\\
571719.291148	5364297.90062\\
571719.40051	5364297.4108\\
571719.509889	5364296.92099\\
571719.619284	5364296.43118\\
571719.728695	5364295.94138\\
571719.83812	5364295.45158\\
571719.94756	5364294.96178\\
571720.057013	5364294.47198\\
571720.166478	5364293.98219\\
571720.275956	5364293.4924\\
571720.385444	5364293.00262\\
571720.494943	5364292.51283\\
571720.604451	5364292.02305\\
571720.713968	5364291.53327\\
571720.823493	5364291.04349\\
571720.933026	5364290.55372\\
571721.042565	5364290.06394\\
571721.152109	5364289.57417\\
571721.261659	5364289.08441\\
571721.371213	5364288.59464\\
571721.48077	5364288.10487\\
571721.59033	5364287.61511\\
571721.699892	5364287.12535\\
571721.809453	5364286.63558\\
571721.919012	5364286.14582\\
571722.028566	5364285.65606\\
571722.138111	5364285.16629\\
571722.247646	5364284.67652\\
571722.357168	5364284.18674\\
571722.466674	5364283.69696\\
571722.576162	5364283.20717\\
571722.685628	5364282.71737\\
571722.795071	5364282.22756\\
571722.904488	5364281.73774\\
571723.013876	5364281.24791\\
571723.123233	5364280.75807\\
571723.232556	5364280.26821\\
571723.341842	5364279.77833\\
571723.45109	5364279.28844\\
571723.560295	5364278.79853\\
571723.669456	5364278.3086\\
571723.778571	5364277.81866\\
571723.887635	5364277.32869\\
571723.996648	5364276.83869\\
571724.105606	5364276.34868\\
571724.214507	5364275.85864\\
571724.323348	5364275.36857\\
571724.432126	5364274.87848\\
571724.540839	5364274.38836\\
571724.649485	5364273.89821\\
571724.75806	5364273.40802\\
571724.866562	5364272.91781\\
571724.974989	5364272.42756\\
571725.083338	5364271.93728\\
571725.191606	5364271.44697\\
571725.299792	5364270.95662\\
571725.407888	5364270.46623\\
571725.515874	5364269.9758\\
571725.623725	5364269.48533\\
571725.731412	5364268.99483\\
571725.838909	5364268.50428\\
571725.94619	5364268.01368\\
571726.053228	5364267.52304\\
571726.159997	5364267.03236\\
571726.26647	5364266.54163\\
571726.37262	5364266.05085\\
571726.47842	5364265.56003\\
571726.583845	5364265.06915\\
571726.688867	5364264.57822\\
571726.793459	5364264.08724\\
571726.897596	5364263.59621\\
571727.001251	5364263.10512\\
571727.104396	5364262.61397\\
571727.207001	5364262.12277\\
571727.309012	5364261.63151\\
571727.41037	5364261.14019\\
571727.511014	5364260.64882\\
571727.610884	5364260.15737\\
571727.709922	5364259.66587\\
571727.808067	5364259.1743\\
571727.905259	5364258.68267\\
571728.001438	5364258.19097\\
571728.096545	5364257.6992\\
571728.19052	5364257.20737\\
571728.283303	5364256.71546\\
571728.374834	5364256.22349\\
571728.465053	5364255.73144\\
571728.553901	5364255.23932\\
571728.630641	5364254.7347\\
571728.711494	5364254.24022\\
571728.7928	5364253.74682\\
571728.868924	5364253.25172\\
571728.939063	5364252.75515\\
571729.002411	5364252.25733\\
571729.058165	5364251.75847\\
571729.105519	5364251.25879\\
571729.14367	5364250.75851\\
571729.171813	5364250.25786\\
571729.189144	5364249.75705\\
571729.194858	5364249.25629\\
571729.188151	5364248.75581\\
571729.168218	5364248.25582\\
571729.134256	5364247.75655\\
571729.08546	5364247.25822\\
571729.021092	5364246.76113\\
571728.940689	5364246.26603\\
571728.84385	5364245.77374\\
571728.730176	5364245.28509\\
571728.599268	5364244.8009\\
571728.450727	5364244.32201\\
571728.284155	5364243.84925\\
571728.099151	5364243.38344\\
571727.895446	5364242.92541\\
571727.673285	5364242.47594\\
571727.433041	5364242.03584\\
571727.175088	5364241.60589\\
571726.899801	5364241.18687\\
571726.607554	5364240.77959\\
571726.29872	5364240.38483\\
571725.973765	5364240.0033\\
571725.633526	5364239.63542\\
571725.278936	5364239.28155\\
571724.910924	5364238.94203\\
571724.530422	5364238.61708\\
571724.138361	5364238.3064\\
571723.735673	5364238.00954\\
571723.323289	5364237.72609\\
571722.90214	5364237.45549\\
571722.473157	5364237.1968\\
571722.037272	5364236.94896\\
571721.595416	5364236.71091\\
571721.148519	5364236.48162\\
571720.697514	5364236.26001\\
571720.243331	5364236.04504\\
571719.786714	5364235.83595\\
571719.327674	5364235.63313\\
571718.866045	5364235.43727\\
571718.401664	5364235.24903\\
571717.934363	5364235.06909\\
571717.463978	5364234.89806\\
571716.990344	5364234.73655\\
571716.513388	5364234.58491\\
571716.033418	5364234.44243\\
571715.550847	5364234.30809\\
571715.066084	5364234.1809\\
571714.57954	5364234.05985\\
571714.091626	5364233.94395\\
571713.602752	5364233.83219\\
571713.113261	5364233.72372\\
571712.62323	5364233.61831\\
571712.132674	5364233.51586\\
571711.641608	5364233.41627\\
571711.150047	5364233.31945\\
571710.658005	5364233.22531\\
571710.165498	5364233.13374\\
571709.67254	5364233.04465\\
571709.179146	5364232.95794\\
571708.68533	5364232.87352\\
571708.191108	5364232.79129\\
571707.696495	5364232.71116\\
571707.201504	5364232.63303\\
571706.706152	5364232.5568\\
571706.210452	5364232.48239\\
571705.71442	5364232.4097\\
571705.21807	5364232.33876\\
571704.721418	5364232.26959\\
571704.224477	5364232.20223\\
571703.727263	5364232.13671\\
571703.229791	5364232.07306\\
571702.732075	5364232.01131\\
571702.23413	5364231.95149\\
571701.735971	5364231.89363\\
571701.237613	5364231.83777\\
571700.73907	5364231.78394\\
571700.240358	5364231.73216\\
571699.741491	5364231.68247\\
571699.242484	5364231.63491\\
571698.743351	5364231.58949\\
571698.244107	5364231.54624\\
571697.744755	5364231.50505\\
571697.2453	5364231.4658\\
571696.745746	5364231.42838\\
571696.246095	5364231.39266\\
571695.746352	5364231.35853\\
571695.24652	5364231.32586\\
571694.746603	5364231.29454\\
571694.246604	5364231.26444\\
571693.746526	5364231.23545\\
571693.246375	5364231.20744\\
571692.746152	5364231.18031\\
571692.245862	5364231.15392\\
571691.745508	5364231.12816\\
571691.245094	5364231.1029\\
571690.744623	5364231.07805\\
571690.244099	5364231.05355\\
571689.743526	5364231.02938\\
571689.242907	5364231.0055\\
571688.742245	5364230.98187\\
571688.241545	5364230.95848\\
571687.74081	5364230.93527\\
571687.240044	5364230.91222\\
571686.739249	5364230.8893\\
571686.23843	5364230.86648\\
571685.737591	5364230.84371\\
571685.236734	5364230.82098\\
571684.735864	5364230.79824\\
571684.234984	5364230.77546\\
571683.734097	5364230.75262\\
571683.233207	5364230.72971\\
571682.732317	5364230.70674\\
571682.231429	5364230.6837\\
571681.730547	5364230.66059\\
571681.229673	5364230.63741\\
571680.728811	5364230.61417\\
571680.227964	5364230.59087\\
571679.727134	5364230.5675\\
571679.226325	5364230.54406\\
571678.725539	5364230.52057\\
571678.224779	5364230.49701\\
571677.724049	5364230.4734\\
571677.223352	5364230.44972\\
571676.72269	5364230.42598\\
571676.222066	5364230.40217\\
571675.721484	5364230.37822\\
571675.220946	5364230.35405\\
571674.720456	5364230.32959\\
571674.220016	5364230.30475\\
571673.719629	5364230.27945\\
571673.219299	5364230.25362\\
571672.719028	5364230.22718\\
571672.218819	5364230.20004\\
571671.718676	5364230.17213\\
571671.218601	5364230.14336\\
571670.718597	5364230.11367\\
571670.218668	5364230.08296\\
571669.718816	5364230.05116\\
571669.219044	5364230.0182\\
571668.719356	5364229.98396\\
571668.219762	5364229.94829\\
571667.72027	5364229.911\\
571667.220891	5364229.87191\\
571666.721634	5364229.83082\\
571666.22251	5364229.78756\\
571665.723527	5364229.74194\\
571665.224696	5364229.69377\\
571664.726026	5364229.64292\\
571664.227528	5364229.58942\\
571663.729211	5364229.53335\\
571663.231084	5364229.4748\\
571662.733158	5364229.41384\\
571662.235442	5364229.35056\\
571661.737946	5364229.28503\\
571661.240686	5364229.21732\\
571660.743699	5364229.14741\\
571660.24703	5364229.07528\\
571659.750723	5364229.0009\\
571659.254822	5364228.92423\\
571658.759369	5364228.84525\\
571658.26441	5364228.76392\\
571657.769989	5364228.68018\\
571657.276148	5364228.59387\\
571656.782933	5364228.50479\\
571656.290387	5364228.41272\\
571655.798553	5364228.31748\\
571655.307476	5364228.21885\\
571654.8172	5364228.11664\\
571654.327764	5364228.01069\\
571653.839188	5364227.90098\\
571653.351487	5364227.78753\\
571652.864675	5364227.67038\\
571652.378769	5364227.54953\\
571651.893783	5364227.42501\\
571651.409733	5364227.29686\\
571650.926633	5364227.16509\\
571650.444499	5364227.02972\\
571649.963345	5364226.89078\\
571649.483188	5364226.74829\\
571649.004041	5364226.60228\\
571648.525921	5364226.45277\\
571648.048841	5364226.29978\\
571647.572818	5364226.14334\\
571647.097867	5364225.98347\\
571646.624002	5364225.82022\\
571646.151239	5364225.65361\\
571645.679592	5364225.48371\\
571645.209078	5364225.31054\\
571644.73971	5364225.13415\\
571644.271505	5364224.95458\\
571643.804477	5364224.77188\\
571643.338641	5364224.58608\\
571642.874013	5364224.39723\\
571642.410607	5364224.20537\\
571641.94844	5364224.01054\\
571641.487525	5364223.81278\\
571641.027878	5364223.61214\\
571640.569514	5364223.40865\\
571640.112452	5364223.20232\\
571639.656709	5364222.99316\\
571639.202302	5364222.78118\\
571638.749251	5364222.56638\\
571638.297572	5364222.34878\\
571637.847285	5364222.12836\\
571637.398406	5364221.90515\\
571636.950954	5364221.67915\\
571636.504946	5364221.45037\\
571636.060401	5364221.2188\\
571635.617337	5364220.98447\\
571635.175771	5364220.74737\\
571634.735722	5364220.50751\\
571634.297207	5364220.2649\\
571633.860244	5364220.01954\\
571633.424852	5364219.77145\\
571632.991049	5364219.52062\\
571632.558851	5364219.26706\\
571632.128278	5364219.01079\\
571631.699347	5364218.7518\\
571631.272076	5364218.49011\\
571630.846483	5364218.22572\\
571630.422586	5364217.95863\\
571630.000404	5364217.68886\\
571629.579953	5364217.4164\\
571629.161252	5364217.14128\\
571628.744319	5364216.86348\\
571628.329172	5364216.58302\\
571627.915826	5364216.29992\\
571627.504291	5364216.01417\\
571627.094573	5364215.72582\\
571626.68668	5364215.43487\\
571626.280616	5364215.14136\\
571625.87639	5364214.8453\\
571625.474008	5364214.54671\\
571625.073477	5364214.24561\\
571624.674804	5364213.94203\\
571624.277994	5364213.63598\\
571623.883056	5364213.32749\\
571623.489995	5364213.01658\\
571623.098819	5364212.70326\\
571622.709534	5364212.38757\\
571622.322147	5364212.06952\\
571621.936664	5364211.74913\\
571621.553092	5364211.42643\\
571621.171439	5364211.10143\\
571620.79171	5364210.77416\\
571620.413913	5364210.44463\\
571620.038054	5364210.11287\\
571619.664141	5364209.77891\\
571619.292178	5364209.44275\\
571618.922174	5364209.10442\\
571618.554136	5364208.76395\\
571618.188069	5364208.42135\\
571617.82398	5364208.07665\\
571617.461877	5364207.72986\\
571617.101766	5364207.38102\\
571616.743654	5364207.03013\\
571616.387535	5364206.67722\\
571616.033355	5364206.32238\\
571615.681051	5364205.96568\\
571615.330555	5364205.60721\\
571614.981803	5364205.24703\\
571614.634729	5364204.88523\\
571614.289268	5364204.52189\\
571613.945354	5364204.1571\\
571613.602922	5364203.79092\\
571613.261907	5364203.42345\\
571612.922243	5364203.05476\\
571612.583864	5364202.68493\\
571612.246706	5364202.31404\\
571611.910702	5364201.94218\\
571611.575788	5364201.56941\\
571611.241898	5364201.19583\\
571610.908967	5364200.82147\\
571610.576929	5364200.44639\\
571610.245719	5364200.07063\\
571609.91527	5364199.69423\\
571609.585519	5364199.31724\\
571609.2564	5364198.93972\\
571608.927846	5364198.56169\\
571608.599794	5364198.18322\\
571608.272176	5364197.80434\\
571607.944929	5364197.4251\\
571607.617985	5364197.04555\\
571607.291281	5364196.66574\\
571606.964751	5364196.2857\\
571606.638331	5364195.90549\\
571606.311967	5364195.52515\\
571605.985606	5364195.14475\\
571605.659197	5364194.76432\\
571605.332688	5364194.38393\\
571605.006025	5364194.00363\\
571604.679158	5364193.62347\\
571604.352033	5364193.2435\\
571604.024598	5364192.86377\\
571603.696801	5364192.48433\\
571603.368591	5364192.10525\\
571603.039914	5364191.72656\\
571602.710719	5364191.34833\\
571602.380953	5364190.9706\\
571602.050564	5364190.59343\\
571601.7195	5364190.21687\\
571601.387709	5364189.84097\\
571601.055138	5364189.46578\\
571600.721735	5364189.09136\\
571600.387448	5364188.71776\\
571600.052225	5364188.34503\\
571599.716013	5364187.97322\\
571599.37876	5364187.60239\\
571599.040415	5364187.23259\\
571598.700924	5364186.86386\\
571598.360236	5364186.49627\\
571598.018299	5364186.12987\\
571597.675059	5364185.7647\\
571597.330465	5364185.40082\\
571596.984466	5364185.03828\\
571596.637012	5364184.67714\\
571596.288081	5364184.31742\\
571595.937652	5364183.95917\\
571595.585705	5364183.60243\\
571595.232222	5364183.24722\\
571594.877181	5364182.89359\\
571594.520564	5364182.54158\\
571594.162351	5364182.19121\\
571593.802523	5364181.84254\\
571593.441059	5364181.49558\\
571593.077941	5364181.15039\\
571592.713148	5364180.80699\\
571592.346661	5364180.46542\\
571591.97846	5364180.12573\\
571591.608526	5364179.78793\\
571591.23684	5364179.45209\\
571590.86338	5364179.11822\\
571590.488129	5364178.78636\\
571590.111065	5364178.45656\\
571589.732171	5364178.12885\\
571589.351425	5364177.80326\\
571588.968809	5364177.47984\\
571588.584302	5364177.15861\\
571588.197886	5364176.83962\\
571587.80954	5364176.5229\\
571587.419245	5364176.20849\\
571587.026981	5364175.89642\\
571586.632729	5364175.58673\\
571586.236469	5364175.27946\\
571585.838188	5364174.97465\\
571585.437903	5364174.67232\\
571585.035636	5364174.37251\\
571584.631409	5364174.07526\\
571584.225247	5364173.78059\\
571583.81717	5364173.48854\\
571583.407203	5364173.19914\\
571582.995367	5364172.91242\\
571582.581687	5364172.62842\\
571582.166183	5364172.34717\\
571581.74888	5364172.0687\\
571581.329799	5364171.79305\\
571580.908964	5364171.52024\\
571580.486398	5364171.25032\\
571580.062123	5364170.98331\\
571579.636161	5364170.71923\\
571579.208537	5364170.45807\\
571578.779271	5364170.19982\\
571578.348388	5364169.94443\\
571577.91591	5364169.69188\\
571577.48186	5364169.44216\\
571577.04626	5364169.19523\\
571576.609133	5364168.95107\\
571576.170503	5364168.70965\\
571575.730391	5364168.47095\\
571575.28882	5364168.23495\\
571574.845814	5364168.00162\\
571574.401395	5364167.77093\\
571573.955585	5364167.54286\\
571573.508409	5364167.31738\\
571573.059886	5364167.09447\\
571572.610038	5364166.87414\\
571572.158883	5364166.65638\\
571571.70644	5364166.44119\\
571571.252727	5364166.22859\\
571570.797764	5364166.01858\\
571570.341569	5364165.81115\\
571569.884162	5364165.60632\\
571569.425561	5364165.40408\\
571568.965784	5364165.20444\\
571568.504852	5364165.00741\\
571568.042782	5364164.81297\\
571567.579594	5364164.62115\\
571567.115306	5364164.43194\\
571566.649937	5364164.24535\\
571566.183506	5364164.06137\\
571565.716033	5364163.88002\\
571565.247535	5364163.7013\\
571564.778031	5364163.5252\\
571564.307542	5364163.35174\\
571563.836084	5364163.18091\\
571563.363678	5364163.01273\\
571562.890342	5364162.84719\\
571562.416094	5364162.68429\\
571561.940955	5364162.52405\\
571561.464942	5364162.36645\\
571560.988074	5364162.21152\\
571560.510371	5364162.05924\\
571560.031851	5364161.90963\\
571559.552533	5364161.76269\\
571559.07243	5364161.61841\\
571558.591559	5364161.4768\\
571558.109933	5364161.33786\\
571557.627567	5364161.20158\\
571557.144474	5364161.06797\\
571556.660671	5364160.93702\\
571556.17617	5364160.80874\\
571555.690986	5364160.68312\\
571555.205135	5364160.56016\\
571554.718629	5364160.43987\\
571554.231485	5364160.32224\\
571553.743715	5364160.20728\\
571553.255335	5364160.09497\\
571552.766359	5364159.98533\\
571552.276801	5364159.87835\\
571551.786675	5364159.77403\\
571551.295997	5364159.67237\\
571550.804781	5364159.57337\\
571550.31304	5364159.47703\\
571549.82079	5364159.38335\\
571549.328045	5364159.29233\\
571548.834819	5364159.20397\\
571548.341127	5364159.11826\\
571547.846982	5364159.03521\\
571547.352401	5364158.95483\\
571546.857396	5364158.87709\\
571546.361983	5364158.80202\\
571545.866175	5364158.7296\\
571545.369987	5364158.65983\\
571544.873435	5364158.59268\\
571544.376531	5364158.52811\\
571543.87929	5364158.46608\\
571543.381728	5364158.40656\\
571542.883858	5364158.34951\\
571542.385694	5364158.29489\\
571541.887252	5364158.24266\\
571541.388545	5364158.1928\\
571540.889588	5364158.14525\\
571540.390396	5364158.09998\\
571539.890982	5364158.05696\\
571539.391362	5364158.01614\\
571538.891549	5364157.9775\\
571538.391559	5364157.94099\\
571537.891404	5364157.90657\\
571537.391101	5364157.87421\\
571536.890663	5364157.84388\\
571536.390105	5364157.81552\\
571535.889441	5364157.78912\\
571535.388685	5364157.76462\\
571534.887853	5364157.74199\\
571534.386958	5364157.7212\\
571533.886015	5364157.7022\\
571533.385038	5364157.68497\\
571532.884042	5364157.66945\\
571532.383041	5364157.65563\\
571531.882049	5364157.64344\\
571531.381726	5364157.6278\\
571530.880685	5364157.61633\\
571530.379635	5364157.60607\\
571529.878577	5364157.59694\\
571529.377512	5364157.5889\\
571528.87644	5364157.58188\\
571528.375362	5364157.57583\\
571527.874277	5364157.57068\\
571527.373187	5364157.56637\\
571526.872092	5364157.56285\\
571526.370993	5364157.56006\\
571525.86989	5364157.55798\\
571525.368783	5364157.55659\\
571524.867673	5364157.55587\\
571524.36656	5364157.55582\\
571523.865445	5364157.55641\\
571523.364329	5364157.55764\\
571522.863211	5364157.55948\\
571522.362093	5364157.56192\\
571521.860975	5364157.56494\\
571521.359857	5364157.56854\\
571520.858739	5364157.57269\\
571520.357623	5364157.57738\\
571519.856509	5364157.58259\\
571519.355397	5364157.5883\\
571518.854287	5364157.5945\\
571518.353181	5364157.60114\\
571517.852078	5364157.60821\\
571517.350979	5364157.61569\\
571516.849885	5364157.62355\\
571516.348796	5364157.63177\\
571515.847713	5364157.64033\\
571515.346636	5364157.64919\\
571514.845565	5364157.65835\\
571514.344501	5364157.66777\\
571513.843445	5364157.67742\\
571513.342396	5364157.6873\\
571512.841356	5364157.69743\\
571512.340325	5364157.70781\\
571511.839304	5364157.71849\\
571511.338292	5364157.72949\\
571510.837291	5364157.74083\\
571510.3363	5364157.75254\\
571509.835321	5364157.76464\\
571509.334353	5364157.77716\\
571508.833398	5364157.79012\\
571508.332456	5364157.80355\\
571507.831526	5364157.81749\\
571507.330611	5364157.83194\\
571506.829709	5364157.84693\\
571506.328822	5364157.86248\\
571505.827949	5364157.87857\\
571505.32709	5364157.89521\\
571504.826244	5364157.9124\\
571504.325412	5364157.93015\\
571503.824595	5364157.94844\\
571503.32379	5364157.96729\\
571502.822999	5364157.98669\\
571502.322222	5364158.00665\\
571501.821458	5364158.02716\\
571501.320707	5364158.04823\\
571500.819969	5364158.06985\\
571500.319245	5364158.09202\\
571499.818533	5364158.11473\\
571499.317834	5364158.13796\\
571498.817149	5364158.16168\\
571498.316475	5364158.18588\\
571497.815815	5364158.21052\\
571497.315167	5364158.2356\\
571496.814532	5364158.26109\\
571496.313909	5364158.28697\\
571495.813298	5364158.31322\\
571495.312699	5364158.33981\\
571494.812113	5364158.36673\\
571494.311539	5364158.39396\\
571493.810976	5364158.42147\\
571493.310426	5364158.44925\\
571492.809887	5364158.47728\\
571492.30936	5364158.50554\\
571491.808845	5364158.53402\\
571491.308341	5364158.56268\\
571490.807848	5364158.59153\\
571490.307367	5364158.62054\\
571489.806897	5364158.64969\\
571489.306439	5364158.67897\\
571488.805991	5364158.70835\\
571488.305555	5364158.73782\\
571487.805129	5364158.76736\\
571487.304714	5364158.79696\\
571486.80431	5364158.82662\\
571486.303917	5364158.85636\\
571485.803534	5364158.88616\\
571485.303162	5364158.91605\\
571484.8028	5364158.94604\\
571484.302448	5364158.97612\\
571483.802107	5364159.00631\\
571483.301775	5364159.03662\\
571482.801454	5364159.06705\\
571482.301143	5364159.09761\\
571481.800841	5364159.12831\\
571481.30055	5364159.15916\\
571480.800268	5364159.19016\\
571480.299996	5364159.22131\\
571479.799733	5364159.25261\\
571479.29948	5364159.28404\\
571478.799236	5364159.31559\\
571478.299001	5364159.34727\\
571477.798776	5364159.37907\\
571477.29856	5364159.41097\\
571476.798352	5364159.44298\\
571476.298154	5364159.47509\\
571475.797964	5364159.50728\\
571475.297784	5364159.53955\\
571474.797611	5364159.57191\\
571474.297448	5364159.60433\\
571473.797293	5364159.63681\\
571473.297146	5364159.66935\\
571472.797008	5364159.70194\\
571472.296878	5364159.73457\\
571471.796756	5364159.76724\\
571471.296642	5364159.79994\\
571470.796536	5364159.83266\\
571470.296438	5364159.8654\\
571469.796348	5364159.89814\\
571469.296265	5364159.93089\\
571468.796191	5364159.96364\\
571468.296123	5364159.99637\\
571467.796063	5364160.02909\\
571467.296011	5364160.0618\\
571466.795966	5364160.0945\\
571466.295928	5364160.1272\\
571465.795897	5364160.1599\\
571465.295873	5364160.19261\\
571464.795856	5364160.22534\\
571464.295846	5364160.25808\\
571463.795843	5364160.29084\\
571463.295846	5364160.32363\\
571462.795856	5364160.35646\\
571462.295872	5364160.38932\\
571461.795895	5364160.42223\\
571461.295925	5364160.45519\\
571460.79596	5364160.48819\\
571460.296002	5364160.52126\\
571459.796049	5364160.55439\\
571459.296103	5364160.58759\\
571458.796163	5364160.62087\\
571458.296228	5364160.65422\\
571457.796299	5364160.68766\\
571457.296376	5364160.72118\\
571456.796458	5364160.7548\\
571456.296546	5364160.78852\\
571455.796639	5364160.82234\\
571455.296737	5364160.85628\\
571454.796841	5364160.89033\\
571454.29695	5364160.92451\\
571453.797063	5364160.95883\\
571453.297181	5364160.9933\\
571452.797304	5364161.02794\\
571452.297431	5364161.06274\\
571451.797562	5364161.09772\\
571451.297697	5364161.13289\\
571450.797837	5364161.16827\\
571450.29798	5364161.20385\\
571449.798126	5364161.23966\\
571449.298276	5364161.2757\\
571448.79843	5364161.31197\\
571448.298586	5364161.34848\\
571447.798746	5364161.38521\\
571447.298908	5364161.42216\\
571446.799074	5364161.45931\\
571446.299241	5364161.49666\\
571445.799411	5364161.53419\\
571445.299584	5364161.5719\\
571444.799758	5364161.60977\\
571444.299935	5364161.6478\\
571443.800113	5364161.68597\\
571443.300293	5364161.72428\\
571442.800474	5364161.76272\\
571442.300657	5364161.80128\\
571441.800841	5364161.83994\\
571441.301026	5364161.8787\\
571440.801212	5364161.91755\\
571440.301398	5364161.95647\\
571439.801585	5364161.99546\\
571439.301773	5364162.0345\\
571438.801961	5364162.07359\\
571438.302148	5364162.11271\\
571437.802336	5364162.15185\\
571437.302524	5364162.19101\\
571436.802712	5364162.23017\\
571436.302898	5364162.26933\\
571435.803085	5364162.30846\\
571435.30327	5364162.34757\\
571434.803455	5364162.38663\\
571434.303638	5364162.42565\\
571433.80382	5364162.46461\\
571433.304001	5364162.50349\\
571432.80418	5364162.5423\\
571432.304358	5364162.58101\\
571431.804533	5364162.61962\\
571431.304707	5364162.65812\\
571430.804879	5364162.6965\\
571430.305048	5364162.73474\\
571429.805215	5364162.77284\\
571429.305379	5364162.81079\\
571428.80554	5364162.84859\\
571428.305699	5364162.88627\\
571427.805856	5364162.92383\\
571427.30601	5364162.96129\\
571426.806161	5364162.99866\\
571426.30631	5364163.03595\\
571425.806457	5364163.07318\\
571425.306601	5364163.11035\\
571424.806744	5364163.14749\\
571424.306883	5364163.18461\\
571423.807021	5364163.22172\\
571423.307157	5364163.25882\\
571422.80729	5364163.29594\\
571422.307421	5364163.33307\\
571421.80755	5364163.3702\\
571421.307677	5364163.40732\\
571420.807802	5364163.44443\\
571420.307925	5364163.48152\\
571419.808046	5364163.51857\\
571419.308166	5364163.55558\\
571418.808283	5364163.59252\\
571418.308398	5364163.62934\\
571417.808512	5364163.666\\
571417.308624	5364163.70246\\
571416.808734	5364163.73869\\
571416.308843	5364163.77464\\
571415.80895	5364163.81033\\
571415.309055	5364163.84577\\
571414.809159	5364163.88097\\
571414.309261	5364163.91596\\
571413.809362	5364163.95074\\
571413.309461	5364163.98534\\
571412.809559	5364164.01977\\
571412.309655	5364164.05404\\
571411.80975	5364164.08818\\
571411.309844	5364164.12219\\
571410.809936	5364164.1561\\
571410.310027	5364164.18991\\
571409.810117	5364164.22365\\
571409.310206	5364164.2573\\
571408.810294	5364164.29084\\
571408.31038	5364164.32426\\
571407.810466	5364164.35754\\
571407.31055	5364164.39067\\
571406.810634	5364164.42363\\
571406.310716	5364164.4564\\
571405.810798	5364164.48897\\
571405.310878	5364164.52132\\
571404.810958	5364164.55343\\
571404.311037	5364164.5853\\
571403.811115	5364164.61692\\
571403.311194	5364164.64848\\
571402.811272	5364164.68019\\
571402.311351	5364164.71225\\
571401.811432	5364164.74487\\
571401.311514	5364164.77827\\
571400.811599	5364164.81266\\
571400.311688	5364164.84818\\
571399.81178	5364164.88472\\
571399.311876	5364164.92207\\
571398.811976	5364164.96001\\
571398.312082	5364164.99836\\
571397.812194	5364165.03689\\
571397.312313	5364165.07543\\
571396.812438	5364165.11394\\
571396.312571	5364165.15245\\
571395.812712	5364165.19095\\
571395.312862	5364165.22948\\
571394.81302	5364165.26804\\
571394.313189	5364165.30665\\
571393.813368	5364165.34532\\
571393.313557	5364165.38407\\
571392.813759	5364165.42291\\
571392.313972	5364165.46186\\
571391.814197	5364165.50092\\
571391.314436	5364165.54013\\
571390.814688	5364165.57948\\
571390.314955	5364165.61899\\
571389.815236	5364165.65865\\
571389.315533	5364165.69849\\
571388.815845	5364165.73849\\
571388.316174	5364165.77866\\
571387.81652	5364165.81901\\
571387.316883	5364165.85953\\
571386.817264	5364165.90024\\
571386.317664	5364165.94114\\
571385.818084	5364165.98223\\
571385.318523	5364166.02351\\
571384.818982	5364166.06499\\
571384.319462	5364166.10667\\
571383.819963	5364166.14856\\
571383.320487	5364166.19066\\
571382.821033	5364166.23298\\
571382.321602	5364166.27551\\
571381.822195	5364166.31826\\
571381.322812	5364166.36124\\
571380.823453	5364166.40445\\
571380.32412	5364166.44789\\
571379.824813	5364166.49157\\
571379.325532	5364166.53548\\
571378.826278	5364166.57965\\
571378.327052	5364166.62406\\
571377.827854	5364166.66872\\
571377.328684	5364166.71365\\
571376.829544	5364166.75884\\
571376.330433	5364166.8043\\
571375.831353	5364166.85004\\
571375.332303	5364166.89608\\
571374.833285	5364166.94241\\
571374.334299	5364166.98904\\
571373.835345	5364167.036\\
571373.336425	5364167.08327\\
571372.837538	5364167.13087\\
571372.338685	5364167.1788\\
571371.839867	5364167.22708\\
571371.341084	5364167.27572\\
571370.842337	5364167.32471\\
571370.343627	5364167.37407\\
571369.844953	5364167.42381\\
571369.346317	5364167.47393\\
571368.847719	5364167.52444\\
571368.34916	5364167.57536\\
571367.85064	5364167.62667\\
571367.352159	5364167.67841\\
571366.853719	5364167.73057\\
571366.35532	5364167.78315\\
571365.856962	5364167.83618\\
571365.358646	5364167.88965\\
571364.860373	5364167.94358\\
571364.362142	5364167.99797\\
571363.863956	5364168.05281\\
571363.365813	5364168.10811\\
571362.867715	5364168.16386\\
571362.369663	5364168.22006\\
571361.871656	5364168.27668\\
571361.373696	5364168.33374\\
571360.875783	5364168.39123\\
571360.377917	5364168.44913\\
571359.880099	5364168.50745\\
571359.38233	5364168.56617\\
571358.88461	5364168.6253\\
571358.38694	5364168.68483\\
571357.88932	5364168.74474\\
571357.391751	5364168.80504\\
571356.894233	5364168.86572\\
571356.396768	5364168.92678\\
571355.899354	5364168.9882\\
571355.401994	5364169.04998\\
571354.904688	5364169.11212\\
571354.407435	5364169.17462\\
571353.910238	5364169.23745\\
571353.413095	5364169.30063\\
571352.916009	5364169.36414\\
571352.418979	5364169.42798\\
571351.921255	5364169.48977\\
571351.426672	5364169.56781\\
571350.932146	5364169.64635\\
571350.437678	5364169.72538\\
571349.943268	5364169.80489\\
571349.448916	5364169.88488\\
571348.95462	5364169.96534\\
571348.460381	5364170.04625\\
571347.966199	5364170.12762\\
571347.472072	5364170.20944\\
571346.978002	5364170.29169\\
571346.483987	5364170.37437\\
571345.990028	5364170.45748\\
571345.496123	5364170.541\\
571345.002274	5364170.62493\\
571344.508479	5364170.70926\\
571344.014738	5364170.79399\\
571343.52105	5364170.8791\\
571343.027417	5364170.96459\\
571342.533837	5364171.05045\\
571342.04031	5364171.13668\\
571341.546836	5364171.22327\\
571341.053414	5364171.3102\\
571340.560044	5364171.39747\\
571340.066726	5364171.48508\\
571339.57346	5364171.57302\\
571339.080246	5364171.66128\\
571338.587082	5364171.74985\\
571338.093969	5364171.83872\\
571337.600906	5364171.9279\\
571337.107894	5364172.01735\\
571336.614932	5364172.10707\\
571336.122019	5364172.19704\\
571335.629156	5364172.28724\\
571335.136342	5364172.37766\\
571334.643576	5364172.46828\\
571334.150859	5364172.55907\\
571333.65819	5364172.65003\\
571333.165569	5364172.74114\\
571332.672996	5364172.83238\\
571332.18047	5364172.92373\\
571331.687991	5364173.01518\\
571331.195559	5364173.10671\\
571330.703174	5364173.1983\\
571330.210835	5364173.28994\\
571329.718541	5364173.38161\\
571329.226294	5364173.47329\\
571328.734091	5364173.56501\\
571328.241934	5364173.65677\\
571327.749821	5364173.74861\\
571327.257753	5364173.84053\\
571326.76573	5364173.93256\\
571326.27375	5364174.02472\\
571325.781814	5364174.11703\\
571325.289921	5364174.20951\\
571324.798071	5364174.30218\\
571324.306264	5364174.39506\\
571323.8145	5364174.48816\\
571323.322777	5364174.58151\\
571322.831097	5364174.67513\\
571322.339459	5364174.76904\\
571321.847861	5364174.86325\\
571321.356305	5364174.95778\\
571320.864789	5364175.05261\\
571320.373314	5364175.14775\\
571319.881878	5364175.24318\\
571319.390481	5364175.33891\\
571318.899123	5364175.43492\\
571318.407803	5364175.53121\\
571317.916521	5364175.62777\\
571317.425276	5364175.7246\\
571316.934068	5364175.82169\\
571316.442897	5364175.91903\\
571315.951761	5364176.01663\\
571315.460661	5364176.11446\\
571314.969596	5364176.21254\\
571314.478566	5364176.31084\\
571313.98757	5364176.40938\\
571313.496607	5364176.50813\\
571313.005677	5364176.60709\\
571312.514781	5364176.70626\\
571312.023916	5364176.80564\\
571311.533083	5364176.90521\\
571311.042282	5364177.00497\\
571310.551512	5364177.10491\\
571310.060771	5364177.20503\\
571309.570061	5364177.30532\\
571309.079381	5364177.40578\\
571308.588729	5364177.5064\\
571308.098106	5364177.60718\\
571307.607512	5364177.7081\\
571307.116944	5364177.80916\\
571306.626405	5364177.91036\\
571306.135891	5364178.0117\\
571305.645405	5364178.11315\\
571305.154943	5364178.21471\\
571304.664508	5364178.31634\\
571304.174097	5364178.41803\\
571303.683711	5364178.51974\\
571303.193348	5364178.62145\\
571302.70301	5364178.72313\\
571302.212694	5364178.82476\\
571301.722401	5364178.92632\\
571301.23213	5364179.02777\\
571300.74188	5364179.12909\\
571300.251652	5364179.23025\\
571299.761445	5364179.33123\\
571299.271258	5364179.43201\\
571298.781091	5364179.53255\\
571298.290943	5364179.63283\\
571297.800814	5364179.73284\\
571297.310704	5364179.83266\\
571296.820612	5364179.93254\\
571296.330537	5364180.03273\\
571295.840479	5364180.13348\\
571295.350438	5364180.23462\\
571294.860414	5364180.33564\\
571294.370404	5364180.43599\\
571293.88041	5364180.5353\\
571293.390431	5364180.63548\\
571292.900467	5364180.73829\\
571292.410516	5364180.83912\\
571291.920578	5364180.9333\\
571291.430654	5364181.03006\\
571290.940742	5364181.14656\\
571290.450842	5364181.28194\\
571289.960953	5364181.40985\\
571289.471077	5364181.52377\\
571288.981212	5364181.62779\\
571288.491359	5364181.72605\\
571288.00152	5364181.82268\\
571287.511692	5364181.92138\\
571287.021878	5364182.02264\\
571286.532077	5364182.12559\\
571286.04229	5364182.22934\\
571285.552517	5364182.33309\\
571285.062758	5364182.43663\\
571284.573013	5364182.54001\\
571284.083283	5364182.64329\\
571283.593568	5364182.7465\\
571283.103868	5364182.8497\\
571282.614184	5364182.95293\\
571282.124515	5364183.05626\\
571281.634862	5364183.15972\\
571281.145226	5364183.26332\\
571280.655606	5364183.36707\\
571280.166003	5364183.47096\\
571279.676417	5364183.57501\\
571279.186849	5364183.6792\\
571278.697298	5364183.78354\\
571278.207766	5364183.88802\\
571277.718251	5364183.99266\\
571277.228755	5364184.09744\\
571276.739277	5364184.20238\\
571276.249819	5364184.30746\\
571275.76038	5364184.41269\\
571275.27096	5364184.51808\\
571274.781561	5364184.62362\\
571274.292181	5364184.72931\\
571273.802822	5364184.83515\\
571273.313483	5364184.94114\\
571272.824165	5364185.04728\\
571272.334869	5364185.15357\\
571271.845594	5364185.26001\\
571271.35634	5364185.3666\\
571270.867109	5364185.47333\\
571270.3779	5364185.58021\\
571269.888713	5364185.68724\\
571269.399549	5364185.79441\\
571268.910409	5364185.90172\\
571268.421291	5364186.00917\\
571267.932198	5364186.11677\\
571267.443128	5364186.2245\\
571266.954082	5364186.33237\\
571266.465061	5364186.44039\\
571265.976064	5364186.54853\\
571265.487093	5364186.65682\\
571264.998146	5364186.76524\\
571264.509225	5364186.8738\\
571264.02033	5364186.98248\\
571263.531461	5364187.0913\\
571263.042619	5364187.20026\\
571262.553802	5364187.30934\\
571262.065013	5364187.41855\\
571261.576251	5364187.52789\\
571261.087516	5364187.63736\\
571260.598809	5364187.74696\\
571260.11013	5364187.85668\\
571259.621479	5364187.96653\\
571259.132857	5364188.0765\\
571258.644263	5364188.18659\\
571258.155699	5364188.29681\\
571257.667163	5364188.40714\\
571257.178657	5364188.5176\\
571256.690179	5364188.62819\\
571256.201731	5364188.73889\\
571255.713311	5364188.84971\\
571255.224921	5364188.96066\\
571254.73656	5364189.07173\\
571254.248227	5364189.18292\\
571253.759924	5364189.29423\\
571253.271649	5364189.40567\\
571252.783404	5364189.51722\\
571252.295187	5364189.6289\\
571251.807	5364189.7407\\
571251.318841	5364189.85262\\
571250.830711	5364189.96467\\
571250.342611	5364190.07683\\
571249.854539	5364190.18912\\
571249.366496	5364190.30152\\
571248.878482	5364190.41405\\
571248.390497	5364190.5267\\
571247.902541	5364190.63948\\
571247.414613	5364190.75237\\
571246.926715	5364190.86539\\
571246.438845	5364190.97852\\
571245.951004	5364191.09178\\
571245.463193	5364191.20516\\
571244.97541	5364191.31866\\
571244.487655	5364191.43228\\
571243.99993	5364191.54603\\
571243.512233	5364191.65989\\
571243.024565	5364191.77388\\
571242.536926	5364191.88799\\
571242.049316	5364192.00221\\
571241.561735	5364192.11657\\
571241.074182	5364192.23104\\
571240.586658	5364192.34563\\
571240.099163	5364192.46034\\
571239.611697	5364192.57518\\
571239.124259	5364192.69013\\
571238.63685	5364192.80521\\
571238.14947	5364192.92041\\
571237.662119	5364193.03573\\
571237.174796	5364193.15117\\
571236.687502	5364193.26673\\
571236.200236	5364193.38241\\
571235.713	5364193.49821\\
571235.225792	5364193.61414\\
571234.738612	5364193.73018\\
571234.251462	5364193.84635\\
571233.764339	5364193.96263\\
571233.277246	5364194.07904\\
571232.790181	5364194.19557\\
571232.303145	5364194.31222\\
571231.816138	5364194.42899\\
571231.329159	5364194.54588\\
571230.842208	5364194.66289\\
571230.355287	5364194.78002\\
571229.868393	5364194.89728\\
571229.381529	5364195.01465\\
571228.894693	5364195.13214\\
571228.407885	5364195.24976\\
571227.921106	5364195.3675\\
571227.434356	5364195.48535\\
571226.947634	5364195.60333\\
571226.460941	5364195.72142\\
571225.974276	5364195.83964\\
571225.487639	5364195.95798\\
571225.00103	5364196.07643\\
571224.514449	5364196.195\\
571224.027896	5364196.31368\\
571223.54137	5364196.43248\\
571223.054871	5364196.5514\\
571222.568399	5364196.67042\\
571222.081954	5364196.78956\\
571221.595536	5364196.90881\\
571221.109144	5364197.02817\\
571220.622778	5364197.14763\\
571220.136439	5364197.26721\\
571219.650126	5364197.38689\\
571219.163838	5364197.50668\\
571218.677576	5364197.62657\\
571218.191339	5364197.74657\\
571217.705128	5364197.86666\\
571217.218941	5364197.98686\\
571216.732779	5364198.10717\\
571216.246642	5364198.22757\\
571215.76053	5364198.34807\\
571215.274441	5364198.46867\\
571214.788377	5364198.58936\\
571214.302337	5364198.71015\\
571213.81632	5364198.83104\\
571213.330327	5364198.95202\\
571212.844357	5364199.07309\\
571212.35841	5364199.19426\\
571211.872486	5364199.31551\\
571211.386585	5364199.43686\\
571210.900707	5364199.55829\\
571210.414851	5364199.67982\\
571209.929017	5364199.80143\\
571209.443206	5364199.92313\\
571208.957416	5364200.04491\\
571208.471647	5364200.16677\\
571207.985901	5364200.28872\\
571207.500175	5364200.41075\\
571207.014471	5364200.53287\\
571206.528788	5364200.65506\\
571206.043125	5364200.77733\\
571205.557483	5364200.89968\\
571205.071861	5364201.02211\\
571204.58626	5364201.14461\\
571204.100678	5364201.26719\\
571203.615116	5364201.38984\\
571203.129574	5364201.51257\\
571202.644051	5364201.63537\\
571202.158548	5364201.75824\\
571201.673064	5364201.88118\\
571201.187598	5364202.00419\\
571200.702151	5364202.12727\\
571200.216723	5364202.25041\\
571199.731313	5364202.37362\\
571199.245921	5364202.4969\\
571198.760547	5364202.62024\\
571198.275191	5364202.74365\\
571197.789853	5364202.86712\\
571197.304532	5364202.99065\\
571196.819228	5364203.11424\\
571196.333941	5364203.23789\\
571195.848671	5364203.3616\\
571195.363418	5364203.48536\\
571194.878181	5364203.60918\\
571194.392959	5364203.73306\\
571193.907753	5364203.85699\\
571193.422561	5364203.98096\\
571192.937383	5364204.10499\\
571192.452218	5364204.22906\\
571191.967065	5364204.35317\\
571191.481923	5364204.47732\\
571190.996792	5364204.60151\\
571190.511672	5364204.72573\\
571190.026561	5364204.84999\\
571189.541458	5364204.97428\\
571189.056364	5364205.09859\\
571188.571277	5364205.22293\\
571188.086197	5364205.3473\\
571187.601122	5364205.47168\\
571187.116053	5364205.59608\\
571186.630989	5364205.7205\\
571186.145928	5364205.84494\\
571185.66087	5364205.96938\\
571185.175815	5364206.09384\\
571184.690762	5364206.2183\\
571184.20571	5364206.34276\\
571183.720658	5364206.46723\\
571183.235606	5364206.5917\\
571182.750552	5364206.71616\\
571182.265497	5364206.84062\\
571181.78044	5364206.96507\\
571181.295379	5364207.08951\\
571180.810315	5364207.21394\\
571180.325246	5364207.33835\\
571179.840172	5364207.46275\\
571179.355091	5364207.58713\\
571178.870005	5364207.71148\\
571178.384911	5364207.83582\\
571177.899808	5364207.96012\\
571177.414698	5364208.0844\\
571176.929577	5364208.20864\\
571176.444447	5364208.33286\\
571175.959306	5364208.45703\\
571175.474153	5364208.58117\\
571174.988988	5364208.70526\\
571174.50381	5364208.82932\\
571174.018619	5364208.95333\\
571173.533413	5364209.07729\\
571173.048192	5364209.2012\\
571172.562955	5364209.32505\\
571172.077702	5364209.44886\\
571171.592432	5364209.5726\\
571171.107144	5364209.69629\\
571170.621838	5364209.81991\\
571170.136512	5364209.94347\\
571169.651167	5364210.06696\\
571169.1658	5364210.19038\\
571168.680413	5364210.31374\\
571168.195004	5364210.43701\\
571167.709571	5364210.56021\\
571167.224116	5364210.68334\\
571166.738636	5364210.80638\\
571166.253132	5364210.92934\\
571165.767602	5364211.05221\\
571165.282045	5364211.17499\\
571164.796462	5364211.29769\\
571164.310852	5364211.42029\\
571163.825213	5364211.54279\\
571163.339545	5364211.6652\\
571162.853849	5364211.78751\\
571162.368124	5364211.90973\\
571161.882372	5364212.03185\\
571161.396593	5364212.15387\\
571160.910786	5364212.2758\\
571160.424953	5364212.39764\\
571159.939094	5364212.51938\\
571159.453209	5364212.64103\\
571158.967298	5364212.76259\\
571158.481362	5364212.88406\\
571157.995401	5364213.00543\\
571157.509415	5364213.12672\\
571157.023406	5364213.24791\\
571156.537372	5364213.36901\\
571156.051316	5364213.49003\\
571155.565236	5364213.61095\\
571155.079134	5364213.73179\\
571154.593009	5364213.85254\\
571154.106863	5364213.9732\\
571153.620694	5364214.09378\\
571153.134505	5364214.21427\\
571152.648295	5364214.33467\\
571152.162064	5364214.45499\\
571151.675813	5364214.57522\\
571151.189543	5364214.69538\\
571150.703253	5364214.81544\\
571150.216944	5364214.93543\\
571149.730616	5364215.05533\\
571149.24427	5364215.17515\\
571148.757906	5364215.29489\\
571148.271525	5364215.41455\\
571147.785126	5364215.53412\\
571147.298711	5364215.65362\\
571146.812279	5364215.77304\\
571146.325831	5364215.89238\\
571145.839367	5364216.01164\\
571145.352887	5364216.13083\\
571144.866393	5364216.24993\\
571144.379884	5364216.36896\\
571143.893361	5364216.48792\\
571143.406823	5364216.6068\\
571142.920273	5364216.7256\\
571142.433709	5364216.84433\\
571141.947132	5364216.96299\\
571141.460542	5364217.08157\\
571140.973941	5364217.20008\\
571140.487327	5364217.31852\\
571140.000703	5364217.43688\\
571139.514067	5364217.55518\\
571139.02742	5364217.6734\\
571138.540764	5364217.79155\\
571138.054097	5364217.90963\\
571137.567421	5364218.02765\\
571137.080735	5364218.14559\\
571136.594041	5364218.26347\\
571136.107338	5364218.38128\\
571135.620627	5364218.49902\\
571135.133908	5364218.6167\\
571134.647182	5364218.73431\\
571134.160448	5364218.85186\\
571133.673708	5364218.96934\\
571133.186962	5364219.08675\\
571132.70021	5364219.2041\\
571132.213452	5364219.32139\\
571131.726689	5364219.43862\\
571131.239922	5364219.55579\\
571130.75315	5364219.67291\\
571130.266375	5364219.78999\\
571129.779597	5364219.90702\\
571129.292817	5364220.02403\\
571128.806035	5364220.141\\
571128.319252	5364220.25795\\
571127.832469	5364220.37489\\
571127.345685	5364220.49181\\
571126.858903	5364220.60873\\
571126.372121	5364220.72565\\
571125.885341	5364220.84258\\
571125.398564	5364220.95951\\
571124.91179	5364221.07646\\
571124.425019	5364221.19344\\
571123.938252	5364221.31044\\
571123.45149	5364221.42748\\
571122.964734	5364221.54455\\
571122.477983	5364221.66167\\
571121.991239	5364221.77884\\
571121.504501	5364221.89607\\
571121.017772	5364222.01336\\
571120.53105	5364222.13071\\
571120.044338	5364222.24814\\
571119.557635	5364222.36565\\
571119.070941	5364222.48324\\
571118.584259	5364222.60092\\
571118.097587	5364222.71869\\
571117.610927	5364222.83657\\
571117.12428	5364222.95455\\
571116.637645	5364223.07265\\
571116.151024	5364223.19086\\
571115.664417	5364223.30918\\
571115.177824	5364223.42763\\
571114.691247	5364223.54619\\
571114.204685	5364223.66487\\
571113.71814	5364223.78367\\
571113.231612	5364223.90259\\
571112.745101	5364224.02163\\
571112.258608	5364224.14079\\
571111.772134	5364224.26007\\
571111.28568	5364224.37947\\
571110.799245	5364224.499\\
571110.312831	5364224.61864\\
571109.826438	5364224.73842\\
571109.340066	5364224.85831\\
571108.853716	5364224.97833\\
571108.36739	5364225.09848\\
571107.881086	5364225.21875\\
571107.394807	5364225.33915\\
571106.908552	5364225.45968\\
571106.422322	5364225.58033\\
571105.936118	5364225.70111\\
571105.44994	5364225.82202\\
571104.96379	5364225.94306\\
571104.477666	5364226.06423\\
571103.991571	5364226.18553\\
571103.505504	5364226.30696\\
571103.019466	5364226.42853\\
571102.533458	5364226.55022\\
571102.04748	5364226.67205\\
571101.561534	5364226.79401\\
571101.075619	5364226.91611\\
571100.589734	5364227.03833\\
571100.103878	5364227.16066\\
571099.618046	5364227.28308\\
571099.132236	5364227.40558\\
571098.646445	5364227.52812\\
571098.16067	5364227.6507\\
571097.674907	5364227.77329\\
571097.189154	5364227.89588\\
571096.703408	5364228.01845\\
571096.217666	5364228.14097\\
571095.731924	5364228.26343\\
571095.24618	5364228.38581\\
571094.76043	5364228.50809\\
571094.274672	5364228.63025\\
571093.788902	5364228.75228\\
571093.303118	5364228.87414\\
571092.817316	5364228.99584\\
571092.331494	5364229.11734\\
571091.845648	5364229.23866\\
571091.359776	5364229.35978\\
571090.873874	5364229.4807\\
571090.387939	5364229.60144\\
571089.901968	5364229.72197\\
571089.415959	5364229.8423\\
571088.929908	5364229.96243\\
571088.443812	5364230.08236\\
571087.957668	5364230.20208\\
571087.471474	5364230.3216\\
571086.985225	5364230.4409\\
571086.49892	5364230.55999\\
571086.012554	5364230.67887\\
571085.526126	5364230.79754\\
571085.039632	5364230.91599\\
571084.55307	5364231.03422\\
571084.066444	5364231.15223\\
571083.579754	5364231.27004\\
571083.093003	5364231.38765\\
571082.606194	5364231.50506\\
571082.119326	5364231.62228\\
571081.632404	5364231.7393\\
571081.145429	5364231.85614\\
571080.658402	5364231.9728\\
571080.171327	5364232.08928\\
571079.684204	5364232.20559\\
571079.197036	5364232.32174\\
571078.709825	5364232.43772\\
571078.222574	5364232.55354\\
571077.735283	5364232.66921\\
571077.247954	5364232.78474\\
571076.760591	5364232.90011\\
571076.273195	5364233.01535\\
571075.785768	5364233.13045\\
571075.298312	5364233.24542\\
571074.810828	5364233.36026\\
571074.32332	5364233.47498\\
571073.835789	5364233.58959\\
571073.348237	5364233.70408\\
571072.860666	5364233.81846\\
571072.373077	5364233.93274\\
571071.885474	5364234.04692\\
571071.397858	5364234.16101\\
571070.910231	5364234.275\\
571070.422595	5364234.38891\\
571069.934952	5364234.50273\\
571069.447304	5364234.61648\\
571068.959652	5364234.73016\\
571068.471997	5364234.84377\\
571067.984337	5364234.95732\\
571067.496674	5364235.0708\\
571067.009006	5364235.18423\\
571066.521335	5364235.2976\\
571066.033659	5364235.41093\\
571065.545979	5364235.52421\\
571065.058295	5364235.63745\\
571064.570606	5364235.75065\\
571064.082913	5364235.86382\\
571063.595216	5364235.97697\\
571063.107514	5364236.09008\\
571062.619807	5364236.20318\\
571062.132095	5364236.31626\\
571061.644379	5364236.42933\\
571061.156658	5364236.54239\\
571060.668932	5364236.65544\\
571060.181201	5364236.7685\\
571059.693465	5364236.88155\\
571059.205724	5364236.99462\\
571058.717978	5364237.10769\\
571058.230226	5364237.22078\\
571057.74247	5364237.33389\\
571057.254708	5364237.44702\\
571056.76694	5364237.56018\\
571056.279167	5364237.67337\\
571055.791388	5364237.7866\\
571055.303604	5364237.89986\\
571054.815814	5364238.01317\\
571054.328018	5364238.12652\\
571053.840216	5364238.23993\\
571053.352409	5364238.35339\\
571052.864595	5364238.4669\\
571052.376775	5364238.58047\\
571051.88895	5364238.69408\\
571051.401118	5364238.80773\\
571050.91328	5364238.92141\\
571050.425435	5364239.03512\\
571049.937584	5364239.14886\\
571049.449727	5364239.26262\\
571048.961863	5364239.37639\\
571048.473993	5364239.49018\\
571047.986116	5364239.60396\\
571047.498232	5364239.71775\\
571047.010342	5364239.83153\\
571046.522444	5364239.9453\\
571046.03454	5364240.05905\\
571045.546629	5364240.17279\\
571045.05871	5364240.2865\\
571044.570785	5364240.40018\\
571044.082852	5364240.51382\\
571043.594912	5364240.62742\\
571043.106965	5364240.74097\\
571042.619011	5364240.85448\\
571042.131048	5364240.96793\\
571041.643079	5364241.08132\\
571041.155102	5364241.19464\\
571040.667117	5364241.30789\\
571040.179124	5364241.42106\\
571039.691124	5364241.53416\\
571039.203116	5364241.64716\\
571038.7151	5364241.76008\\
571038.227076	5364241.8729\\
571037.739043	5364241.98562\\
571037.251002	5364242.09823\\
571036.762949	5364242.21073\\
571036.274883	5364242.32311\\
571035.786802	5364242.43537\\
571035.298703	5364242.5475\\
571034.810584	5364242.65949\\
571034.322444	5364242.77133\\
571033.834279	5364242.88303\\
571033.346089	5364242.99457\\
571032.85787	5364243.10596\\
571032.369621	5364243.21717\\
571031.88134	5364243.32821\\
571031.393024	5364243.43908\\
571030.904672	5364243.54976\\
571030.416281	5364243.66025\\
571029.927849	5364243.77054\\
571029.439374	5364243.88063\\
571028.950855	5364243.99051\\
571028.462288	5364244.10018\\
571027.973671	5364244.20963\\
571027.485004	5364244.31885\\
571026.996283	5364244.42783\\
571026.507506	5364244.53658\\
571026.018672	5364244.64509\\
571025.529777	5364244.75334\\
571025.040821	5364244.86134\\
571024.551801	5364244.96907\\
571024.062715	5364245.07654\\
571023.57356	5364245.18373\\
571023.084335	5364245.29064\\
571022.595037	5364245.39726\\
571022.105665	5364245.50359\\
571021.616216	5364245.60963\\
571021.126691	5364245.71536\\
571020.637091	5364245.8208\\
571020.147418	5364245.92596\\
571019.657675	5364246.03082\\
571019.167863	5364246.13541\\
571018.677985	5364246.23973\\
571018.188042	5364246.34377\\
571017.698036	5364246.44755\\
571017.20797	5364246.55107\\
571016.717845	5364246.65433\\
571016.227664	5364246.75735\\
571015.737428	5364246.86012\\
571015.247139	5364246.96265\\
571014.7568	5364247.06494\\
571014.266413	5364247.167\\
571013.775979	5364247.26884\\
571013.2855	5364247.37045\\
571012.794979	5364247.47185\\
571012.304417	5364247.57304\\
571011.813817	5364247.67402\\
571011.323181	5364247.7748\\
571010.83251	5364247.87538\\
571010.341806	5364247.97577\\
571009.854693	5364248.09244\\
571009.366415	5364248.20355\\
571008.878222	5364248.32116\\
571008.390114	5364248.43214\\
571007.90209	5364248.55129\\
571007.41415	5364248.66204\\
571006.926294	5364248.77841\\
571006.43852	5364248.89173\\
571005.950828	5364249.005\\
571005.463217	5364249.12193\\
571004.975687	5364249.23774\\
571004.488237	5364249.35727\\
571004.000867	5364249.47302\\
571003.513575	5364249.58898\\
571003.026362	5364249.70443\\
571002.539226	5364249.82223\\
571002.052168	5364249.94137\\
571001.565185	5364250.05971\\
571001.078279	5364250.17906\\
571000.591448	5364250.29596\\
571000.104691	5364250.41316\\
570999.618009	5364250.53711\\
570999.1314	5364250.65453\\
570998.644863	5364250.77416\\
570998.158399	5364250.89324\\
570997.672006	5364251.01403\\
570997.185684	5364251.13555\\
570996.699432	5364251.25718\\
570996.21325	5364251.38009\\
570995.727137	5364251.50271\\
570995.241092	5364251.62367\\
570994.755115	5364251.74725\\
570994.269206	5364251.86927\\
570993.783363	5364251.99135\\
570993.297586	5364252.11457\\
570992.811874	5364252.23595\\
570992.326227	5364252.35908\\
570991.840644	5364252.48623\\
570991.355124	5364252.60517\\
570990.869665	5364252.73386\\
570990.384262	5364252.85337\\
570989.898914	5364252.98151\\
570989.413616	5364253.1017\\
570988.928365	5364253.22723\\
570988.443159	5364253.35702\\
570987.957994	5364253.48075\\
570987.472868	5364253.60312\\
570986.987776	5364253.73105\\
570986.502715	5364253.85931\\
570986.017684	5364253.98824\\
570985.532677	5364254.1175\\
570985.047693	5364254.24079\\
570984.562728	5364254.3639\\
570984.077778	5364254.49138\\
570983.592841	5364254.6213\\
570983.107914	5364254.75118\\
570982.622993	5364254.87801\\
570982.138075	5364255.00054\\
570981.653157	5364255.12447\\
570981.168236	5364255.2528\\
570980.683309	5364255.38303\\
570980.198372	5364255.51033\\
570979.713422	5364255.63369\\
570979.228457	5364255.75736\\
570978.743472	5364255.8846\\
570978.258465	5364256.01397\\
570977.773433	5364256.14283\\
570977.288372	5364256.26686\\
570976.80328	5364256.38925\\
570976.318152	5364256.51524\\
570975.832987	5364256.6445\\
570975.34778	5364256.77354\\
570974.862529	5364256.89497\\
570974.37723	5364257.01722\\
570973.89188	5364257.14755\\
570973.406477	5364257.2735\\
570972.921017	5364257.39263\\
570972.435498	5364257.52149\\
570971.949919	5364257.64592\\
570971.464278	5364257.76812\\
570970.978572	5364257.89367\\
570970.492799	5364258.01434\\
570970.006958	5364258.13801\\
570969.521047	5364258.26024\\
570969.035063	5364258.38096\\
570968.549005	5364258.50378\\
570968.06287	5364258.62583\\
570967.576657	5364258.74482\\
570967.090363	5364258.86324\\
570966.603987	5364258.98246\\
570966.117526	5364259.10271\\
570965.630979	5364259.22067\\
570965.144344	5364259.3412\\
570964.657618	5364259.45765\\
570964.1708	5364259.57284\\
570963.683888	5364259.6932\\
570963.196879	5364259.81335\\
570962.709772	5364259.92913\\
570962.222564	5364260.04419\\
570961.735254	5364260.16197\\
570961.24784	5364260.27783\\
570960.760319	5364260.3925\\
570960.27269	5364260.51056\\
570959.784951	5364260.62212\\
570959.2971	5364260.73894\\
570958.809134	5364260.8529\\
570958.321052	5364260.96168\\
570957.832851	5364261.07749\\
570957.344531	5364261.19238\\
570956.856088	5364261.30489\\
570956.367521	5364261.41562\\
570955.878827	5364261.5254\\
570955.390005	5364261.63505\\
570954.901054	5364261.74535\\
570954.411971	5364261.8564\\
570953.922761	5364261.96748\\
570953.433424	5364262.07753\\
570952.943962	5364262.18144\\
570952.454377	5364262.28667\\
570951.964671	5364262.40017\\
570951.474847	5364262.50686\\
570950.984906	5364262.60887\\
570950.494849	5364262.72171\\
570950.00468	5364262.82743\\
570949.514399	5364262.93153\\
570949.024009	5364263.03705\\
570948.533511	5364263.14145\\
570948.042908	5364263.24448\\
570947.552201	5364263.34549\\
570947.061393	5364263.45289\\
570946.570485	5364263.55424\\
570946.079479	5364263.65685\\
570945.588378	5364263.75434\\
570945.097182	5364263.8539\\
570944.605894	5364263.9562\\
570944.114516	5364264.05487\\
570943.62305	5364264.15363\\
570943.131498	5364264.25161\\
570942.639861	5364264.35126\\
570942.148142	5364264.44565\\
570941.656342	5364264.54577\\
570941.164463	5364264.6419\\
570940.672508	5364264.73172\\
570940.180478	5364264.82762\\
570939.688375	5364264.92825\\
570939.196202	5364265.02271\\
570938.703959	5364265.11472\\
570938.211649	5364265.2077\\
570937.719274	5364265.30223\\
570937.226835	5364265.38857\\
570936.734335	5364265.47541\\
570936.241775	5364265.56807\\
570935.749155	5364265.66234\\
570935.256477	5364265.75356\\
570934.763741	5364265.83781\\
570934.270948	5364265.92999\\
570933.778098	5364266.01988\\
570933.285193	5364266.10576\\
570932.792233	5364266.19632\\
570932.299219	5364266.28228\\
570931.806151	5364266.37316\\
570931.313032	5364266.45841\\
570930.81986	5364266.54959\\
570930.326637	5364266.63599\\
570929.833364	5364266.72395\\
570929.340042	5364266.80963\\
570928.846671	5364266.89283\\
570928.353253	5364266.97952\\
570927.859787	5364267.06692\\
570927.366274	5364267.15385\\
570926.872716	5364267.23975\\
570926.379114	5364267.32697\\
570925.885467	5364267.41011\\
570925.391777	5364267.49731\\
570924.898045	5364267.58283\\
570924.40427	5364267.66608\\
570923.910455	5364267.75005\\
570923.4166	5364267.83432\\
570922.922705	5364267.91714\\
570922.428772	5364268.00502\\
570921.9348	5364268.09146\\
570921.440792	5364268.17353\\
570920.946747	5364268.25767\\
570920.452667	5364268.34154\\
570919.958551	5364268.42544\\
570919.464402	5364268.50933\\
570918.97022	5364268.59326\\
570918.476005	5364268.67716\\
570917.981758	5364268.76103\\
570917.487481	5364268.84497\\
570916.993173	5364268.92894\\
570916.498836	5364269.01254\\
570916.00447	5364269.0972\\
570915.510076	5364269.17843\\
570915.015655	5364269.25813\\
570914.521208	5364269.34134\\
570914.026735	5364269.4257\\
570913.532238	5364269.50965\\
570913.037716	5364269.59307\\
570912.543171	5364269.67141\\
570912.048604	5364269.75652\\
570911.554015	5364269.83784\\
570911.059405	5364269.91795\\
570910.564775	5364270.00234\\
570910.070125	5364270.08389\\
570909.575457	5364270.16304\\
570909.080771	5364270.24522\\
570908.586068	5364270.32536\\
570908.091349	5364270.402\\
570907.596614	5364270.48326\\
570907.101864	5364270.56332\\
570906.6071	5364270.64452\\
570906.112323	5364270.72132\\
570905.617533	5364270.80105\\
570905.122732	5364270.88411\\
570904.62792	5364270.96197\\
570904.133098	5364271.04055\\
570903.638266	5364271.12118\\
570903.143426	5364271.19826\\
570902.648578	5364271.28127\\
570902.153722	5364271.35688\\
570901.658861	5364271.43878\\
570901.163994	5364271.51664\\
570900.669122	5364271.59199\\
570900.174245	5364271.67531\\
570899.679364	5364271.75113\\
570899.184477	5364271.8282\\
570898.689586	5364271.91083\\
570898.19469	5364271.98694\\
570897.699789	5364272.06078\\
570897.204882	5364272.14411\\
570896.709971	5364272.22186\\
570896.215054	5364272.29757\\
570895.720131	5364272.38164\\
570895.225203	5364272.45748\\
570894.730269	5364272.53174\\
570894.235329	5364272.6155\\
570893.740384	5364272.69407\\
570893.245433	5364272.76712\\
570892.750476	5364272.84962\\
570892.255512	5364272.93046\\
570891.760543	5364273.00472\\
570891.265567	5364273.08441\\
570890.770585	5364273.16683\\
570890.275596	5364273.24425\\
570889.780601	5364273.31837\\
570889.285599	5364273.39345\\
570888.79059	5364273.47627\\
570888.295575	5364273.55803\\
570887.800553	5364273.63523\\
570887.305524	5364273.71115\\
570886.810487	5364273.78634\\
570886.315444	5364273.86433\\
570885.820393	5364273.94537\\
570885.325335	5364274.02557\\
570884.83027	5364274.10433\\
570884.335197	5364274.18199\\
570883.840116	5364274.25899\\
570883.345028	5364274.33574\\
570882.849932	5364274.41261\\
570882.354828	5364274.48971\\
570881.859716	5364274.56702\\
570881.364596	5364274.64453\\
570880.869468	5364274.72222\\
570880.374331	5364274.80009\\
570879.879186	5364274.87812\\
570879.384033	5364274.95629\\
570878.888872	5364275.03461\\
570878.393701	5364275.11285\\
570877.898522	5364275.18948\\
570877.403335	5364275.26296\\
570876.908138	5364275.33657\\
570876.412932	5364275.41409\\
570875.917718	5364275.49402\\
570875.422494	5364275.57191\\
570874.927261	5364275.64394\\
570874.432019	5364275.71826\\
570873.936767	5364275.79963\\
570873.441506	5364275.87568\\
570872.946236	5364275.94684\\
570872.450955	5364276.02582\\
570871.955665	5364276.10442\\
570871.460365	5364276.17521\\
570870.965055	5364276.25409\\
570870.469735	5364276.33\\
570869.974405	5364276.40177\\
570869.479065	5364276.48322\\
570868.983714	5364276.55428\\
570868.488353	5364276.63241\\
570867.992982	5364276.70493\\
570867.4976	5364276.78246\\
570867.002207	5364276.86108\\
570866.506804	5364276.93405\\
570866.011391	5364277.0126\\
570865.515973	5364277.08547\\
570865.020557	5364277.16598\\
570864.525151	5364277.24107\\
570864.02976	5364277.31621\\
570863.534391	5364277.39994\\
570863.039051	5364277.4751\\
570862.543747	5364277.55091\\
570862.048484	5364277.63528\\
570861.553271	5364277.70962\\
570861.058114	5364277.78645\\
};
\addplot [color=mycolor1, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
571308.818949	5364177.459721\\
};
\addplot [color=mycolor2, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
571308.035971	5364177.62063\\
};
\addplot [color=mycolor3, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
571307.253732	5364177.781773\\
};
\addplot [color=blue!5!mycolor3, mark size=0.5pt, mark=*, mark options={solid, fill=blue!5!mycolor3, blue!5!mycolor3}, forget plot]
  table[row sep=crcr]{%
571306.472227	5364177.943046\\
};
\addplot [color=black!40!blue, mark size=0.5pt, mark=*, mark options={solid, fill=black!40!blue, black!40!blue}, forget plot]
  table[row sep=crcr]{%
571305.691447	5364178.104332\\
};
\addplot [color=blue!15!mycolor3, mark size=0.5pt, mark=*, mark options={solid, fill=blue!15!mycolor3, blue!15!mycolor3}, forget plot]
  table[row sep=crcr]{%
571304.911383	5364178.265524\\
};
\addplot [color=blue!20!mycolor3, mark size=0.5pt, mark=*, mark options={solid, fill=blue!20!mycolor3, blue!20!mycolor3}, forget plot]
  table[row sep=crcr]{%
571304.132046	5364178.426608\\
};
\addplot [color=blue!25!mycolor3, mark size=0.5pt, mark=*, mark options={solid, fill=blue!25!mycolor3, blue!25!mycolor3}, forget plot]
  table[row sep=crcr]{%
571303.353456	5364178.58761\\
};
\addplot [color=blue!30!mycolor3, mark size=0.5pt, mark=*, mark options={solid, fill=blue!30!mycolor3, blue!30!mycolor3}, forget plot]
  table[row sep=crcr]{%
571302.575581	5364178.74832\\
};
\addplot [color=blue!35!mycolor3, mark size=0.5pt, mark=*, mark options={solid, fill=blue!35!mycolor3, blue!35!mycolor3}, forget plot]
  table[row sep=crcr]{%
571301.798476	5364178.908948\\
};
\addplot [color=blue!40!mycolor3, mark size=0.5pt, mark=*, mark options={solid, fill=blue!40!mycolor3, blue!40!mycolor3}, forget plot]
  table[row sep=crcr]{%
571301.022115	5364179.069331\\
};
\addplot [color=blue!50!mycolor1, mark size=0.5pt, mark=*, mark options={solid, fill=blue!50!mycolor1, blue!50!mycolor1}, forget plot]
  table[row sep=crcr]{%
571300.24612	5364179.227765\\
};
\addplot [color=blue!50!mycolor3, mark size=0.5pt, mark=*, mark options={solid, fill=blue!50!mycolor3, blue!50!mycolor3}, forget plot]
  table[row sep=crcr]{%
571299.470587	5364179.384602\\
};
\addplot [color=black!20!blue, mark size=0.5pt, mark=*, mark options={solid, fill=black!20!blue, black!20!blue}, forget plot]
  table[row sep=crcr]{%
571298.696039	5364179.542009\\
};
\addplot [color=blue!60!mycolor3, mark size=0.5pt, mark=*, mark options={solid, fill=blue!60!mycolor3, blue!60!mycolor3}, forget plot]
  table[row sep=crcr]{%
571297.922657	5364179.700796\\
};
\addplot [color=blue!65!mycolor3, mark size=0.5pt, mark=*, mark options={solid, fill=blue!65!mycolor3, blue!65!mycolor3}, forget plot]
  table[row sep=crcr]{%
571297.150394	5364179.860709\\
};
\addplot [color=blue!70!mycolor3, mark size=0.5pt, mark=*, mark options={solid, fill=blue!70!mycolor3, blue!70!mycolor3}, forget plot]
  table[row sep=crcr]{%
571296.379163	5364180.021313\\
};
\addplot [color=blue!75!mycolor3, mark size=0.5pt, mark=*, mark options={solid, fill=blue!75!mycolor3, blue!75!mycolor3}, forget plot]
  table[row sep=crcr]{%
571295.608942	5364180.182468\\
};
\addplot [color=blue!80!mycolor3, mark size=0.5pt, mark=*, mark options={solid, fill=blue!80!mycolor3, blue!80!mycolor3}, forget plot]
  table[row sep=crcr]{%
571294.839709	5364180.344067\\
};
\addplot [color=blue!85!mycolor3, mark size=0.5pt, mark=*, mark options={solid, fill=blue!85!mycolor3, blue!85!mycolor3}, forget plot]
  table[row sep=crcr]{%
571294.071492	5364180.506216\\
};
\addplot [color=blue!90!mycolor3, mark size=0.5pt, mark=*, mark options={solid, fill=blue!90!mycolor3, blue!90!mycolor3}, forget plot]
  table[row sep=crcr]{%
571293.304267	5364180.668801\\
};
\addplot [color=blue!95!mycolor3, mark size=0.5pt, mark=*, mark options={solid, fill=blue!95!mycolor3, blue!95!mycolor3}, forget plot]
  table[row sep=crcr]{%
571292.538041	5364180.831836\\
};
\addplot [color=blue, mark size=0.5pt, mark=*, mark options={solid, fill=blue, blue}, forget plot]
  table[row sep=crcr]{%
571291.772795	5364180.995236\\
};
\addplot [color=mycolor4, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}, forget plot]
  table[row sep=crcr]{%
571291.008517	5364181.158929\\
};
\addplot [color=mycolor5, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}, forget plot]
  table[row sep=crcr]{%
571290.245198	5364181.322868\\
};
\addplot [color=mycolor6, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}, forget plot]
  table[row sep=crcr]{%
571289.482802	5364181.48689\\
};
\addplot [color=mycolor7, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}, forget plot]
  table[row sep=crcr]{%
571288.721312	5364181.650918\\
};
\addplot [color=mycolor8, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}, forget plot]
  table[row sep=crcr]{%
571287.9607	5364181.814813\\
};
\addplot [color=mycolor9, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}, forget plot]
  table[row sep=crcr]{%
571287.200933	5364181.978438\\
};
\addplot [color=mycolor10, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}, forget plot]
  table[row sep=crcr]{%
571286.441987	5364182.14167\\
};
\addplot [color=mycolor11, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}, forget plot]
  table[row sep=crcr]{%
571285.683837	5364182.304411\\
};
\addplot [color=mycolor12, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}, forget plot]
  table[row sep=crcr]{%
571284.926472	5364182.466619\\
};
\addplot [color=mycolor13, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}, forget plot]
  table[row sep=crcr]{%
571284.169866	5364182.628189\\
};
\addplot [color=mycolor14, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}, forget plot]
  table[row sep=crcr]{%
571283.413964	5364182.788881\\
};
\addplot [color=mycolor15, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}, forget plot]
  table[row sep=crcr]{%
571282.658777	5364182.948747\\
};
\addplot [color=mycolor16, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}, forget plot]
  table[row sep=crcr]{%
571281.904236	5364183.107501\\
};
\addplot [color=mycolor17, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}, forget plot]
  table[row sep=crcr]{%
571281.150258	5364183.264729\\
};
\addplot [color=mycolor18, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}, forget plot]
  table[row sep=crcr]{%
571280.397196	5364183.42202\\
};
\addplot [color=mycolor19, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}, forget plot]
  table[row sep=crcr]{%
571279.645454	5364183.581047\\
};
\addplot [color=mycolor20, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}, forget plot]
  table[row sep=crcr]{%
571278.894891	5364183.741321\\
};
\addplot [color=mycolor21, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}, forget plot]
  table[row sep=crcr]{%
571278.145263	5364183.901758\\
};
\addplot [color=mycolor22, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}, forget plot]
  table[row sep=crcr]{%
571277.396498	5364184.062018\\
};
\addplot [color=mycolor23, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}, forget plot]
  table[row sep=crcr]{%
571276.648613	5364184.222222\\
};
\addplot [color=mycolor24, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}, forget plot]
  table[row sep=crcr]{%
571275.901645	5364184.382563\\
};
\addplot [color=mycolor25, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}, forget plot]
  table[row sep=crcr]{%
571275.155602	5364184.543105\\
};
\addplot [color=mycolor26, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}, forget plot]
  table[row sep=crcr]{%
571274.410478	5364184.703852\\
};
\addplot [color=mycolor27, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor27, mycolor27}, forget plot]
  table[row sep=crcr]{%
571273.666264	5364184.864793\\
};
\addplot [color=mycolor28, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor28, mycolor28}, forget plot]
  table[row sep=crcr]{%
571272.92295	5364185.025906\\
};
\addplot [color=mycolor29, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor29, mycolor29}, forget plot]
  table[row sep=crcr]{%
571272.180529	5364185.187193\\
};
\addplot [color=mycolor30, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor30, mycolor30}, forget plot]
  table[row sep=crcr]{%
571271.438988	5364185.34863\\
};
\addplot [color=mycolor31, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor31, mycolor31}, forget plot]
  table[row sep=crcr]{%
571270.698323	5364185.510236\\
};
\addplot [color=mycolor32, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor32, mycolor32}, forget plot]
  table[row sep=crcr]{%
571269.958522	5364185.671984\\
};
\addplot [color=mycolor33, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor33, mycolor33}, forget plot]
  table[row sep=crcr]{%
571269.21958	5364185.833902\\
};
\addplot [color=mycolor34, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor34, mycolor34}, forget plot]
  table[row sep=crcr]{%
571268.481482	5364185.995956\\
};
\addplot [color=mycolor35, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor35, mycolor35}, forget plot]
  table[row sep=crcr]{%
571267.744226	5364186.158177\\
};
\addplot [color=mycolor36, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor36, mycolor36}, forget plot]
  table[row sep=crcr]{%
571267.007793	5364186.320528\\
};
\addplot [color=mycolor37, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor37, mycolor37}, forget plot]
  table[row sep=crcr]{%
571266.272182	5364186.483043\\
};
\addplot [color=mycolor38, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor38, mycolor38}, forget plot]
  table[row sep=crcr]{%
571265.537373	5364186.645683\\
};
\addplot [color=mycolor39, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor39, mycolor39}, forget plot]
  table[row sep=crcr]{%
571264.803365	5364186.808484\\
};
\addplot [color=mycolor40, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor40, mycolor40}, forget plot]
  table[row sep=crcr]{%
571264.070137	5364186.971405\\
};
\addplot [color=mycolor41, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor41, mycolor41}, forget plot]
  table[row sep=crcr]{%
571263.337687	5364187.134483\\
};
\addplot [color=mycolor42, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor42, mycolor42}, forget plot]
  table[row sep=crcr]{%
571262.605995	5364187.297679\\
};
\addplot [color=mycolor43, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor43, mycolor43}, forget plot]
  table[row sep=crcr]{%
571261.875056	5364187.461028\\
};
\addplot [color=mycolor44, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor44, mycolor44}, forget plot]
  table[row sep=crcr]{%
571261.144852	5364187.624495\\
};
\addplot [color=mycolor45, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor45, mycolor45}, forget plot]
  table[row sep=crcr]{%
571260.415378	5364187.788113\\
};
\addplot [color=mycolor46, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor46, mycolor46}, forget plot]
  table[row sep=crcr]{%
571259.686615	5364187.951848\\
};
\addplot [color=mycolor47, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor47, mycolor47}, forget plot]
  table[row sep=crcr]{%
571258.958556	5364188.115733\\
};
\addplot [color=mycolor48, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor48, mycolor48}, forget plot]
  table[row sep=crcr]{%
571258.231183	5364188.279739\\
};
\addplot [color=mycolor49, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor49, mycolor49}, forget plot]
  table[row sep=crcr]{%
571257.504489	5364188.443892\\
};
\addplot [color=mycolor50, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor50, mycolor50}, forget plot]
  table[row sep=crcr]{%
571256.778456	5364188.60817\\
};
\addplot [color=mycolor51, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor51, mycolor51}, forget plot]
  table[row sep=crcr]{%
571256.053075	5364188.772594\\
};
\addplot [color=mycolor52, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor52, mycolor52}, forget plot]
  table[row sep=crcr]{%
571255.328331	5364188.93715\\
};
\addplot [color=mycolor53, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor53, mycolor53}, forget plot]
  table[row sep=crcr]{%
571254.604213	5364189.101851\\
};
\addplot [color=mycolor54, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor54, mycolor54}, forget plot]
  table[row sep=crcr]{%
571253.880705	5364189.266691\\
};
\addplot [color=mycolor55, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor55, mycolor55}, forget plot]
  table[row sep=crcr]{%
571253.157796	5364189.431675\\
};
\addplot [color=mycolor56, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor56, mycolor56}, forget plot]
  table[row sep=crcr]{%
571252.435473	5364189.596808\\
};
\addplot [color=mycolor57, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor57, mycolor57}, forget plot]
  table[row sep=crcr]{%
571251.71372	5364189.762086\\
};
\addplot [color=mycolor58, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor58, mycolor58}, forget plot]
  table[row sep=crcr]{%
571250.992526	5364189.927522\\
};
\addplot [color=mycolor59, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor59, mycolor59}, forget plot]
  table[row sep=crcr]{%
571250.271876	5364190.093102\\
};
\addplot [color=mycolor60, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor60, mycolor60}, forget plot]
  table[row sep=crcr]{%
571249.55176	5364190.258853\\
};
\addplot [color=mycolor61, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor61, mycolor61}, forget plot]
  table[row sep=crcr]{%
571248.832158	5364190.424747\\
};
\addplot [color=mycolor62, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor62, mycolor62}, forget plot]
  table[row sep=crcr]{%
571248.113064	5364190.590822\\
};
\addplot [color=mycolor63, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor63, mycolor63}, forget plot]
  table[row sep=crcr]{%
571247.394456	5364190.757039\\
};
\addplot [color=mycolor64, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor64, mycolor64}, forget plot]
  table[row sep=crcr]{%
571246.67633	5364190.923449\\
};
\addplot [color=mycolor65, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor65, mycolor65}, forget plot]
  table[row sep=crcr]{%
571245.958662	5364191.090003\\
};
\addplot [color=mycolor66, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor66, mycolor66}, forget plot]
  table[row sep=crcr]{%
571245.241449	5364191.256757\\
};
\addplot [color=mycolor67, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor67, mycolor67}, forget plot]
  table[row sep=crcr]{%
571244.524666	5364191.423662\\
};
\addplot [color=mycolor68, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor68, mycolor68}, forget plot]
  table[row sep=crcr]{%
571243.808311	5364191.590766\\
};
\addplot [color=mycolor69, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor69, mycolor69}, forget plot]
  table[row sep=crcr]{%
571243.092359	5364191.758033\\
};
\addplot [color=mycolor70, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor70, mycolor70}, forget plot]
  table[row sep=crcr]{%
571242.376806	5364191.925497\\
};
\addplot [color=mycolor71, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor71, mycolor71}, forget plot]
  table[row sep=crcr]{%
571241.661632	5364192.093137\\
};
\addplot [color=mycolor72, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor72, mycolor72}, forget plot]
  table[row sep=crcr]{%
571240.946827	5364192.260972\\
};
\addplot [color=mycolor73, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor73, mycolor73}, forget plot]
  table[row sep=crcr]{%
571240.232376	5364192.428996\\
};
\addplot [color=mycolor74, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor74, mycolor74}, forget plot]
  table[row sep=crcr]{%
571239.518266	5364192.597212\\
};
\addplot [color=mycolor75, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor75, mycolor75}, forget plot]
  table[row sep=crcr]{%
571238.804486	5364192.765632\\
};
\addplot [color=mycolor76, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor76, mycolor76}, forget plot]
  table[row sep=crcr]{%
571238.091017	5364192.93424\\
};
\addplot [color=mycolor77, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor77, mycolor77}, forget plot]
  table[row sep=crcr]{%
571237.377855	5364193.103065\\
};
\addplot [color=mycolor78, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor78, mycolor78}, forget plot]
  table[row sep=crcr]{%
571236.664976	5364193.272076\\
};
\addplot [color=mycolor79, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor79, mycolor79}, forget plot]
  table[row sep=crcr]{%
571235.95238	5364193.441319\\
};
\addplot [color=mycolor80, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor80, mycolor80}, forget plot]
  table[row sep=crcr]{%
571235.240041	5364193.610747\\
};
\addplot [color=mycolor81, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor81, mycolor81}, forget plot]
  table[row sep=crcr]{%
571234.527959	5364193.780415\\
};
\addplot [color=mycolor82, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor82, mycolor82}, forget plot]
  table[row sep=crcr]{%
571233.816111	5364193.950277\\
};
\addplot [color=mycolor83, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor83, mycolor83}, forget plot]
  table[row sep=crcr]{%
571233.104494	5364194.120376\\
};
\addplot [color=white!20!lime, mark size=0.5pt, mark=*, mark options={solid, fill=white!20!lime, white!20!lime}, forget plot]
  table[row sep=crcr]{%
571232.393089	5364194.290684\\
};
\addplot [color=mycolor84, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor84, mycolor84}, forget plot]
  table[row sep=crcr]{%
571231.681888	5364194.461224\\
};
\addplot [color=mycolor85, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor85, mycolor85}, forget plot]
  table[row sep=crcr]{%
571230.970878	5364194.631988\\
};
\addplot [color=mycolor86, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor86, mycolor86}, forget plot]
  table[row sep=crcr]{%
571230.260047	5364194.802981\\
};
\addplot [color=mycolor87, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor87, mycolor87}, forget plot]
  table[row sep=crcr]{%
571229.549386	5364194.974211\\
};
\addplot [color=mycolor88, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor88, mycolor88}, forget plot]
  table[row sep=crcr]{%
571228.83888	5364195.145663\\
};
\addplot [color=mycolor89, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor89, mycolor89}, forget plot]
  table[row sep=crcr]{%
571228.128523	5364195.317367\\
};
\addplot [color=mycolor90, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor90, mycolor90}, forget plot]
  table[row sep=crcr]{%
571227.418297	5364195.489287\\
};
\addplot [color=mycolor91, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor91, mycolor91}, forget plot]
  table[row sep=crcr]{%
571226.708201	5364195.661471\\
};
\addplot [color=mycolor92, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor92, mycolor92}, forget plot]
  table[row sep=crcr]{%
571225.998212	5364195.833868\\
};
\addplot [color=mycolor93, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor93, mycolor93}, forget plot]
  table[row sep=crcr]{%
571225.288333	5364196.006529\\
};
\addplot [color=mycolor94, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor94, mycolor94}, forget plot]
  table[row sep=crcr]{%
571224.578543	5364196.179411\\
};
\addplot [color=mycolor95, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor95, mycolor95}, forget plot]
  table[row sep=crcr]{%
571223.868839	5364196.352546\\
};
\addplot [color=mycolor96, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor96, mycolor96}, forget plot]
  table[row sep=crcr]{%
571223.159205	5364196.525912\\
};
\addplot [color=mycolor97, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor97, mycolor97}, forget plot]
  table[row sep=crcr]{%
571222.449637	5364196.699522\\
};
\addplot [color=mycolor98, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor98, mycolor98}, forget plot]
  table[row sep=crcr]{%
571221.740122	5364196.873371\\
};
\addplot [color=red!5!mycolor97, mark size=0.5pt, mark=*, mark options={solid, fill=red!5!mycolor97, red!5!mycolor97}, forget plot]
  table[row sep=crcr]{%
571221.030652	5364197.047452\\
};
\addplot [color=mycolor99, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor99, mycolor99}, forget plot]
  table[row sep=crcr]{%
571220.321219	5364197.22178\\
};
\addplot [color=red!20!mycolor92, mark size=0.5pt, mark=*, mark options={solid, fill=red!20!mycolor92, red!20!mycolor92}, forget plot]
  table[row sep=crcr]{%
571219.61181	5364197.39633\\
};
\addplot [color=mycolor100, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor100, mycolor100}, forget plot]
  table[row sep=crcr]{%
571218.902424	5364197.571132\\
};
\addplot [color=red!15!mycolor97, mark size=0.5pt, mark=*, mark options={solid, fill=red!15!mycolor97, red!15!mycolor97}, forget plot]
  table[row sep=crcr]{%
571218.193043	5364197.746145\\
};
\addplot [color=red!25!mycolor93, mark size=0.5pt, mark=*, mark options={solid, fill=red!25!mycolor93, red!25!mycolor93}, forget plot]
  table[row sep=crcr]{%
571217.48367	5364197.921416\\
};
\addplot [color=red!20!mycolor97, mark size=0.5pt, mark=*, mark options={solid, fill=red!20!mycolor97, red!20!mycolor97}, forget plot]
  table[row sep=crcr]{%
571216.774287	5364198.096896\\
};
\addplot [color=orange!32!mycolor100, mark size=0.5pt, mark=*, mark options={solid, fill=orange!32!mycolor100, orange!32!mycolor100}, forget plot]
  table[row sep=crcr]{%
571216.064895	5364198.27262\\
};
\addplot [color=red!25!mycolor97, mark size=0.5pt, mark=*, mark options={solid, fill=red!25!mycolor97, red!25!mycolor97}, forget plot]
  table[row sep=crcr]{%
571215.35548	5364198.448561\\
};
\addplot [color=orange!48!mycolor100, mark size=0.5pt, mark=*, mark options={solid, fill=orange!48!mycolor100, orange!48!mycolor100}, forget plot]
  table[row sep=crcr]{%
571214.646041	5364198.624735\\
};
\addplot [color=red!30!mycolor97, mark size=0.5pt, mark=*, mark options={solid, fill=red!30!mycolor97, red!30!mycolor97}, forget plot]
  table[row sep=crcr]{%
571213.936567	5364198.80113\\
};
\addplot [color=red!40!mycolor92, mark size=0.5pt, mark=*, mark options={solid, fill=red!40!mycolor92, red!40!mycolor92}, forget plot]
  table[row sep=crcr]{%
571213.227053	5364198.977749\\
};
\addplot [color=red!35!mycolor97, mark size=0.5pt, mark=*, mark options={solid, fill=red!35!mycolor97, red!35!mycolor97}, forget plot]
  table[row sep=crcr]{%
571212.517494	5364199.154592\\
};
\addplot [color=orange!80!mycolor100, mark size=0.5pt, mark=*, mark options={solid, fill=orange!80!mycolor100, orange!80!mycolor100}, forget plot]
  table[row sep=crcr]{%
571211.807882	5364199.331647\\
};
\addplot [color=red!40!mycolor97, mark size=0.5pt, mark=*, mark options={solid, fill=red!40!mycolor97, red!40!mycolor97}, forget plot]
  table[row sep=crcr]{%
571211.098216	5364199.508932\\
};
\addplot [color=orange!96!mycolor100, mark size=0.5pt, mark=*, mark options={solid, fill=orange!96!mycolor100, orange!96!mycolor100}, forget plot]
  table[row sep=crcr]{%
571210.388485	5364199.686418\\
};
\addplot [color=red!50!mycolor93, mark size=0.5pt, mark=*, mark options={solid, fill=red!50!mycolor93, red!50!mycolor93}, forget plot]
  table[row sep=crcr]{%
571209.67869	5364199.864136\\
};
\addplot [color=red!50!mycolor95, mark size=0.5pt, mark=*, mark options={solid, fill=red!50!mycolor95, red!50!mycolor95}, forget plot]
  table[row sep=crcr]{%
571208.96882	5364200.042049\\
};
\addplot [color=red!50!mycolor97, mark size=0.5pt, mark=*, mark options={solid, fill=red!50!mycolor97, red!50!mycolor97}, forget plot]
  table[row sep=crcr]{%
571208.258878	5364200.22019\\
};
\addplot [color=mycolor101, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor101, mycolor101}, forget plot]
  table[row sep=crcr]{%
571207.548852	5364200.398524\\
};
\addplot [color=red!20!orange, mark size=0.5pt, mark=*, mark options={solid, fill=red!20!orange, red!20!orange}, forget plot]
  table[row sep=crcr]{%
571206.838744	5364200.577076\\
};
\addplot [color=mycolor102, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor102, mycolor102}, forget plot]
  table[row sep=crcr]{%
571206.128548	5364200.755824\\
};
\addplot [color=red!60!mycolor97, mark size=0.5pt, mark=*, mark options={solid, fill=red!60!mycolor97, red!60!mycolor97}, forget plot]
  table[row sep=crcr]{%
571205.418261	5364200.934778\\
};
\addplot [color=mycolor103, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor103, mycolor103}, forget plot]
  table[row sep=crcr]{%
571204.70788	5364201.11393\\
};
\addplot [color=red!65!mycolor97, mark size=0.5pt, mark=*, mark options={solid, fill=red!65!mycolor97, red!65!mycolor97}, forget plot]
  table[row sep=crcr]{%
571203.997402	5364201.293278\\
};
\addplot [color=mycolor104, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor104, mycolor104}, forget plot]
  table[row sep=crcr]{%
571203.286825	5364201.472823\\
};
\addplot [color=red!70!mycolor97, mark size=0.5pt, mark=*, mark options={solid, fill=red!70!mycolor97, red!70!mycolor97}, forget plot]
  table[row sep=crcr]{%
571202.576145	5364201.652556\\
};
\addplot [color=red!75!mycolor93, mark size=0.5pt, mark=*, mark options={solid, fill=red!75!mycolor93, red!75!mycolor93}, forget plot]
  table[row sep=crcr]{%
571201.865363	5364201.832487\\
};
\addplot [color=red!75!mycolor97, mark size=0.5pt, mark=*, mark options={solid, fill=red!75!mycolor97, red!75!mycolor97}, forget plot]
  table[row sep=crcr]{%
571201.154473	5364202.012595\\
};
\addplot [color=red!60!orange, mark size=0.5pt, mark=*, mark options={solid, fill=red!60!orange, red!60!orange}, forget plot]
  table[row sep=crcr]{%
571200.443479	5364202.192901\\
};
\addplot [color=red!80!mycolor97, mark size=0.5pt, mark=*, mark options={solid, fill=red!80!mycolor97, red!80!mycolor97}, forget plot]
  table[row sep=crcr]{%
571199.732373	5364202.373376\\
};
\addplot [color=red!80!mycolor100, mark size=0.5pt, mark=*, mark options={solid, fill=red!80!mycolor100, red!80!mycolor100}, forget plot]
  table[row sep=crcr]{%
571199.021161	5364202.554047\\
};
\addplot [color=red!85!mycolor97, mark size=0.5pt, mark=*, mark options={solid, fill=red!85!mycolor97, red!85!mycolor97}, forget plot]
  table[row sep=crcr]{%
571198.309834	5364202.73488\\
};
\addplot [color=mycolor105, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor105, mycolor105}, forget plot]
  table[row sep=crcr]{%
571197.598397	5364202.915898\\
};
\addplot [color=red!90!mycolor97, mark size=0.5pt, mark=*, mark options={solid, fill=red!90!mycolor97, red!90!mycolor97}, forget plot]
  table[row sep=crcr]{%
571196.886846	5364203.097075\\
};
\addplot [color=red!80!mycolor103, mark size=0.5pt, mark=*, mark options={solid, fill=red!80!mycolor103, red!80!mycolor103}, forget plot]
  table[row sep=crcr]{%
571196.175181	5364203.278424\\
};
\addplot [color=red!95!mycolor97, mark size=0.5pt, mark=*, mark options={solid, fill=red!95!mycolor97, red!95!mycolor97}, forget plot]
  table[row sep=crcr]{%
571195.463401	5364203.459928\\
};
\addplot [color=red!80!mycolor105, mark size=0.5pt, mark=*, mark options={solid, fill=red!80!mycolor105, red!80!mycolor105}, forget plot]
  table[row sep=crcr]{%
571194.751505	5364203.641589\\
};
\addplot [color=red, mark size=0.5pt, mark=*, mark options={solid, fill=red, red}, forget plot]
  table[row sep=crcr]{%
571194.039492	5364203.823399\\
};
\addplot [color=mycolor106, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor106, mycolor106}, forget plot]
  table[row sep=crcr]{%
571193.327362	5364204.00535\\
};
\addplot [color=mycolor107, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor107, mycolor107}, forget plot]
  table[row sep=crcr]{%
571192.615115	5364204.187441\\
};
\addplot [color=mycolor108, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor108, mycolor108}, forget plot]
  table[row sep=crcr]{%
571191.902748	5364204.369659\\
};
\addplot [color=mycolor109, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor109, mycolor109}, forget plot]
  table[row sep=crcr]{%
571191.190263	5364204.552004\\
};
\addplot [color=mycolor110, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor110, mycolor110}, forget plot]
  table[row sep=crcr]{%
571190.477656	5364204.73446\\
};
\addplot [color=mycolor111, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor111, mycolor111}, forget plot]
  table[row sep=crcr]{%
571189.76493	5364204.91703\\
};
\addplot [color=black!5!mycolor110, mark size=0.5pt, mark=*, mark options={solid, fill=black!5!mycolor110, black!5!mycolor110}, forget plot]
  table[row sep=crcr]{%
571189.052081	5364205.099694\\
};
\addplot [color=mycolor112, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor112, mycolor112}, forget plot]
  table[row sep=crcr]{%
571188.339112	5364205.282456\\
};
\addplot [color=black!20!red, mark size=0.5pt, mark=*, mark options={solid, fill=black!20!red, black!20!red}, forget plot]
  table[row sep=crcr]{%
571187.626018	5364205.465298\\
};
\addplot [color=mycolor113, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor113, mycolor113}, forget plot]
  table[row sep=crcr]{%
571186.912801	5364205.648219\\
};
\addplot [color=black!15!mycolor110, mark size=0.5pt, mark=*, mark options={solid, fill=black!15!mycolor110, black!15!mycolor110}, forget plot]
  table[row sep=crcr]{%
571186.199459	5364205.831205\\
};
\addplot [color=black!25!mycolor106, mark size=0.5pt, mark=*, mark options={solid, fill=black!25!mycolor106, black!25!mycolor106}, forget plot]
  table[row sep=crcr]{%
571185.485992	5364206.014253\\
};
\addplot [color=black!20!mycolor110, mark size=0.5pt, mark=*, mark options={solid, fill=black!20!mycolor110, black!20!mycolor110}, forget plot]
  table[row sep=crcr]{%
571184.772398	5364206.19735\\
};
\addplot [color=mycolor114, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor114, mycolor114}, forget plot]
  table[row sep=crcr]{%
571184.058677	5364206.380492\\
};
\addplot [color=black!25!mycolor110, mark size=0.5pt, mark=*, mark options={solid, fill=black!25!mycolor110, black!25!mycolor110}, forget plot]
  table[row sep=crcr]{%
571183.344827	5364206.563669\\
};
\addplot [color=mycolor115, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor115, mycolor115}, forget plot]
  table[row sep=crcr]{%
571182.630848	5364206.746874\\
};
\addplot [color=black!30!mycolor110, mark size=0.5pt, mark=*, mark options={solid, fill=black!30!mycolor110, black!30!mycolor110}, forget plot]
  table[row sep=crcr]{%
571181.916739	5364206.930099\\
};
\addplot [color=black!40!red, mark size=0.5pt, mark=*, mark options={solid, fill=black!40!red, black!40!red}, forget plot]
  table[row sep=crcr]{%
571181.202497	5364207.113337\\
};
\addplot [color=black!35!mycolor110, mark size=0.5pt, mark=*, mark options={solid, fill=black!35!mycolor110, black!35!mycolor110}, forget plot]
  table[row sep=crcr]{%
571180.488121	5364207.296578\\
};
\addplot [color=mycolor116, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor116, mycolor116}, forget plot]
  table[row sep=crcr]{%
571179.77361	5364207.479818\\
};
\addplot [color=black!40!mycolor110, mark size=0.5pt, mark=*, mark options={solid, fill=black!40!mycolor110, black!40!mycolor110}, forget plot]
  table[row sep=crcr]{%
571179.058961	5364207.663045\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
571286.885135914	5364183.07724253\\
571286.469912854	5364181.12081982\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
571286.885135914	5364183.07724253\\
571281.994079146	5364184.11530018\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
571281.578856086	5364182.15887747\\
571286.469912854	5364181.12081982\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
571281.994079146	5364184.11530018\\
571281.578856086	5364182.15887747\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
571281.786467616	5364183.13708882\\
571284.02438447	5364181.63984865\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
571281.786467616	5364183.13708882\\
571284.43960753	5364183.59627135\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
571284.02438447	5364181.63984865\\
571284.43960753	5364183.59627135\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
571360.057828104	5364169.28392711\\
571359.769847327	5364167.30476894\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
571360.057828104	5364169.28392711\\
571355.109932673	5364170.00387906\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
571354.821951896	5364168.02472089\\
571359.769847327	5364167.30476894\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
571355.109932673	5364170.00387906\\
571354.821951896	5364168.02472089\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
571354.965942284	5364169.01429997\\
571357.295899611	5364167.66474491\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
571354.965942284	5364169.01429997\\
571357.583880389	5364169.64390309\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
571357.295899611	5364167.66474491\\
571357.583880389	5364169.64390309\\
};
\end{axis}
\end{tikzpicture}%

==> eval_result1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.51111}%
\definecolor{mycolor2}{rgb}{0.00000,0.00000,0.53333}%
\definecolor{mycolor3}{rgb}{0.00000,0.00000,0.55556}%
\definecolor{mycolor4}{rgb}{0.00000,0.02222,1.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.04444,1.00000}%
\definecolor{mycolor6}{rgb}{0.00000,0.06667,1.00000}%
\definecolor{mycolor7}{rgb}{0.00000,0.08889,1.00000}%
\definecolor{mycolor8}{rgb}{0.00000,0.11111,1.00000}%
\definecolor{mycolor9}{rgb}{0.00000,0.13333,1.00000}%
\definecolor{mycolor10}{rgb}{0.00000,0.15556,1.00000}%
\definecolor{mycolor11}{rgb}{0.00000,0.17778,1.00000}%
\definecolor{mycolor12}{rgb}{0.00000,0.20000,1.00000}%
\definecolor{mycolor13}{rgb}{0.00000,0.22222,1.00000}%
\definecolor{mycolor14}{rgb}{0.00000,0.24444,1.00000}%
\definecolor{mycolor15}{rgb}{0.00000,0.26667,1.00000}%
\definecolor{mycolor16}{rgb}{0.00000,0.28889,1.00000}%
\definecolor{mycolor17}{rgb}{0.00000,0.31111,1.00000}%
\definecolor{mycolor18}{rgb}{0.00000,0.33333,1.00000}%
\definecolor{mycolor19}{rgb}{0.00000,0.35556,1.00000}%
\definecolor{mycolor20}{rgb}{0.00000,0.37778,1.00000}%
\definecolor{mycolor21}{rgb}{0.00000,0.40000,1.00000}%
\definecolor{mycolor22}{rgb}{0.00000,0.42222,1.00000}%
\definecolor{mycolor23}{rgb}{0.00000,0.44444,1.00000}%
\definecolor{mycolor24}{rgb}{0.00000,0.46667,1.00000}%
\definecolor{mycolor25}{rgb}{0.00000,0.48889,1.00000}%
\definecolor{mycolor26}{rgb}{0.00000,0.51111,1.00000}%
\definecolor{mycolor27}{rgb}{0.00000,0.53333,1.00000}%
\definecolor{mycolor28}{rgb}{0.00000,0.55556,1.00000}%
\definecolor{mycolor29}{rgb}{0.00000,0.57778,1.00000}%
\definecolor{mycolor30}{rgb}{0.00000,0.60000,1.00000}%
\definecolor{mycolor31}{rgb}{0.00000,0.62222,1.00000}%
\definecolor{mycolor32}{rgb}{0.00000,0.64444,1.00000}%
\definecolor{mycolor33}{rgb}{0.00000,0.66667,1.00000}%
\definecolor{mycolor34}{rgb}{0.00000,0.68889,1.00000}%
\definecolor{mycolor35}{rgb}{0.00000,0.71111,1.00000}%
\definecolor{mycolor36}{rgb}{0.00000,0.73333,1.00000}%
\definecolor{mycolor37}{rgb}{0.00000,0.75556,1.00000}%
\definecolor{mycolor38}{rgb}{0.00000,0.77778,1.00000}%
\definecolor{mycolor39}{rgb}{0.00000,0.80000,1.00000}%
\definecolor{mycolor40}{rgb}{0.00000,0.82222,1.00000}%
\definecolor{mycolor41}{rgb}{0.00000,0.84444,1.00000}%
\definecolor{mycolor42}{rgb}{0.00000,0.86667,1.00000}%
\definecolor{mycolor43}{rgb}{0.00000,0.88889,1.00000}%
\definecolor{mycolor44}{rgb}{0.00000,0.91111,1.00000}%
\definecolor{mycolor45}{rgb}{0.00000,0.93333,1.00000}%
\definecolor{mycolor46}{rgb}{0.00000,0.95556,1.00000}%
\definecolor{mycolor47}{rgb}{0.00000,0.97778,1.00000}%
\definecolor{mycolor48}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor49}{rgb}{0.02222,1.00000,0.97778}%
\definecolor{mycolor50}{rgb}{0.04444,1.00000,0.95556}%
\definecolor{mycolor51}{rgb}{0.06667,1.00000,0.93333}%
\definecolor{mycolor52}{rgb}{0.08889,1.00000,0.91111}%
\definecolor{mycolor53}{rgb}{0.11111,1.00000,0.88889}%
\definecolor{mycolor54}{rgb}{0.13333,1.00000,0.86667}%
\definecolor{mycolor55}{rgb}{0.15556,1.00000,0.84444}%
\definecolor{mycolor56}{rgb}{0.17778,1.00000,0.82222}%
\definecolor{mycolor57}{rgb}{0.20000,1.00000,0.80000}%
\definecolor{mycolor58}{rgb}{0.22222,1.00000,0.77778}%
\definecolor{mycolor59}{rgb}{0.24444,1.00000,0.75556}%
\definecolor{mycolor60}{rgb}{0.26667,1.00000,0.73333}%
\definecolor{mycolor61}{rgb}{0.28889,1.00000,0.71111}%
\definecolor{mycolor62}{rgb}{0.31111,1.00000,0.68889}%
\definecolor{mycolor63}{rgb}{0.33333,1.00000,0.66667}%
\definecolor{mycolor64}{rgb}{0.35556,1.00000,0.64444}%
\definecolor{mycolor65}{rgb}{0.37778,1.00000,0.62222}%
\definecolor{mycolor66}{rgb}{0.40000,1.00000,0.60000}%
\definecolor{mycolor67}{rgb}{0.42222,1.00000,0.57778}%
\definecolor{mycolor68}{rgb}{0.44444,1.00000,0.55556}%
\definecolor{mycolor69}{rgb}{0.46667,1.00000,0.53333}%
\definecolor{mycolor70}{rgb}{0.48889,1.00000,0.51111}%
\definecolor{mycolor71}{rgb}{0.51111,1.00000,0.48889}%
\definecolor{mycolor72}{rgb}{0.53333,1.00000,0.46667}%
\definecolor{mycolor73}{rgb}{0.55556,1.00000,0.44444}%
\definecolor{mycolor74}{rgb}{0.57778,1.00000,0.42222}%
\definecolor{mycolor75}{rgb}{0.60000,1.00000,0.40000}%
\definecolor{mycolor76}{rgb}{0.62222,1.00000,0.37778}%
\definecolor{mycolor77}{rgb}{0.64444,1.00000,0.35556}%
\definecolor{mycolor78}{rgb}{0.66667,1.00000,0.33333}%
\definecolor{mycolor79}{rgb}{0.68889,1.00000,0.31111}%
\definecolor{mycolor80}{rgb}{0.71111,1.00000,0.28889}%
\definecolor{mycolor81}{rgb}{0.73333,1.00000,0.26667}%
\definecolor{mycolor82}{rgb}{0.75556,1.00000,0.24444}%
\definecolor{mycolor83}{rgb}{0.77778,1.00000,0.22222}%
\definecolor{mycolor84}{rgb}{0.82222,1.00000,0.17778}%
\definecolor{mycolor85}{rgb}{0.84444,1.00000,0.15556}%
\definecolor{mycolor86}{rgb}{0.86667,1.00000,0.13333}%
\definecolor{mycolor87}{rgb}{0.88889,1.00000,0.11111}%
\definecolor{mycolor88}{rgb}{0.91111,1.00000,0.08889}%
\definecolor{mycolor89}{rgb}{0.93333,1.00000,0.06667}%
\definecolor{mycolor90}{rgb}{0.95556,1.00000,0.04444}%
\definecolor{mycolor91}{rgb}{0.97778,1.00000,0.02222}%
\definecolor{mycolor92}{rgb}{1.00000,1.00000,0.00000}%
\definecolor{mycolor93}{rgb}{1.00000,0.97778,0.00000}%
\definecolor{mycolor94}{rgb}{1.00000,0.95556,0.00000}%
\definecolor{mycolor95}{rgb}{1.00000,0.93333,0.00000}%
\definecolor{mycolor96}{rgb}{1.00000,0.91111,0.00000}%
\definecolor{mycolor97}{rgb}{1.00000,0.88889,0.00000}%
\definecolor{mycolor98}{rgb}{1.00000,0.86667,0.00000}%
\definecolor{mycolor99}{rgb}{1.00000,0.82222,0.00000}%
\definecolor{mycolor100}{rgb}{1.00000,0.77778,0.00000}%
\definecolor{mycolor101}{rgb}{1.00000,0.42222,0.00000}%
\definecolor{mycolor102}{rgb}{1.00000,0.37778,0.00000}%
\definecolor{mycolor103}{rgb}{1.00000,0.33333,0.00000}%
\definecolor{mycolor104}{rgb}{1.00000,0.28889,0.00000}%
\definecolor{mycolor105}{rgb}{1.00000,0.11111,0.00000}%
\definecolor{mycolor106}{rgb}{0.97778,0.00000,0.00000}%
\definecolor{mycolor107}{rgb}{0.95556,0.00000,0.00000}%
\definecolor{mycolor108}{rgb}{0.93333,0.00000,0.00000}%
\definecolor{mycolor109}{rgb}{0.91111,0.00000,0.00000}%
\definecolor{mycolor110}{rgb}{0.88889,0.00000,0.00000}%
\definecolor{mycolor111}{rgb}{0.86667,0.00000,0.00000}%
\definecolor{mycolor112}{rgb}{0.82222,0.00000,0.00000}%
\definecolor{mycolor113}{rgb}{0.77778,0.00000,0.00000}%
\definecolor{mycolor114}{rgb}{0.68889,0.00000,0.00000}%
\definecolor{mycolor115}{rgb}{0.64444,0.00000,0.00000}%
\definecolor{mycolor116}{rgb}{0.55556,0.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\columnwidth,
height=0.5\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
axis on top,
clip=false,
xmin=571618.177273,
xmax=571702.177273,
ymin=5364784.139668,
ymax=5364826.139668,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xtick = \empty, ytick = \empty, clip=true
]
\addplot [forget plot] graphics [xmin=571618, xmax=571702.2, ymin=5364784, ymax=5364826.2] {eval_result1-1.png};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
571627.852226295	5364800.78167028\\
571627.557068335	5364802.75977082\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
571627.852226295	5364800.78167028\\
571632.797477665	5364801.51956518\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
571632.502319705	5364803.49766572\\
571627.557068335	5364802.75977082\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
571632.797477665	5364801.51956518\\
571632.502319705	5364803.49766572\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
571632.649898685	5364802.50861545\\
571630.02969402	5364803.12871827\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
571632.649898685	5364802.50861545\\
571630.32485198	5364801.15061773\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
571630.02969402	5364803.12871827\\
571630.32485198	5364801.15061773\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
571704.227369	5364469.19793\\
571704.213455	5364469.69729\\
571704.205835	5364470.19875\\
571704.202399	5364470.70015\\
571704.202977	5364471.20148\\
571704.207309	5364471.70274\\
571704.215091	5364472.20395\\
571704.226011	5364472.70509\\
571704.239728	5364473.20617\\
571704.25588	5364473.70719\\
571704.274111	5364474.20815\\
571704.294154	5364474.70905\\
571704.315798	5364475.2099\\
571704.338839	5364475.71069\\
571704.363078	5364476.21143\\
571704.388332	5364476.71211\\
571704.414418	5364477.21274\\
571704.441164	5364477.71333\\
571704.468493	5364478.21386\\
571704.496376	5364478.71434\\
571704.524779	5364479.21478\\
571704.553676	5364479.71517\\
571704.583044	5364480.21552\\
571704.612862	5364480.71582\\
571704.643108	5364481.21608\\
571704.67376	5364481.7163\\
571704.704796	5364482.21648\\
571704.736195	5364482.71662\\
571704.767921	5364483.21672\\
571704.799923	5364483.71678\\
571704.83215	5364484.21681\\
571704.864547	5364484.71681\\
571704.897063	5364485.21677\\
571704.929645	5364485.71669\\
571704.96224	5364486.21659\\
571704.994809	5364486.71646\\
571705.02746	5364487.2163\\
571705.06039	5364487.71611\\
571705.093796	5364488.21589\\
571705.127845	5364488.71565\\
571705.162538	5364489.21538\\
571705.197817	5364489.71509\\
571705.233629	5364490.21478\\
571705.269921	5364490.71445\\
571705.306657	5364491.2141\\
571705.343804	5364491.71373\\
571705.381328	5364492.21334\\
571705.419196	5364492.71294\\
571705.457376	5364493.21252\\
571705.495832	5364493.71208\\
571705.534533	5364494.21164\\
571705.5735	5364494.71118\\
571705.612914	5364495.21071\\
571705.652987	5364495.71023\\
571705.693929	5364496.20975\\
571705.735835	5364496.70926\\
571705.778406	5364497.20876\\
571705.821256	5364497.70825\\
571705.864001	5364498.20775\\
571705.906331	5364498.70724\\
571705.948257	5364499.20672\\
571705.989879	5364499.7062\\
571706.031297	5364500.20568\\
571706.072609	5364500.70515\\
571706.113916	5364501.20462\\
571706.155316	5364501.70408\\
571706.196909	5364502.20352\\
571706.238794	5364502.70296\\
571706.281056	5364503.20239\\
571706.323739	5364503.70181\\
571706.366883	5364504.20122\\
571706.410529	5364504.70061\\
571706.454695	5364505.19999\\
571706.499279	5364505.69936\\
571706.544134	5364506.19871\\
571706.589112	5364506.69805\\
571706.634072	5364507.19737\\
571706.678984	5364507.69667\\
571706.723928	5364508.19595\\
571706.768988	5364508.69521\\
571706.814246	5364509.19445\\
571706.859772	5364509.69368\\
571706.905604	5364510.19288\\
571706.951768	5364510.69205\\
571706.998295	5364511.19121\\
571707.04521	5364511.69033\\
571707.092511	5364512.18944\\
571707.140171	5364512.68852\\
571707.188161	5364513.18757\\
571707.236454	5364513.68659\\
571707.285026	5364514.18558\\
571707.333857	5364514.68455\\
571707.38293	5364515.18348\\
571707.432231	5364515.68238\\
571707.481741	5364516.18125\\
571707.531463	5364516.68009\\
571707.581419	5364517.1789\\
571707.631634	5364517.67767\\
571707.682131	5364518.1764\\
571707.732937	5364518.6751\\
571707.784074	5364519.17376\\
571707.835567	5364519.67238\\
571707.887441	5364520.17096\\
571707.939721	5364520.66951\\
571707.992428	5364521.16801\\
571708.045557	5364521.66647\\
571708.099063	5364522.16489\\
571708.152899	5364522.66327\\
571708.20702	5364523.1616\\
571708.261379	5364523.65989\\
571708.315959	5364524.15814\\
571708.370758	5364524.65633\\
571708.425777	5364525.15448\\
571708.481015	5364525.65258\\
571708.536475	5364526.15063\\
571708.592197	5364526.64864\\
571708.648238	5364527.14659\\
571708.704659	5364527.64449\\
571708.761516	5364528.14233\\
571708.818862	5364528.64013\\
571708.876685	5364529.13787\\
571708.93495	5364529.63555\\
571708.993617	5364530.13318\\
571709.052649	5364530.63076\\
571709.112014	5364531.12827\\
571709.171715	5364531.62573\\
571709.23177	5364532.12313\\
571709.292201	5364532.62047\\
571709.353026	5364533.11774\\
571709.414265	5364533.61496\\
571709.475938	5364534.11211\\
571709.538064	5364534.6092\\
571709.600662	5364535.10623\\
571709.663752	5364535.60319\\
571709.727359	5364536.10008\\
571709.791549	5364536.59691\\
571709.856413	5364537.09367\\
571709.922042	5364537.59036\\
571709.988527	5364538.08697\\
571710.055957	5364538.58352\\
571710.12438	5364539.07999\\
571710.193696	5364539.57638\\
571710.263773	5364540.0727\\
571710.334481	5364540.56894\\
571710.40569	5364541.0651\\
571710.47729	5364541.56117\\
571710.549271	5364542.05717\\
571710.621657	5364542.55308\\
571710.694471	5364543.0489\\
571710.767736	5364543.54464\\
571710.841476	5364544.04029\\
571710.915714	5364544.53584\\
571710.990473	5364545.03131\\
571711.065776	5364545.52668\\
571711.141646	5364546.02196\\
571711.218107	5364546.51715\\
571711.295166	5364547.01223\\
571711.372824	5364547.50722\\
571711.451077	5364548.00211\\
571711.529924	5364548.49689\\
571711.609362	5364548.99158\\
571711.68939	5364549.48615\\
571711.770006	5364549.98063\\
571711.851208	5364550.47499\\
571711.932993	5364550.96925\\
571712.01536	5364551.46339\\
571712.098309	5364551.95743\\
571712.181872	5364552.45135\\
571712.266116	5364552.94516\\
571712.351106	5364553.43885\\
571712.436909	5364553.93242\\
571712.52359	5364554.42588\\
571712.611191	5364554.91921\\
571712.699706	5364555.41243\\
571712.789124	5364555.90552\\
571712.879433	5364556.39848\\
571712.970621	5364556.89132\\
571713.062676	5364557.38404\\
571713.155574	5364557.87662\\
571713.249291	5364558.36907\\
571713.343804	5364558.8614\\
571713.439087	5364559.35359\\
571713.535116	5364559.84564\\
571713.631875	5364560.33756\\
571713.729384	5364560.82934\\
571713.827675	5364561.32098\\
571713.926779	5364561.81249\\
571714.026726	5364562.30385\\
571714.127543	5364562.79506\\
571714.229215	5364563.28614\\
571714.33169	5364563.77706\\
571714.434914	5364564.26784\\
571714.538835	5364564.75847\\
571714.643401	5364565.24895\\
571714.748589	5364565.73928\\
571714.854449	5364566.22946\\
571714.961034	5364566.71948\\
571715.068402	5364567.20935\\
571715.176608	5364567.69905\\
571715.285697	5364568.1886\\
571715.395624	5364568.67799\\
571715.506301	5364569.16722\\
571715.617639	5364569.65628\\
571715.729548	5364570.14518\\
571715.841941	5364570.63391\\
571715.954778	5364571.12248\\
571716.068097	5364571.61088\\
571716.181938	5364572.0991\\
571716.296346	5364572.58716\\
571716.411362	5364573.07504\\
571716.527025	5364573.56275\\
571716.643353	5364574.05028\\
571716.760354	5364574.53763\\
571716.878038	5364575.02481\\
571716.996414	5364575.5118\\
571717.115491	5364575.99861\\
571717.235277	5364576.48524\\
571717.355782	5364576.97169\\
571717.477015	5364577.45795\\
571717.598985	5364577.94402\\
571717.7217	5364578.4299\\
571717.845168	5364578.91559\\
571717.969373	5364579.40109\\
571718.094294	5364579.88641\\
571718.219907	5364580.37155\\
571718.346191	5364580.8565\\
571718.473124	5364581.34127\\
571718.600683	5364581.82587\\
571718.728853	5364582.31029\\
571718.857622	5364582.79454\\
571718.986978	5364583.27862\\
571719.11691	5364583.76254\\
571719.247406	5364584.24629\\
571719.378457	5364584.72988\\
571719.510061	5364585.2133\\
571719.642221	5364585.69658\\
571719.774935	5364586.17969\\
571719.908206	5364586.66266\\
571720.042032	5364587.14547\\
571720.176416	5364587.62814\\
571720.311357	5364588.11066\\
571720.446855	5364588.59304\\
571720.582912	5364589.07528\\
571720.719529	5364589.55738\\
571720.856695	5364590.03934\\
571720.994355	5364590.52117\\
571721.132441	5364591.00287\\
571721.270884	5364591.48444\\
571721.409615	5364591.96589\\
571721.548567	5364592.44721\\
571721.687733	5364592.92842\\
571721.8272	5364593.4095\\
571721.967062	5364593.89047\\
571722.107412	5364594.37132\\
571722.248343	5364594.85206\\
571722.38994	5364595.33269\\
571722.532182	5364595.81322\\
571722.67499	5364596.29364\\
571722.818284	5364596.77396\\
571722.961983	5364597.25418\\
571723.106009	5364597.73431\\
571723.2503	5364598.21434\\
571723.39485	5364598.69427\\
571723.539666	5364599.17412\\
571723.684754	5364599.65388\\
571723.830119	5364600.13355\\
571723.975768	5364600.61315\\
571724.121705	5364601.09266\\
571724.267932	5364601.57209\\
571724.414452	5364602.05143\\
571724.561267	5364602.53069\\
571724.708379	5364603.00987\\
571724.855791	5364603.48895\\
571725.003504	5364603.96796\\
571725.151522	5364604.44687\\
571725.299846	5364604.92569\\
571725.448479	5364605.40443\\
571725.597423	5364605.88307\\
571725.74668	5364606.36162\\
571725.896239	5364606.84008\\
571726.046077	5364607.31844\\
571726.19617	5364607.79671\\
571726.346494	5364608.27489\\
571726.497024	5364608.75296\\
571726.647744	5364609.23094\\
571726.798679	5364609.70882\\
571726.949874	5364610.18661\\
571727.101377	5364610.66429\\
571727.253233	5364611.14187\\
571727.405488	5364611.61934\\
571727.558169	5364612.09672\\
571727.711258	5364612.57399\\
571727.864728	5364613.05115\\
571728.01855	5364613.52821\\
571728.172699	5364614.00516\\
571728.327146	5364614.482\\
571728.481884	5364614.95874\\
571728.636923	5364615.43536\\
571728.792275	5364615.91188\\
571728.94795	5364616.38828\\
571729.103962	5364616.86457\\
571729.260319	5364617.34074\\
571729.417029	5364617.8168\\
571729.574094	5364618.29275\\
571729.731516	5364618.76858\\
571729.8893	5364619.24429\\
571730.047448	5364619.71988\\
571730.205963	5364620.19536\\
571730.364849	5364620.67071\\
571730.524108	5364621.14594\\
571730.683744	5364621.62105\\
571730.84376	5364622.09604\\
571731.004158	5364622.5709\\
571731.164936	5364623.04564\\
571731.32609	5364623.52026\\
571731.48761	5364623.99475\\
571731.649491	5364624.46912\\
571731.811725	5364624.94337\\
571731.974305	5364625.4175\\
571732.137227	5364625.89151\\
571732.300486	5364626.3654\\
571732.464079	5364626.83917\\
571732.628005	5364627.31283\\
571732.792261	5364627.78637\\
571732.956844	5364628.25979\\
571733.121762	5364628.7331\\
571733.287032	5364629.20629\\
571733.452672	5364629.67937\\
571733.618701	5364630.15234\\
571733.785136	5364630.6252\\
571733.95199	5364631.09795\\
571734.119246	5364631.57058\\
571734.286875	5364632.04311\\
571734.454846	5364632.51553\\
571734.623132	5364632.98783\\
571734.791703	5364633.46004\\
571734.960535	5364633.93213\\
571735.129613	5364634.40412\\
571735.298925	5364634.87601\\
571735.468457	5364635.34779\\
571735.638197	5364635.81947\\
571735.808133	5364636.29104\\
571735.978252	5364636.76252\\
571736.14854	5364637.23389\\
571736.318986	5364637.70517\\
571736.489576	5364638.17634\\
571736.660297	5364638.64741\\
571736.831138	5364639.11839\\
571737.002094	5364639.58927\\
571737.173177	5364640.06006\\
571737.3444	5364640.53074\\
571737.515777	5364641.00134\\
571737.687321	5364641.47184\\
571737.859045	5364641.94224\\
571738.030964	5364642.41256\\
571738.20309	5364642.88278\\
571738.375437	5364643.35291\\
571738.548019	5364643.82295\\
571738.720848	5364644.2929\\
571738.893945	5364644.76277\\
571739.067348	5364645.23254\\
571739.241105	5364645.70223\\
571739.41526	5364646.17184\\
571739.589859	5364646.64135\\
571739.764947	5364647.11079\\
571739.940563	5364647.58013\\
571740.116694	5364648.0494\\
571740.293303	5364648.51858\\
571740.470351	5364648.98768\\
571740.647802	5364649.45671\\
571740.825616	5364649.92565\\
571741.003756	5364650.39451\\
571741.182186	5364650.86329\\
571741.360869	5364651.332\\
571741.539768	5364651.80062\\
571741.718847	5364652.26918\\
571741.89807	5364652.73765\\
571742.077408	5364653.20606\\
571742.256839	5364653.67439\\
571742.436341	5364654.14264\\
571742.615893	5364654.61082\\
571742.795473	5364655.07894\\
571742.975072	5364655.54698\\
571743.154733	5364656.01495\\
571743.334511	5364656.48285\\
571743.514462	5364656.95069\\
571743.694642	5364657.41845\\
571743.875102	5364657.88615\\
571744.05583	5364658.35378\\
571744.23674	5364658.82135\\
571744.417745	5364659.28886\\
571744.598755	5364659.7563\\
571744.779682	5364660.22367\\
571744.960459	5364660.69099\\
571745.141127	5364661.15824\\
571745.321761	5364661.62543\\
571745.502436	5364662.09257\\
571745.683226	5364662.55964\\
571745.864206	5364663.02665\\
571746.04542	5364663.49361\\
571746.22687	5364663.96051\\
571746.408556	5364664.42736\\
571746.590478	5364664.89415\\
571746.772636	5364665.36088\\
571746.955029	5364665.82757\\
571747.137669	5364666.2942\\
571747.320568	5364666.76078\\
571747.503738	5364667.22731\\
571747.687191	5364667.69379\\
571747.870941	5364668.16023\\
571748.054991	5364668.62662\\
571748.23928	5364669.09297\\
571748.423716	5364669.55928\\
571748.608205	5364670.02555\\
571748.792654	5364670.49178\\
571748.976971	5364670.95798\\
571749.16112	5364671.42414\\
571749.345153	5364671.89027\\
571749.529131	5364672.35637\\
571749.713114	5364672.82244\\
571749.897163	5364673.28848\\
571750.081329	5364673.75449\\
571750.265612	5364674.22048\\
571750.449993	5364674.68645\\
571750.634455	5364675.15239\\
571750.818979	5364675.61832\\
571751.003547	5364676.08422\\
571751.188157	5364676.55011\\
571751.372819	5364677.01599\\
571751.557545	5364677.48185\\
571751.742347	5364677.9477\\
571751.927237	5364678.41354\\
571752.112217	5364678.87936\\
571752.297268	5364679.34519\\
571752.482363	5364679.811\\
571752.667481	5364680.27682\\
571752.852595	5364680.74263\\
571753.037684	5364681.20844\\
571753.222735	5364681.67425\\
571753.40774	5364682.14006\\
571753.592692	5364682.60588\\
571753.777581	5364683.0717\\
571753.962399	5364683.53753\\
571754.147139	5364684.00337\\
571754.331793	5364684.46922\\
571754.516351	5364684.93508\\
571754.700806	5364685.40096\\
571754.885151	5364685.86685\\
571755.06939	5364686.33276\\
571755.25355	5364686.79868\\
571755.437655	5364687.26461\\
571755.621733	5364687.73056\\
571755.805811	5364688.19652\\
571755.989913	5364688.6625\\
571756.174057	5364689.12848\\
571756.358252	5364689.59447\\
571756.542507	5364690.06047\\
571756.726831	5364690.52648\\
571756.911235	5364690.99249\\
571757.095735	5364691.45851\\
571757.280354	5364691.92454\\
571757.465118	5364692.39056\\
571757.650051	5364692.85659\\
571757.835176	5364693.32262\\
571758.020459	5364693.78866\\
571758.205792	5364694.25469\\
571758.391062	5364694.72072\\
571758.576156	5364695.18675\\
571758.760963	5364695.65277\\
571758.945443	5364696.11879\\
571759.129658	5364696.58481\\
571759.31368	5364697.05082\\
571759.49758	5364697.51682\\
571759.681429	5364697.98281\\
571759.8653	5364698.4488\\
571760.049262	5364698.91477\\
571760.233388	5364699.38074\\
571760.417748	5364699.84669\\
571760.602412	5364700.31263\\
571760.787387	5364700.77856\\
571760.972606	5364701.24447\\
571761.158	5364701.71036\\
571761.343496	5364702.17624\\
571761.529025	5364702.6421\\
571761.714516	5364703.10794\\
571761.899898	5364703.57377\\
571762.0851	5364704.03957\\
571762.270052	5364704.50535\\
571762.454698	5364704.97111\\
571762.639105	5364705.43684\\
571762.823399	5364705.90256\\
571763.00771	5364706.36825\\
571763.192163	5364706.83392\\
571763.376883	5364707.29957\\
571763.561891	5364707.76519\\
571763.747107	5364708.2308\\
571763.932446	5364708.69638\\
571764.117824	5364709.16194\\
571764.303179	5364709.62749\\
571764.488566	5364710.09301\\
571764.674098	5364710.55851\\
571764.859884	5364711.02399\\
571765.046035	5364711.48945\\
571765.232582	5364711.95489\\
571765.419379	5364712.42032\\
571765.606258	5364712.88572\\
571765.793049	5364713.35111\\
571765.979597	5364713.81647\\
571766.165898	5364714.28182\\
571766.35204	5364714.74715\\
571766.538113	5364715.21246\\
571766.724206	5364715.67775\\
571766.910403	5364716.14303\\
571767.096723	5364716.60828\\
571767.283152	5364717.07352\\
571767.469676	5364717.53875\\
571767.656282	5364718.00395\\
571767.84295	5364718.46914\\
571768.029658	5364718.93432\\
571768.216383	5364719.39947\\
571768.4031	5364719.86462\\
571768.589786	5364720.32974\\
571768.776416	5364720.79485\\
571768.962968	5364721.25994\\
571769.149418	5364721.72502\\
571769.33574	5364722.19009\\
571769.521891	5364722.65517\\
571769.707824	5364723.12031\\
571769.893492	5364723.58552\\
571770.078848	5364724.05086\\
571770.263844	5364724.51635\\
571770.448432	5364724.98203\\
571770.632565	5364725.44793\\
571770.816195	5364725.91409\\
571770.999221	5364726.38055\\
571771.181435	5364726.84733\\
571771.362621	5364727.31447\\
571771.542559	5364727.78201\\
571771.721126	5364728.24998\\
571771.898356	5364728.71842\\
571772.074295	5364729.18736\\
571772.248991	5364729.65683\\
571772.422406	5364730.12688\\
571772.594408	5364730.59753\\
571772.764857	5364731.06882\\
571772.933617	5364731.54079\\
571773.100548	5364732.01346\\
571773.265512	5364732.48688\\
571773.428372	5364732.96108\\
571773.58898	5364733.4361\\
571773.747161	5364733.91196\\
571773.902732	5364734.3887\\
571774.055511	5364734.86636\\
571774.205294	5364735.34498\\
571774.351854	5364735.82458\\
571774.494965	5364736.3052\\
571774.63443	5364736.78687\\
571774.770198	5364737.26958\\
571774.902252	5364737.75329\\
571775.030577	5364738.23799\\
571775.155172	5364738.72364\\
571775.276067	5364739.21022\\
571775.393301	5364739.69771\\
571775.506896	5364740.18608\\
571775.616795	5364740.6753\\
571775.722904	5364741.16535\\
571775.825127	5364741.65621\\
571775.923276	5364742.14785\\
571776.017087	5364742.64024\\
571776.106301	5364743.13335\\
571776.190763	5364743.62717\\
571776.270452	5364744.12167\\
571776.345353	5364744.61682\\
571776.41545	5364745.11259\\
571776.48073	5364745.60896\\
571776.541177	5364746.10591\\
571776.596718	5364746.60341\\
571776.647207	5364747.10144\\
571776.692488	5364747.59996\\
571776.732409	5364748.09895\\
571776.766816	5364748.5984\\
571776.795544	5364749.09826\\
571776.818336	5364749.59848\\
571776.834882	5364750.09897\\
571776.84488	5364750.59966\\
571776.848079	5364751.10046\\
571776.844254	5364751.60129\\
571776.833215	5364752.10207\\
571776.814859	5364752.60271\\
571776.789092	5364753.10315\\
571776.755812	5364753.60329\\
571776.714916	5364754.10306\\
571776.666491	5364754.60237\\
571776.610887	5364755.10115\\
571776.548476	5364755.59931\\
571776.47963	5364756.09676\\
571776.404757	5364756.59344\\
571776.324403	5364757.08926\\
571776.239152	5364757.58413\\
571776.150099	5364758.07289\\
571775.921907	5364758.52328\\
571775.720662	5364758.99136\\
571775.558331	5364759.46938\\
571775.400676	5364759.95337\\
571775.256823	5364760.43997\\
571775.118859	5364760.92789\\
571774.986332	5364761.41625\\
571774.845731	5364761.90419\\
571774.698131	5364762.39085\\
571774.545577	5364762.87543\\
571774.387208	5364763.35759\\
571774.221538	5364763.83724\\
571774.048494	5364764.31426\\
571773.867921	5364764.78855\\
571773.679625	5364765.26\\
571773.483846	5364765.72851\\
571773.281139	5364766.19397\\
571773.071916	5364766.65627\\
571772.856305	5364767.11531\\
571772.634089	5364767.57097\\
571772.403318	5364768.02318\\
571772.163978	5364768.47184\\
571771.919067	5364768.91686\\
571771.668455	5364769.35816\\
571771.411441	5364769.79564\\
571771.147612	5364770.22923\\
571770.876719	5364770.65883\\
571770.599231	5364771.08435\\
571770.316506	5364771.50571\\
571770.02893	5364771.92282\\
571769.733751	5364772.33559\\
571769.431448	5364772.74393\\
571769.124229	5364773.14776\\
571768.811291	5364773.54699\\
571768.491829	5364773.94152\\
571768.166064	5364774.33128\\
571767.834467	5364774.71618\\
571767.497508	5364775.09611\\
571767.155645	5364775.47101\\
571766.80869	5364775.84079\\
571766.455632	5364776.20539\\
571766.096957	5364776.56474\\
571765.733142	5364776.91878\\
571765.364055	5364777.26745\\
571764.989759	5364777.61064\\
571764.610718	5364777.94818\\
571764.227229	5364778.27987\\
571763.838572	5364778.60552\\
571763.443795	5364778.92495\\
571763.04318	5364779.23809\\
571762.637999	5364779.54497\\
571762.229329	5364779.8456\\
571761.816852	5364780.14001\\
571761.399721	5364780.42823\\
571760.977704	5364780.71029\\
571760.55122	5364780.98621\\
571760.120719	5364781.256\\
571759.686649	5364781.51971\\
571759.249428	5364781.77737\\
571758.809175	5364782.02919\\
571758.365855	5364782.27547\\
571757.919433	5364782.5165\\
571757.469871	5364782.75258\\
571757.017158	5364782.98391\\
571756.561651	5364783.20934\\
571756.104006	5364783.42662\\
571755.645637	5364783.64028\\
571755.189732	5364783.86625\\
571754.739177	5364784.10422\\
571754.292355	5364784.34308\\
571753.84548	5364784.57794\\
571753.398461	5364784.8232\\
571752.961565	5364785.08017\\
571752.51376	5364785.31691\\
571752.076398	5364785.57553\\
571751.635791	5364785.82462\\
571751.177953	5364786.04434\\
571750.727926	5364786.27707\\
571750.24023	5364786.40372\\
571749.755502	5364786.53009\\
571749.269785	5364786.65958\\
571748.783119	5364786.78014\\
571748.295544	5364786.90783\\
571747.807099	5364787.02073\\
571747.317826	5364787.13668\\
571746.827763	5364787.2513\\
571746.336951	5364787.35781\\
571745.845429	5364787.46551\\
571745.353238	5364787.57458\\
571744.860417	5364787.67386\\
571744.367007	5364787.77549\\
571743.873046	5364787.87369\\
571743.378576	5364787.96255\\
571742.883636	5364788.0519\\
571742.388266	5364788.14207\\
571741.892507	5364788.23138\\
571741.396396	5364788.31039\\
571740.899976	5364788.39494\\
571740.403286	5364788.46608\\
571739.906365	5364788.53931\\
571739.409254	5364788.61191\\
571738.91198	5364788.68452\\
571738.414553	5364788.75231\\
571737.916979	5364788.81698\\
571737.419267	5364788.87874\\
571736.921423	5364788.94709\\
571736.423454	5364789.01508\\
571735.925367	5364789.08214\\
571735.42717	5364789.14181\\
571734.92887	5364789.20693\\
571734.430474	5364789.26927\\
571733.931989	5364789.33783\\
571733.433422	5364789.39824\\
571732.93478	5364789.46294\\
571732.436072	5364789.52487\\
571731.937303	5364789.59382\\
571731.43848	5364789.65471\\
571730.939612	5364789.71824\\
571730.440706	5364789.78059\\
571729.941767	5364789.84901\\
571729.442804	5364789.91465\\
571728.943824	5364789.97346\\
571728.444834	5364790.03666\\
571727.945841	5364790.10017\\
571727.446852	5364790.16789\\
571726.947869	5364790.23283\\
571726.448892	5364790.29747\\
571725.94992	5364790.35484\\
571725.450951	5364790.41687\\
571724.951986	5364790.48194\\
571724.453022	5364790.54618\\
571723.954059	5364790.60426\\
571723.455097	5364790.67029\\
571722.956134	5364790.73426\\
571722.457169	5364790.79915\\
571721.958201	5364790.85484\\
571721.45923	5364790.92042\\
571720.960255	5364790.97669\\
571720.461274	5364791.03784\\
571719.962287	5364791.10444\\
571719.463293	5364791.1582\\
571718.96429	5364791.22362\\
571718.465279	5364791.27778\\
571717.966257	5364791.33769\\
571717.467225	5364791.3974\\
571716.968181	5364791.45394\\
571716.469124	5364791.51645\\
571715.970054	5364791.56902\\
571715.47097	5364791.63243\\
571714.971875	5364791.68787\\
571714.472781	5364791.74835\\
571713.973698	5364791.80702\\
571713.47464	5364791.86903\\
571712.975616	5364791.92478\\
571712.476638	5364791.99164\\
571711.977717	5364792.04771\\
571711.478865	5364792.11188\\
571710.980093	5364792.17578\\
571710.481412	5364792.23508\\
571709.982833	5364792.29966\\
571709.484369	5364792.36294\\
571708.98603	5364792.42617\\
571708.487827	5364792.49472\\
571707.989772	5364792.56252\\
571707.491876	5364792.63035\\
571706.994151	5364792.70255\\
571706.496608	5364792.77519\\
571705.999257	5364792.84775\\
571705.502111	5364792.92977\\
571705.005181	5364793.00205\\
571704.508478	5364793.08616\\
571704.012013	5364793.16951\\
571703.515798	5364793.25296\\
571703.01984	5364793.33689\\
571702.524139	5364793.42079\\
571702.028695	5364793.50409\\
571701.533506	5364793.60087\\
571701.038573	5364793.68243\\
571700.543894	5364793.77894\\
571700.04947	5364793.86977\\
571699.555299	5364793.96549\\
571699.061381	5364794.06098\\
571698.567716	5364794.15635\\
571698.074302	5364794.25227\\
571697.581139	5364794.34906\\
571697.088227	5364794.45046\\
571696.595565	5364794.54643\\
571696.103152	5364794.65044\\
571695.610988	5364794.75401\\
571695.119072	5364794.8535\\
571694.627404	5364794.95734\\
571694.135983	5364795.06447\\
571693.644808	5364795.16665\\
571693.153879	5364795.26987\\
571692.663195	5364795.3761\\
571692.172756	5364795.48381\\
571691.682562	5364795.59268\\
571691.192628	5364795.70064\\
571690.70298	5364795.81113\\
571690.213642	5364795.92625\\
571689.724641	5364796.04409\\
571689.236002	5364796.16184\\
571688.747751	5364796.27971\\
571688.259914	5364796.39664\\
571687.772516	5364796.52623\\
571687.285582	5364796.6494\\
571686.799139	5364796.78037\\
571686.313211	5364796.91059\\
571685.827825	5364797.03741\\
571685.343007	5364797.17162\\
571684.858781	5364797.30829\\
571684.375173	5364797.45352\\
571683.892209	5364797.59328\\
571683.409915	5364797.74307\\
571682.928316	5364797.8901\\
571682.447438	5364798.03627\\
571681.967307	5364798.18448\\
571681.487951	5364798.33342\\
571681.009428	5364798.48445\\
571680.531805	5364798.63589\\
571680.055149	5364798.79446\\
571679.579528	5364798.95909\\
571679.105009	5364799.1224\\
571678.631659	5364799.29351\\
571678.159546	5364799.46413\\
571677.688736	5364799.63754\\
571677.219299	5364799.81981\\
571676.751324	5364800.00308\\
571676.284935	5364800.19202\\
571675.820258	5364800.39077\\
571675.357418	5364800.58188\\
571674.896542	5364800.78492\\
571674.437754	5364800.99018\\
571673.981182	5364801.1982\\
571673.52695	5364801.41314\\
571673.075187	5364801.63077\\
571672.626034	5364801.85263\\
571672.179649	5364802.08134\\
571671.73619	5364802.31447\\
571671.295813	5364802.56042\\
571670.858677	5364802.80939\\
571670.424938	5364803.06388\\
571669.994754	5364803.32086\\
571669.568282	5364803.58457\\
571669.145681	5364803.85811\\
571668.727106	5364804.14003\\
571668.312716	5364804.42673\\
571667.902668	5364804.71756\\
571667.49712	5364805.01573\\
571667.096228	5364805.31767\\
571666.699646	5364805.62411\\
571666.302378	5364805.94421\\
571665.907984	5364806.26658\\
571665.517639	5364806.59415\\
571665.132459	5364806.92708\\
571664.752423	5364807.26553\\
571664.377077	5364807.60963\\
571664.006194	5364807.95956\\
571663.640489	5364808.31546\\
571663.280919	5364808.67748\\
571662.928263	5364809.04578\\
571662.582783	5364809.42051\\
571662.244648	5364809.80182\\
571661.913995	5364810.18977\\
571661.590886	5364810.58418\\
571661.275371	5364810.98485\\
571660.967526	5364811.39155\\
571660.667507	5364811.80408\\
571660.375485	5364812.22223\\
571660.091616	5364812.64578\\
571659.815924	5364813.07452\\
571659.548385	5364813.50824\\
571659.288971	5364813.94673\\
571659.037674	5364814.38977\\
571658.794503	5364814.83715\\
571658.559464	5364815.28866\\
571658.332481	5364815.7441\\
571658.1133	5364816.20328\\
571657.90158	5364816.66602\\
571657.696882	5364817.13213\\
571657.498649	5364817.60142\\
571657.306294	5364818.07372\\
571657.119295	5364818.54885\\
571656.937864	5364819.02661\\
571656.762813	5364819.50682\\
571656.59497	5364819.9893\\
571656.435203	5364820.47386\\
571656.283801	5364820.96033\\
571656.139044	5364821.44851\\
571655.998745	5364821.93824\\
571655.862639	5364822.42942\\
571655.731471	5364822.92202\\
571655.605776	5364823.41599\\
571655.486022	5364823.91131\\
571655.372702	5364824.40792\\
571655.265775	5364824.9058\\
571655.16428	5364825.40489\\
571655.067857	5364825.90517\\
571654.976671	5364826.4066\\
571654.890903	5364826.90913\\
571654.810663	5364827.41273\\
571654.735659	5364827.91735\\
571654.665455	5364828.42297\\
571654.597513	5364828.9279\\
571654.541812	5364829.4244\\
571654.486756	5364829.92239\\
571654.43428	5364830.42046\\
571654.386799	5364830.91863\\
571654.346045	5364831.41688\\
571654.310377	5364831.91521\\
571654.277119	5364832.41363\\
571654.243614	5364832.91213\\
571654.207334	5364833.41071\\
571654.165793	5364833.90936\\
571654.117334	5364834.40809\\
571654.066071	5364834.90689\\
571654.018573	5364835.40576\\
571653.98069	5364835.9047\\
571653.951259	5364836.40371\\
571653.925187	5364836.90279\\
571653.89734	5364837.40192\\
571653.863217	5364837.90112\\
571653.824421	5364838.40038\\
571653.78596	5364838.8997\\
571653.75244	5364839.39908\\
571653.724694	5364839.89851\\
571653.701632	5364840.39799\\
571653.682151	5364840.89752\\
571653.665146	5364841.3971\\
571653.649514	5364841.89672\\
571653.63423	5364842.3964\\
571653.618949	5364842.89611\\
571653.603675	5364843.39587\\
571653.588416	5364843.89566\\
571653.573178	5364844.3955\\
571653.557967	5364844.89536\\
571653.54279	5364845.39527\\
571653.527655	5364845.8952\\
571653.512568	5364846.39516\\
571653.497536	5364846.89516\\
571653.482566	5364847.39517\\
571653.467664	5364847.89522\\
571653.452837	5364848.39528\\
571653.438092	5364848.89537\\
571653.423436	5364849.39547\\
571653.408875	5364849.89559\\
571653.394417	5364850.39573\\
571653.380068	5364850.89588\\
571653.365834	5364851.39604\\
571653.351724	5364851.89621\\
571653.337743	5364852.39639\\
571653.323898	5364852.89657\\
571653.310196	5364853.39676\\
571653.296644	5364853.89695\\
571653.283249	5364854.39714\\
571653.270016	5364854.89733\\
571653.256948	5364855.39751\\
571653.244044	5364855.89769\\
571653.231303	5364856.39787\\
571653.218724	5364856.89805\\
571653.206307	5364857.39823\\
571653.19405	5364857.89841\\
571653.181953	5364858.39858\\
571653.170016	5364858.89875\\
571653.158237	5364859.39893\\
571653.146617	5364859.8991\\
571653.135153	5364860.39927\\
571653.123846	5364860.89943\\
571653.112694	5364861.3996\\
571653.101697	5364861.89977\\
571653.090855	5364862.39993\\
571653.080165	5364862.9001\\
571653.069629	5364863.40026\\
571653.059244	5364863.90043\\
571653.049011	5364864.40059\\
571653.038928	5364864.90076\\
571653.028995	5364865.40092\\
571653.019211	5364865.90108\\
571653.009575	5364866.40125\\
571653.000087	5364866.90141\\
571652.990746	5364867.40158\\
571652.98155	5364867.90174\\
571652.9725	5364868.40191\\
571652.963595	5364868.90208\\
571652.954833	5364869.40225\\
571652.946215	5364869.90241\\
571652.937739	5364870.40258\\
571652.929404	5364870.90276\\
571652.921211	5364871.40293\\
571652.913157	5364871.9031\\
571652.905244	5364872.40328\\
571652.897468	5364872.90345\\
571652.889831	5364873.40363\\
571652.882331	5364873.90381\\
571652.874967	5364874.40399\\
571652.86774	5364874.90418\\
571652.860647	5364875.40437\\
571652.853688	5364875.90455\\
571652.846863	5364876.40475\\
571652.840171	5364876.90494\\
571652.833611	5364877.40514\\
571652.827182	5364877.90533\\
571652.820884	5364878.40554\\
571652.814716	5364878.90574\\
571652.808677	5364879.40595\\
571652.802766	5364879.90616\\
571652.796979	5364880.40637\\
571652.791313	5364880.90659\\
571652.785762	5364881.40681\\
571652.780321	5364881.90703\\
571652.774986	5364882.40726\\
571652.769753	5364882.90749\\
571652.764617	5364883.40772\\
571652.759572	5364883.90795\\
571652.754615	5364884.40819\\
571652.74974	5364884.90842\\
571652.744944	5364885.40866\\
571652.74022	5364885.90891\\
571652.735566	5364886.40915\\
571652.730975	5364886.9094\\
571652.726443	5364887.40964\\
571652.721967	5364887.90989\\
571652.71754	5364888.41014\\
571652.713158	5364888.9104\\
571652.708817	5364889.41065\\
571652.704513	5364889.9109\\
571652.700239	5364890.41116\\
571652.695992	5364890.91142\\
571652.691767	5364891.41168\\
571652.68756	5364891.91194\\
571652.683365	5364892.4122\\
571652.679177	5364892.91246\\
571652.674994	5364893.41272\\
571652.670809	5364893.91298\\
571652.666618	5364894.41324\\
571652.662416	5364894.91351\\
571652.658199	5364895.41377\\
571652.653961	5364895.91403\\
571652.649699	5364896.4143\\
571652.645408	5364896.91456\\
571652.641083	5364897.41483\\
571652.636719	5364897.91509\\
571652.632312	5364898.41535\\
571652.627856	5364898.91561\\
571652.623348	5364899.41588\\
571652.618783	5364899.91614\\
571652.614155	5364900.4164\\
571652.609461	5364900.91666\\
571652.604695	5364901.41692\\
571652.599854	5364901.91718\\
571652.594932	5364902.41744\\
571652.589924	5364902.91769\\
571652.584826	5364903.41795\\
571652.579634	5364903.9182\\
571652.574342	5364904.41845\\
571652.568946	5364904.91871\\
571652.563442	5364905.41895\\
571652.557826	5364905.9192\\
571652.552095	5364906.41945\\
571652.546248	5364906.91969\\
571652.54028	5364907.41993\\
571652.534191	5364907.92017\\
571652.527976	5364908.42041\\
571652.521634	5364908.92065\\
571652.515162	5364909.42088\\
571652.508557	5364909.92111\\
571652.501817	5364910.42134\\
571652.494938	5364910.92157\\
571652.487919	5364911.42179\\
571652.480757	5364911.92201\\
571652.473448	5364912.42223\\
571652.465992	5364912.92244\\
571652.458384	5364913.42265\\
571652.450622	5364913.92286\\
571652.442704	5364914.42307\\
571652.434627	5364914.92327\\
571652.426388	5364915.42347\\
571652.417985	5364915.92366\\
571652.409415	5364916.42385\\
571652.400676	5364916.92404\\
571652.391764	5364917.42422\\
571652.382678	5364917.9244\\
571652.373415	5364918.42458\\
571652.363971	5364918.92475\\
571652.354345	5364919.42491\\
571652.344533	5364919.92508\\
571652.334534	5364920.42524\\
571652.324344	5364920.92539\\
571652.313961	5364921.42554\\
571652.303383	5364921.92568\\
571652.292606	5364922.42582\\
571652.281628	5364922.92596\\
571652.270446	5364923.42609\\
571652.259059	5364923.92621\\
571652.247462	5364924.42633\\
571652.235654	5364924.92645\\
571652.223632	5364925.42656\\
571652.211393	5364925.92666\\
571652.198935	5364926.42676\\
571652.186255	5364926.92685\\
571652.17335	5364927.42694\\
571652.160218	5364927.92702\\
571652.146857	5364928.42709\\
571652.133262	5364928.92716\\
571652.119433	5364929.42722\\
571652.105366	5364929.92728\\
571652.09106	5364930.42733\\
571652.076516	5364930.92738\\
571652.06174	5364931.42742\\
571652.046736	5364931.92745\\
571652.03151	5364932.42747\\
571652.016067	5364932.9275\\
571652.000411	5364933.42751\\
571651.984546	5364933.92752\\
571651.968479	5364934.42753\\
571651.952214	5364934.92753\\
571651.935756	5364935.42752\\
571651.919109	5364935.92751\\
571651.902279	5364936.4275\\
571651.88527	5364936.92748\\
571651.868088	5364937.42745\\
571651.850737	5364937.92742\\
571651.833221	5364938.42739\\
571651.815547	5364938.92736\\
571651.797719	5364939.42731\\
571651.779742	5364939.92727\\
571651.76162	5364940.42722\\
571651.743359	5364940.92717\\
571651.724963	5364941.42712\\
571651.706437	5364941.92706\\
571651.687787	5364942.427\\
571651.669016	5364942.92693\\
571651.650131	5364943.42687\\
571651.631135	5364943.9268\\
571651.612034	5364944.42673\\
571651.592833	5364944.92665\\
571651.573536	5364945.42657\\
571651.554148	5364945.92649\\
571651.534675	5364946.42641\\
571651.51512	5364946.92632\\
571651.49549	5364947.42623\\
571651.475789	5364947.92614\\
571651.456021	5364948.42604\\
571651.436192	5364948.92594\\
571651.416307	5364949.42584\\
571651.39637	5364949.92574\\
571651.376386	5364950.42563\\
571651.356361	5364950.92552\\
571651.336298	5364951.4254\\
571651.316204	5364951.92529\\
571651.296082	5364952.42517\\
571651.275938	5364952.92504\\
571651.255777	5364953.42492\\
571651.235603	5364953.92479\\
571651.215422	5364954.42465\\
571651.195238	5364954.92452\\
571651.175055	5364955.42438\\
571651.154891	5364955.92424\\
571651.134845	5364956.42409\\
571651.115061	5364956.92395\\
571651.095682	5364957.42381\\
571651.07685	5364957.92367\\
571651.058709	5364958.42355\\
571651.041402	5364958.92343\\
571651.025071	5364959.42333\\
571651.00986	5364959.92324\\
571650.995912	5364960.42317\\
571650.983369	5364960.92311\\
571650.972375	5364961.42308\\
571650.963074	5364961.92307\\
571650.9556	5364962.42309\\
571650.950041	5364962.92314\\
571650.946456	5364963.42322\\
571650.944907	5364963.92333\\
571650.945453	5364964.42348\\
571650.948156	5364964.92366\\
571650.953042	5364965.42388\\
571650.959865	5364965.92415\\
571650.968252	5364966.42446\\
571650.977824	5364966.92482\\
571650.988208	5364967.42523\\
571650.999026	5364967.92569\\
571651.009959	5364968.4262\\
571651.021131	5364968.92674\\
571651.032883	5364969.42727\\
571651.045553	5364969.92777\\
571651.059481	5364970.4282\\
571651.075007	5364970.92852\\
571651.092472	5364971.4287\\
571651.112215	5364971.92871\\
571651.134575	5364972.42851\\
571651.159893	5364972.92808\\
571651.188509	5364973.42738\\
571651.220762	5364973.92637\\
571651.256992	5364974.42503\\
571651.297516	5364974.92331\\
571651.342461	5364975.42119\\
571651.391861	5364975.91863\\
571651.445752	5364976.4156\\
571651.504168	5364976.91206\\
571651.567144	5364977.40799\\
571651.634715	5364977.90335\\
571651.706916	5364978.3981\\
571651.783781	5364978.89221\\
571651.865346	5364979.38565\\
571651.951644	5364979.87839\\
571652.042712	5364980.37039\\
571652.138589	5364980.86161\\
571652.239375	5364981.35196\\
571652.345191	5364981.84132\\
571652.456161	5364982.32956\\
571652.572408	5364982.81657\\
571652.694056	5364983.30222\\
571652.821228	5364983.7864\\
571652.954046	5364984.26899\\
571653.092636	5364984.74985\\
571653.237119	5364985.22888\\
571653.38762	5364985.70596\\
571653.544261	5364986.18095\\
571653.707166	5364986.65375\\
571653.876437	5364987.12423\\
571654.052017	5364987.59236\\
571654.23377	5364988.05812\\
571654.421558	5364988.5215\\
571654.615246	5364988.98247\\
571654.814697	5364989.44103\\
571655.019773	5364989.89717\\
571655.23034	5364990.35086\\
571655.44626	5364990.8021\\
571655.667397	5364991.25087\\
571655.893614	5364991.69716\\
571656.124775	5364992.14096\\
571656.360744	5364992.58224\\
571656.601376	5364993.021\\
571656.846483	5364993.4573\\
571657.095849	5364993.89121\\
571657.349262	5364994.32281\\
571657.606506	5364994.75218\\
571657.867368	5364995.17939\\
571658.131633	5364995.60452\\
571658.399089	5364996.02766\\
571658.66952	5364996.44887\\
571658.942714	5364996.86824\\
571659.218455	5364997.28585\\
571659.49653	5364997.70176\\
571659.776724	5364998.11607\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
571704.227369	5364469.19793\\
571704.213455	5364469.69729\\
571704.205835	5364470.19875\\
571704.202399	5364470.70015\\
571704.202977	5364471.20148\\
571704.207309	5364471.70274\\
571704.215091	5364472.20395\\
571704.226011	5364472.70509\\
571704.239728	5364473.20617\\
571704.25588	5364473.70719\\
571704.274111	5364474.20815\\
571704.294154	5364474.70905\\
571704.315798	5364475.2099\\
571704.338839	5364475.71069\\
571704.363078	5364476.21143\\
571704.388332	5364476.71211\\
571704.414418	5364477.21274\\
571704.441164	5364477.71333\\
571704.468493	5364478.21386\\
571704.496376	5364478.71434\\
571704.524779	5364479.21478\\
571704.553676	5364479.71517\\
571704.583044	5364480.21552\\
571704.612862	5364480.71582\\
571704.643108	5364481.21608\\
571704.67376	5364481.7163\\
571704.704796	5364482.21648\\
571704.736195	5364482.71662\\
571704.767921	5364483.21672\\
571704.799923	5364483.71678\\
571704.83215	5364484.21681\\
571704.864547	5364484.71681\\
571704.897063	5364485.21677\\
571704.929645	5364485.71669\\
571704.96224	5364486.21659\\
571704.994809	5364486.71646\\
571705.02746	5364487.2163\\
571705.06039	5364487.71611\\
571705.093796	5364488.21589\\
571705.127845	5364488.71565\\
571705.162538	5364489.21538\\
571705.197817	5364489.71509\\
571705.233629	5364490.21478\\
571705.269921	5364490.71445\\
571705.306657	5364491.2141\\
571705.343804	5364491.71373\\
571705.381328	5364492.21334\\
571705.419196	5364492.71294\\
571705.457376	5364493.21252\\
571705.495832	5364493.71208\\
571705.534533	5364494.21164\\
571705.5735	5364494.71118\\
571705.612914	5364495.21071\\
571705.652987	5364495.71023\\
571705.693929	5364496.20975\\
571705.735835	5364496.70926\\
571705.778406	5364497.20876\\
571705.821256	5364497.70825\\
571705.864001	5364498.20775\\
571705.906331	5364498.70724\\
571705.948257	5364499.20672\\
571705.989879	5364499.7062\\
571706.031297	5364500.20568\\
571706.072609	5364500.70515\\
571706.113916	5364501.20462\\
571706.155316	5364501.70408\\
571706.196909	5364502.20352\\
571706.238794	5364502.70296\\
571706.281056	5364503.20239\\
571706.323739	5364503.70181\\
571706.366883	5364504.20122\\
571706.410529	5364504.70061\\
571706.454695	5364505.19999\\
571706.499279	5364505.69936\\
571706.544134	5364506.19871\\
571706.589112	5364506.69805\\
571706.634072	5364507.19737\\
571706.678984	5364507.69667\\
571706.723928	5364508.19595\\
571706.768988	5364508.69521\\
571706.814246	5364509.19445\\
571706.859772	5364509.69368\\
571706.905604	5364510.19288\\
571706.951768	5364510.69205\\
571706.998295	5364511.19121\\
571707.04521	5364511.69033\\
571707.092511	5364512.18944\\
571707.140171	5364512.68852\\
571707.188161	5364513.18757\\
571707.236454	5364513.68659\\
571707.285026	5364514.18558\\
571707.333857	5364514.68455\\
571707.38293	5364515.18348\\
571707.432231	5364515.68238\\
571707.481741	5364516.18125\\
571707.531463	5364516.68009\\
571707.581419	5364517.1789\\
571707.631634	5364517.67767\\
571707.682131	5364518.1764\\
571707.732937	5364518.6751\\
571707.784074	5364519.17376\\
571707.835567	5364519.67238\\
571707.887441	5364520.17096\\
571707.939721	5364520.66951\\
571707.992428	5364521.16801\\
571708.045557	5364521.66647\\
571708.099063	5364522.16489\\
571708.152899	5364522.66327\\
571708.20702	5364523.1616\\
571708.261379	5364523.65989\\
571708.315959	5364524.15814\\
571708.370758	5364524.65633\\
571708.425777	5364525.15448\\
571708.481015	5364525.65258\\
571708.536475	5364526.15063\\
571708.592197	5364526.64864\\
571708.648238	5364527.14659\\
571708.704659	5364527.64449\\
571708.761516	5364528.14233\\
571708.818862	5364528.64013\\
571708.876685	5364529.13787\\
571708.93495	5364529.63555\\
571708.993617	5364530.13318\\
571709.052649	5364530.63076\\
571709.112014	5364531.12827\\
571709.171715	5364531.62573\\
571709.23177	5364532.12313\\
571709.292201	5364532.62047\\
571709.353026	5364533.11774\\
571709.414265	5364533.61496\\
571709.475938	5364534.11211\\
571709.538064	5364534.6092\\
571709.600662	5364535.10623\\
571709.663752	5364535.60319\\
571709.727359	5364536.10008\\
571709.791549	5364536.59691\\
571709.856413	5364537.09367\\
571709.922042	5364537.59036\\
571709.988527	5364538.08697\\
571710.055957	5364538.58352\\
571710.12438	5364539.07999\\
571710.193696	5364539.57638\\
571710.263773	5364540.0727\\
571710.334481	5364540.56894\\
571710.40569	5364541.0651\\
571710.47729	5364541.56117\\
571710.549271	5364542.05717\\
571710.621657	5364542.55308\\
571710.694471	5364543.0489\\
571710.767736	5364543.54464\\
571710.841476	5364544.04029\\
571710.915714	5364544.53584\\
571710.990473	5364545.03131\\
571711.065776	5364545.52668\\
571711.141646	5364546.02196\\
571711.218107	5364546.51715\\
571711.295166	5364547.01223\\
571711.372824	5364547.50722\\
571711.451077	5364548.00211\\
571711.529924	5364548.49689\\
571711.609362	5364548.99158\\
571711.68939	5364549.48615\\
571711.770006	5364549.98063\\
571711.851208	5364550.47499\\
571711.932993	5364550.96925\\
571712.01536	5364551.46339\\
571712.098309	5364551.95743\\
571712.181872	5364552.45135\\
571712.266116	5364552.94516\\
571712.351106	5364553.43885\\
571712.436909	5364553.93242\\
571712.52359	5364554.42588\\
571712.611191	5364554.91921\\
571712.699706	5364555.41243\\
571712.789124	5364555.90552\\
571712.879433	5364556.39848\\
571712.970621	5364556.89132\\
571713.062676	5364557.38404\\
571713.155574	5364557.87662\\
571713.249291	5364558.36907\\
571713.343804	5364558.8614\\
571713.439087	5364559.35359\\
571713.535116	5364559.84564\\
571713.631875	5364560.33756\\
571713.729384	5364560.82934\\
571713.827675	5364561.32098\\
571713.926779	5364561.81249\\
571714.026726	5364562.30385\\
571714.127543	5364562.79506\\
571714.229215	5364563.28614\\
571714.33169	5364563.77706\\
571714.434914	5364564.26784\\
571714.538835	5364564.75847\\
571714.643401	5364565.24895\\
571714.748589	5364565.73928\\
571714.854449	5364566.22946\\
571714.961034	5364566.71948\\
571715.068402	5364567.20935\\
571715.176608	5364567.69905\\
571715.285697	5364568.1886\\
571715.395624	5364568.67799\\
571715.506301	5364569.16722\\
571715.617639	5364569.65628\\
571715.729548	5364570.14518\\
571715.841941	5364570.63391\\
571715.954778	5364571.12248\\
571716.068097	5364571.61088\\
571716.181938	5364572.0991\\
571716.296346	5364572.58716\\
571716.411362	5364573.07504\\
571716.527025	5364573.56275\\
571716.643353	5364574.05028\\
571716.760354	5364574.53763\\
571716.878038	5364575.02481\\
571716.996414	5364575.5118\\
571717.115491	5364575.99861\\
571717.235277	5364576.48524\\
571717.355782	5364576.97169\\
571717.477015	5364577.45795\\
571717.598985	5364577.94402\\
571717.7217	5364578.4299\\
571717.845168	5364578.91559\\
571717.969373	5364579.40109\\
571718.094294	5364579.88641\\
571718.219907	5364580.37155\\
571718.346191	5364580.8565\\
571718.473124	5364581.34127\\
571718.600683	5364581.82587\\
571718.728853	5364582.31029\\
571718.857622	5364582.79454\\
571718.986978	5364583.27862\\
571719.11691	5364583.76254\\
571719.247406	5364584.24629\\
571719.378457	5364584.72988\\
571719.510061	5364585.2133\\
571719.642221	5364585.69658\\
571719.774935	5364586.17969\\
571719.908206	5364586.66266\\
571720.042032	5364587.14547\\
571720.176416	5364587.62814\\
571720.311357	5364588.11066\\
571720.446855	5364588.59304\\
571720.582912	5364589.07528\\
571720.719529	5364589.55738\\
571720.856695	5364590.03934\\
571720.994355	5364590.52117\\
571721.132441	5364591.00287\\
571721.270884	5364591.48444\\
571721.409615	5364591.96589\\
571721.548567	5364592.44721\\
571721.687733	5364592.92842\\
571721.8272	5364593.4095\\
571721.967062	5364593.89047\\
571722.107412	5364594.37132\\
571722.248343	5364594.85206\\
571722.38994	5364595.33269\\
571722.532182	5364595.81322\\
571722.67499	5364596.29364\\
571722.818284	5364596.77396\\
571722.961983	5364597.25418\\
571723.106009	5364597.73431\\
571723.2503	5364598.21434\\
571723.39485	5364598.69427\\
571723.539666	5364599.17412\\
571723.684754	5364599.65388\\
571723.830119	5364600.13355\\
571723.975768	5364600.61315\\
571724.121705	5364601.09266\\
571724.267932	5364601.57209\\
571724.414452	5364602.05143\\
571724.561267	5364602.53069\\
571724.708379	5364603.00987\\
571724.855791	5364603.48895\\
571725.003504	5364603.96796\\
571725.151522	5364604.44687\\
571725.299846	5364604.92569\\
571725.448479	5364605.40443\\
571725.597423	5364605.88307\\
571725.74668	5364606.36162\\
571725.896239	5364606.84008\\
571726.046077	5364607.31844\\
571726.19617	5364607.79671\\
571726.346494	5364608.27489\\
571726.497024	5364608.75296\\
571726.647744	5364609.23094\\
571726.798679	5364609.70882\\
571726.949874	5364610.18661\\
571727.101377	5364610.66429\\
571727.253233	5364611.14187\\
571727.405488	5364611.61934\\
571727.558169	5364612.09672\\
571727.711258	5364612.57399\\
571727.864728	5364613.05115\\
571728.01855	5364613.52821\\
571728.172699	5364614.00516\\
571728.327146	5364614.482\\
571728.481884	5364614.95874\\
571728.636923	5364615.43536\\
571728.792275	5364615.91188\\
571728.94795	5364616.38828\\
571729.103962	5364616.86457\\
571729.260319	5364617.34074\\
571729.417029	5364617.8168\\
571729.574094	5364618.29275\\
571729.731516	5364618.76858\\
571729.8893	5364619.24429\\
571730.047448	5364619.71988\\
571730.205963	5364620.19536\\
571730.364849	5364620.67071\\
571730.524108	5364621.14594\\
571730.683744	5364621.62105\\
571730.84376	5364622.09604\\
571731.004158	5364622.5709\\
571731.164936	5364623.04564\\
571731.32609	5364623.52026\\
571731.48761	5364623.99475\\
571731.649491	5364624.46912\\
571731.811725	5364624.94337\\
571731.974305	5364625.4175\\
571732.137227	5364625.89151\\
571732.300486	5364626.3654\\
571732.464079	5364626.83917\\
571732.628005	5364627.31283\\
571732.792261	5364627.78637\\
571732.956844	5364628.25979\\
571733.121762	5364628.7331\\
571733.287032	5364629.20629\\
571733.452672	5364629.67937\\
571733.618701	5364630.15234\\
571733.785136	5364630.6252\\
571733.95199	5364631.09795\\
571734.119246	5364631.57058\\
571734.286875	5364632.04311\\
571734.454846	5364632.51553\\
571734.623132	5364632.98783\\
571734.791703	5364633.46004\\
571734.960535	5364633.93213\\
571735.129613	5364634.40412\\
571735.298925	5364634.87601\\
571735.468457	5364635.34779\\
571735.638197	5364635.81947\\
571735.808133	5364636.29104\\
571735.978252	5364636.76252\\
571736.14854	5364637.23389\\
571736.318986	5364637.70517\\
571736.489576	5364638.17634\\
571736.660297	5364638.64741\\
571736.831138	5364639.11839\\
571737.002094	5364639.58927\\
571737.173177	5364640.06006\\
571737.3444	5364640.53074\\
571737.515777	5364641.00134\\
571737.687321	5364641.47184\\
571737.859045	5364641.94224\\
571738.030964	5364642.41256\\
571738.20309	5364642.88278\\
571738.375437	5364643.35291\\
571738.548019	5364643.82295\\
571738.720848	5364644.2929\\
571738.893945	5364644.76277\\
571739.067348	5364645.23254\\
571739.241105	5364645.70223\\
571739.41526	5364646.17184\\
571739.589859	5364646.64135\\
571739.764947	5364647.11079\\
571739.940563	5364647.58013\\
571740.116694	5364648.0494\\
571740.293303	5364648.51858\\
571740.470351	5364648.98768\\
571740.647802	5364649.45671\\
571740.825616	5364649.92565\\
571741.003756	5364650.39451\\
571741.182186	5364650.86329\\
571741.360869	5364651.332\\
571741.539768	5364651.80062\\
571741.718847	5364652.26918\\
571741.89807	5364652.73765\\
571742.077408	5364653.20606\\
571742.256839	5364653.67439\\
571742.436341	5364654.14264\\
571742.615893	5364654.61082\\
571742.795473	5364655.07894\\
571742.975072	5364655.54698\\
571743.154733	5364656.01495\\
571743.334511	5364656.48285\\
571743.514462	5364656.95069\\
571743.694642	5364657.41845\\
571743.875102	5364657.88615\\
571744.05583	5364658.35378\\
571744.23674	5364658.82135\\
571744.417745	5364659.28886\\
571744.598755	5364659.7563\\
571744.779682	5364660.22367\\
571744.960459	5364660.69099\\
571745.141127	5364661.15824\\
571745.321761	5364661.62543\\
571745.502436	5364662.09257\\
571745.683226	5364662.55964\\
571745.864206	5364663.02665\\
571746.04542	5364663.49361\\
571746.22687	5364663.96051\\
571746.408556	5364664.42736\\
571746.590478	5364664.89415\\
571746.772636	5364665.36088\\
571746.955029	5364665.82757\\
571747.137669	5364666.2942\\
571747.320568	5364666.76078\\
571747.503738	5364667.22731\\
571747.687191	5364667.69379\\
571747.870941	5364668.16023\\
571748.054991	5364668.62662\\
571748.23928	5364669.09297\\
571748.423716	5364669.55928\\
571748.608205	5364670.02555\\
571748.792654	5364670.49178\\
571748.976971	5364670.95798\\
571749.16112	5364671.42414\\
571749.345153	5364671.89027\\
571749.529131	5364672.35637\\
571749.713114	5364672.82244\\
571749.897163	5364673.28848\\
571750.081329	5364673.75449\\
571750.265612	5364674.22048\\
571750.449993	5364674.68645\\
571750.634455	5364675.15239\\
571750.818979	5364675.61832\\
571751.003547	5364676.08422\\
571751.188157	5364676.55011\\
571751.372819	5364677.01599\\
571751.557545	5364677.48185\\
571751.742347	5364677.9477\\
571751.927237	5364678.41354\\
571752.112217	5364678.87936\\
571752.297268	5364679.34519\\
571752.482363	5364679.811\\
571752.667481	5364680.27682\\
571752.852595	5364680.74263\\
571753.037684	5364681.20844\\
571753.222735	5364681.67425\\
571753.40774	5364682.14006\\
571753.592692	5364682.60588\\
571753.777581	5364683.0717\\
571753.962399	5364683.53753\\
571754.147139	5364684.00337\\
571754.331793	5364684.46922\\
571754.516351	5364684.93508\\
571754.700806	5364685.40096\\
571754.885151	5364685.86685\\
571755.06939	5364686.33276\\
571755.25355	5364686.79868\\
571755.437655	5364687.26461\\
571755.621733	5364687.73056\\
571755.805811	5364688.19652\\
571755.989913	5364688.6625\\
571756.174057	5364689.12848\\
571756.358252	5364689.59447\\
571756.542507	5364690.06047\\
571756.726831	5364690.52648\\
571756.911235	5364690.99249\\
571757.095735	5364691.45851\\
571757.280354	5364691.92454\\
571757.465118	5364692.39056\\
571757.650051	5364692.85659\\
571757.835176	5364693.32262\\
571758.020459	5364693.78866\\
571758.205792	5364694.25469\\
571758.391062	5364694.72072\\
571758.576156	5364695.18675\\
571758.760963	5364695.65277\\
571758.945443	5364696.11879\\
571759.129658	5364696.58481\\
571759.31368	5364697.05082\\
571759.49758	5364697.51682\\
571759.681429	5364697.98281\\
571759.8653	5364698.4488\\
571760.049262	5364698.91477\\
571760.233388	5364699.38074\\
571760.417748	5364699.84669\\
571760.602412	5364700.31263\\
571760.787387	5364700.77856\\
571760.972606	5364701.24447\\
571761.158	5364701.71036\\
571761.343496	5364702.17624\\
571761.529025	5364702.6421\\
571761.714516	5364703.10794\\
571761.899898	5364703.57377\\
571762.0851	5364704.03957\\
571762.270052	5364704.50535\\
571762.454698	5364704.97111\\
571762.639105	5364705.43684\\
571762.823399	5364705.90256\\
571763.00771	5364706.36825\\
571763.192163	5364706.83392\\
571763.376883	5364707.29957\\
571763.561891	5364707.76519\\
571763.747107	5364708.2308\\
571763.932446	5364708.69638\\
571764.117824	5364709.16194\\
571764.303179	5364709.62749\\
571764.488566	5364710.09301\\
571764.674098	5364710.55851\\
571764.859884	5364711.02399\\
571765.046035	5364711.48945\\
571765.232582	5364711.95489\\
571765.419379	5364712.42032\\
571765.606258	5364712.88572\\
571765.793049	5364713.35111\\
571765.979597	5364713.81647\\
571766.165898	5364714.28182\\
571766.35204	5364714.74715\\
571766.538113	5364715.21246\\
571766.724206	5364715.67775\\
571766.910403	5364716.14303\\
571767.096723	5364716.60828\\
571767.283152	5364717.07352\\
571767.469676	5364717.53875\\
571767.656282	5364718.00395\\
571767.84295	5364718.46914\\
571768.029658	5364718.93432\\
571768.216383	5364719.39947\\
571768.4031	5364719.86462\\
571768.589786	5364720.32974\\
571768.776416	5364720.79485\\
571768.962968	5364721.25994\\
571769.149418	5364721.72502\\
571769.33574	5364722.19009\\
571769.521891	5364722.65517\\
571769.707824	5364723.12031\\
571769.893492	5364723.58552\\
571770.078848	5364724.05086\\
571770.263844	5364724.51635\\
571770.448432	5364724.98203\\
571770.632565	5364725.44793\\
571770.816195	5364725.91409\\
571770.999221	5364726.38055\\
571771.181435	5364726.84733\\
571771.362621	5364727.31447\\
571771.542559	5364727.78201\\
571771.721126	5364728.24998\\
571771.898356	5364728.71842\\
571772.074295	5364729.18736\\
571772.248991	5364729.65683\\
571772.422406	5364730.12688\\
571772.594408	5364730.59753\\
571772.764857	5364731.06882\\
571772.933617	5364731.54079\\
571773.100548	5364732.01346\\
571773.265512	5364732.48688\\
571773.428372	5364732.96108\\
571773.58898	5364733.4361\\
571773.747161	5364733.91196\\
571773.902732	5364734.3887\\
571774.055511	5364734.86636\\
571774.205294	5364735.34498\\
571774.351854	5364735.82458\\
571774.494965	5364736.3052\\
571774.63443	5364736.78687\\
571774.770198	5364737.26958\\
571774.902252	5364737.75329\\
571775.030577	5364738.23799\\
571775.155172	5364738.72364\\
571775.276067	5364739.21022\\
571775.393301	5364739.69771\\
571775.506896	5364740.18608\\
571775.616795	5364740.6753\\
571775.722904	5364741.16535\\
571775.825127	5364741.65621\\
571775.923276	5364742.14785\\
571776.017087	5364742.64024\\
571776.106301	5364743.13335\\
571776.190763	5364743.62717\\
571776.270452	5364744.12167\\
571776.345353	5364744.61682\\
571776.41545	5364745.11259\\
571776.48073	5364745.60896\\
571776.541177	5364746.10591\\
571776.596718	5364746.60341\\
571776.647207	5364747.10144\\
571776.692488	5364747.59996\\
571776.732409	5364748.09895\\
571776.766816	5364748.5984\\
571776.795544	5364749.09826\\
571776.818336	5364749.59848\\
571776.834882	5364750.09897\\
571776.84488	5364750.59966\\
571776.848079	5364751.10046\\
571776.844254	5364751.60129\\
571776.833215	5364752.10207\\
571776.814859	5364752.60271\\
571776.789092	5364753.10315\\
571776.755812	5364753.60329\\
571776.714916	5364754.10306\\
571776.666491	5364754.60237\\
571776.610887	5364755.10115\\
571776.548476	5364755.59931\\
571776.47963	5364756.09676\\
571776.404757	5364756.59344\\
571776.324403	5364757.08926\\
571776.239152	5364757.58413\\
571776.150099	5364758.07289\\
571775.921907	5364758.52328\\
571775.720662	5364758.99136\\
571775.558331	5364759.46938\\
571775.400676	5364759.95337\\
571775.256823	5364760.43997\\
571775.118859	5364760.92789\\
571774.986332	5364761.41625\\
571774.845731	5364761.90419\\
571774.698131	5364762.39085\\
571774.545577	5364762.87543\\
571774.387208	5364763.35759\\
571774.221538	5364763.83724\\
571774.048494	5364764.31426\\
571773.867921	5364764.78855\\
571773.679625	5364765.26\\
571773.483846	5364765.72851\\
571773.281139	5364766.19397\\
571773.071916	5364766.65627\\
571772.856305	5364767.11531\\
571772.634089	5364767.57097\\
571772.403318	5364768.02318\\
571772.163978	5364768.47184\\
571771.919067	5364768.91686\\
571771.668455	5364769.35816\\
571771.411441	5364769.79564\\
571771.147612	5364770.22923\\
571770.876719	5364770.65883\\
571770.599231	5364771.08435\\
571770.316506	5364771.50571\\
571770.02893	5364771.92282\\
571769.733751	5364772.33559\\
571769.431448	5364772.74393\\
571769.124229	5364773.14776\\
571768.811291	5364773.54699\\
571768.491829	5364773.94152\\
571768.166064	5364774.33128\\
571767.834467	5364774.71618\\
571767.497508	5364775.09611\\
571767.155645	5364775.47101\\
571766.80869	5364775.84079\\
571766.455632	5364776.20539\\
571766.096957	5364776.56474\\
571765.733142	5364776.91878\\
571765.364055	5364777.26745\\
571764.989759	5364777.61064\\
571764.610718	5364777.94818\\
571764.227229	5364778.27987\\
571763.838572	5364778.60552\\
571763.443795	5364778.92495\\
571763.04318	5364779.23809\\
571762.637999	5364779.54497\\
571762.229329	5364779.8456\\
571761.816852	5364780.14001\\
571761.399721	5364780.42823\\
571760.977704	5364780.71029\\
571760.55122	5364780.98621\\
571760.120719	5364781.256\\
571759.686649	5364781.51971\\
571759.249428	5364781.77737\\
571758.809175	5364782.02919\\
571758.365855	5364782.27547\\
571757.919433	5364782.5165\\
571757.469871	5364782.75258\\
571757.017158	5364782.98391\\
571756.561651	5364783.20934\\
571756.104006	5364783.42662\\
571755.645637	5364783.64028\\
571755.189732	5364783.86625\\
571754.739177	5364784.10422\\
571754.292355	5364784.34308\\
571753.84548	5364784.57794\\
571753.398461	5364784.8232\\
571752.961565	5364785.08017\\
571752.51376	5364785.31691\\
571752.076398	5364785.57553\\
571751.635791	5364785.82462\\
571751.177953	5364786.04434\\
571750.727926	5364786.27707\\
571750.24023	5364786.40372\\
571749.755502	5364786.53009\\
571749.269785	5364786.65958\\
571748.783119	5364786.78014\\
571748.295544	5364786.90783\\
571747.807099	5364787.02073\\
571747.317826	5364787.13668\\
571746.827763	5364787.2513\\
571746.336951	5364787.35781\\
571745.845429	5364787.46551\\
571745.353238	5364787.57458\\
571744.860417	5364787.67386\\
571744.367007	5364787.77549\\
571743.873046	5364787.87369\\
571743.378576	5364787.96255\\
571742.883636	5364788.0519\\
571742.388266	5364788.14207\\
571741.892507	5364788.23138\\
571741.396396	5364788.31039\\
571740.899976	5364788.39494\\
571740.403286	5364788.46608\\
571739.906365	5364788.53931\\
571739.409254	5364788.61191\\
571738.91198	5364788.68452\\
571738.414553	5364788.75231\\
571737.916979	5364788.81698\\
571737.419267	5364788.87874\\
571736.921423	5364788.94709\\
571736.423454	5364789.01508\\
571735.925367	5364789.08214\\
571735.42717	5364789.14181\\
571734.92887	5364789.20693\\
571734.430474	5364789.26927\\
571733.931989	5364789.33783\\
571733.433422	5364789.39824\\
571732.93478	5364789.46294\\
571732.436072	5364789.52487\\
571731.937303	5364789.59382\\
571731.43848	5364789.65471\\
571730.939612	5364789.71824\\
571730.440706	5364789.78059\\
571729.941767	5364789.84901\\
571729.442804	5364789.91465\\
571728.943824	5364789.97346\\
571728.444834	5364790.03666\\
571727.945841	5364790.10017\\
571727.446852	5364790.16789\\
571726.947869	5364790.23283\\
571726.448892	5364790.29747\\
571725.94992	5364790.35484\\
571725.450951	5364790.41687\\
571724.951986	5364790.48194\\
571724.453022	5364790.54618\\
571723.954059	5364790.60426\\
571723.455097	5364790.67029\\
571722.956134	5364790.73426\\
571722.457169	5364790.79915\\
571721.958201	5364790.85484\\
571721.45923	5364790.92042\\
571720.960255	5364790.97669\\
571720.461274	5364791.03784\\
571719.962287	5364791.10444\\
571719.463293	5364791.1582\\
571718.96429	5364791.22362\\
571718.465279	5364791.27778\\
571717.966257	5364791.33769\\
571717.467225	5364791.3974\\
571716.968181	5364791.45394\\
571716.469124	5364791.51645\\
571715.970054	5364791.56902\\
571715.47097	5364791.63243\\
571714.971875	5364791.68787\\
571714.472781	5364791.74835\\
571713.973698	5364791.80702\\
571713.47464	5364791.86903\\
571712.975616	5364791.92478\\
571712.476638	5364791.99164\\
571711.977717	5364792.04771\\
571711.478865	5364792.11188\\
571710.980093	5364792.17578\\
571710.481412	5364792.23508\\
571709.982833	5364792.29966\\
571709.484369	5364792.36294\\
571708.98603	5364792.42617\\
571708.487827	5364792.49472\\
571707.989772	5364792.56252\\
571707.491876	5364792.63035\\
571706.994151	5364792.70255\\
571706.496608	5364792.77519\\
571705.999257	5364792.84775\\
571705.502111	5364792.92977\\
571705.005181	5364793.00205\\
571704.508478	5364793.08616\\
571704.012013	5364793.16951\\
571703.515798	5364793.25296\\
571703.01984	5364793.33689\\
571702.524139	5364793.42079\\
571702.028695	5364793.50409\\
571701.533506	5364793.60087\\
571701.038573	5364793.68243\\
571700.543894	5364793.77894\\
571700.04947	5364793.86977\\
571699.555299	5364793.96549\\
571699.061381	5364794.06098\\
571698.567716	5364794.15635\\
571698.074302	5364794.25227\\
571697.581139	5364794.34906\\
571697.088227	5364794.45046\\
571696.595565	5364794.54643\\
571696.103152	5364794.65044\\
571695.610988	5364794.75401\\
571695.119072	5364794.8535\\
571694.627404	5364794.95734\\
571694.135983	5364795.06447\\
571693.644808	5364795.16665\\
571693.153879	5364795.26987\\
571692.663195	5364795.3761\\
571692.172756	5364795.48381\\
571691.682562	5364795.59268\\
571691.192628	5364795.70064\\
571690.70298	5364795.81113\\
571690.213642	5364795.92625\\
571689.724641	5364796.04409\\
571689.236002	5364796.16184\\
571688.747751	5364796.27971\\
571688.259914	5364796.39664\\
571687.772516	5364796.52623\\
571687.285582	5364796.6494\\
571686.799139	5364796.78037\\
571686.313211	5364796.91059\\
571685.827825	5364797.03741\\
571685.343007	5364797.17162\\
571684.858781	5364797.30829\\
571684.375173	5364797.45352\\
571683.892209	5364797.59328\\
571683.409915	5364797.74307\\
571682.928316	5364797.8901\\
571682.447438	5364798.03627\\
571681.967307	5364798.18448\\
571681.487951	5364798.33342\\
571681.009428	5364798.48445\\
571680.531805	5364798.63589\\
571680.055149	5364798.79446\\
571679.579528	5364798.95909\\
571679.105009	5364799.1224\\
571678.631659	5364799.29351\\
571678.159546	5364799.46413\\
571677.688736	5364799.63754\\
571677.219299	5364799.81981\\
571676.751324	5364800.00308\\
571676.284935	5364800.19202\\
571675.820258	5364800.39077\\
571675.357418	5364800.58188\\
571674.896542	5364800.78492\\
571674.437754	5364800.99018\\
571673.981182	5364801.1982\\
571673.52695	5364801.41314\\
571673.075187	5364801.63077\\
571672.626034	5364801.85263\\
571672.179649	5364802.08134\\
571671.73619	5364802.31447\\
571671.295813	5364802.56042\\
571670.858677	5364802.80939\\
571670.424938	5364803.06388\\
571669.994754	5364803.32086\\
571669.568282	5364803.58457\\
571669.145681	5364803.85811\\
571668.727106	5364804.14003\\
571668.312716	5364804.42673\\
571667.902668	5364804.71756\\
571667.49712	5364805.01573\\
571667.096228	5364805.31767\\
571666.699646	5364805.62411\\
571666.261908	5364805.87915\\
571665.840407	5364806.1709\\
571665.428559	5364806.47291\\
571665.021977	5364806.77913\\
571664.61649	5364807.09103\\
571664.210649	5364807.39866\\
571663.804856	5364807.70758\\
571663.400309	5364808.01927\\
571663.005052	5364808.32632\\
571662.637293	5364808.62089\\
571662.278825	5364808.94781\\
571661.871483	5364809.24957\\
571661.448626	5364809.52824\\
571661.013516	5364809.79612\\
571660.565656	5364810.03757\\
571660.105608	5364810.25912\\
571659.634763	5364810.4546\\
571659.154539	5364810.62712\\
571658.666351	5364810.77624\\
571658.171614	5364810.89783\\
571657.671747	5364810.99927\\
571657.168163	5364811.08647\\
571656.662108	5364811.15158\\
571656.154219	5364811.20306\\
571655.645002	5364811.23916\\
571655.134962	5364811.25949\\
571654.624605	5364811.25877\\
571654.114436	5364811.2362\\
571653.60496	5364811.20991\\
571653.096682	5364811.16691\\
571652.590109	5364811.09847\\
571652.085745	5364811.0154\\
571651.584057	5364810.91468\\
571651.085119	5364810.80598\\
571650.588775	5364810.69052\\
571650.094868	5364810.56512\\
571649.603242	5364810.43355\\
571649.113738	5364810.28851\\
571648.626199	5364810.13266\\
571648.140469	5364809.97242\\
571647.656388	5364809.80775\\
571647.173801	5364809.63964\\
571646.692549	5364809.47017\\
571646.212476	5364809.29099\\
571645.733423	5364809.11603\\
571645.255062	5364808.94087\\
571644.776514	5364808.76779\\
571644.29679	5364808.59038\\
571643.814913	5364808.41853\\
571643.330463	5364808.24974\\
571642.843854	5364808.09254\\
571642.355563	5364807.95457\\
571641.86601	5364807.82058\\
571641.375111	5364807.68307\\
571640.882526	5364807.53156\\
571640.387918	5364807.40157\\
571639.890946	5364807.2996\\
571639.391271	5364807.19937\\
571638.888553	5364807.11415\\
571638.384333	5364807.0224\\
571637.889878	5364806.86491\\
571637.386667	5364806.72135\\
571636.882404	5364806.58104\\
571636.377132	5364806.44959\\
571635.870892	5364806.32042\\
571635.363728	5364806.19488\\
571634.85568	5364806.07644\\
571634.346791	5364805.96398\\
571633.837104	5364805.85472\\
571633.32666	5364805.75091\\
571632.815502	5364805.64767\\
571632.303672	5364805.5517\\
571631.791212	5364805.46023\\
571631.278164	5364805.36588\\
571630.76457	5364805.27427\\
571630.250472	5364805.19198\\
571629.735914	5364805.1012\\
571629.220936	5364805.02144\\
571628.70558	5364804.93906\\
571628.18989	5364804.86239\\
571627.673908	5364804.78621\\
571627.157673	5364804.71133\\
571626.64122	5364804.63644\\
571626.124581	5364804.56455\\
571625.607785	5364804.4903\\
571625.090865	5364804.42046\\
571624.573851	5364804.3521\\
571624.056775	5364804.27605\\
571623.539667	5364804.21334\\
571623.022559	5364804.13989\\
571622.505481	5364804.06733\\
571621.988465	5364803.99915\\
571621.471542	5364803.92428\\
571620.954744	5364803.8509\\
571620.4381	5364803.77658\\
571619.921642	5364803.70013\\
571619.405402	5364803.62099\\
571618.889409	5364803.54808\\
571618.373697	5364803.47349\\
571617.858295	5364803.39931\\
571617.343234	5364803.32678\\
571616.828546	5364803.24493\\
571616.314262	5364803.17188\\
571615.795956	5364803.09038\\
571615.268462	5364803.01882\\
571614.741833	5364802.93753\\
571614.215299	5364802.86432\\
571613.688879	5364802.7769\\
571613.162589	5364802.69465\\
571612.636447	5364802.61427\\
571612.110469	5364802.52408\\
571611.584674	5364802.44873\\
571611.059077	5364802.35838\\
571610.533697	5364802.27216\\
571610.00855	5364802.1742\\
571609.483653	5364802.0823\\
571608.959024	5364801.9954\\
571608.434679	5364801.90171\\
571607.910637	5364801.80576\\
571607.386913	5364801.71585\\
571606.863525	5364801.61123\\
571606.340491	5364801.51299\\
571605.817827	5364801.40419\\
571605.29555	5364801.3006\\
571604.773678	5364801.19227\\
571604.252227	5364801.08087\\
571603.731215	5364800.97697\\
571603.21066	5364800.87146\\
571602.690577	5364800.75699\\
571602.170985	5364800.63153\\
571601.6519	5364800.51204\\
571601.133339	5364800.38891\\
571600.613709	5364800.27482\\
571600.105103	5364800.15446\\
571599.594696	5364800.03809\\
571599.084395	5364799.91728\\
571598.5742	5364799.80047\\
571598.064113	5364799.67888\\
571597.554134	5364799.56378\\
571597.044263	5364799.44681\\
571596.534502	5364799.32519\\
571596.024851	5364799.20781\\
571595.515311	5364799.08972\\
571595.005883	5364798.97211\\
571594.496568	5364798.85135\\
571593.987365	5364798.72953\\
571593.478277	5364798.60897\\
571592.969303	5364798.48549\\
571592.460444	5364798.36945\\
571591.951702	5364798.24336\\
571591.443077	5364798.12296\\
571590.934569	5364798.00223\\
571590.426179	5364797.87865\\
571589.917909	5364797.75419\\
571589.409758	5364797.62576\\
571588.901728	5364797.50124\\
571588.393819	5364797.36944\\
571587.886032	5364797.24408\\
571587.378368	5364797.11781\\
571586.870827	5364796.98758\\
571586.363411	5364796.85406\\
571585.85612	5364796.72902\\
571585.348954	5364796.6009\\
571584.841914	5364796.46606\\
571584.335002	5364796.33887\\
571583.828218	5364796.21222\\
571583.321562	5364796.07673\\
571582.815036	5364795.95108\\
571582.308639	5364795.81574\\
571581.802374	5364795.68592\\
571581.29624	5364795.55451\\
571580.789009	5364795.42181\\
571580.278074	5364795.28389\\
571579.767577	5364795.14451\\
571579.256961	5364795.00515\\
571578.746243	5364794.86598\\
571578.235442	5364794.72716\\
571577.724576	5364794.58876\\
571577.213661	5364794.45067\\
571576.702716	5364794.31281\\
571576.191759	5364794.17507\\
571575.680807	5364794.03736\\
571575.169879	5364793.89957\\
571574.658993	5364793.76156\\
571574.148165	5364793.62323\\
571573.637414	5364793.48446\\
571573.126758	5364793.34518\\
571572.616215	5364793.20547\\
571572.105802	5364793.06544\\
571571.59513	5364792.92659\\
571571.104782	5364792.79302\\
571570.610655	5364792.65519\\
571570.116651	5364792.51325\\
571569.622773	5364792.37743\\
571569.129021	5364792.24381\\
571568.635397	5364792.10916\\
571568.141904	5364791.97372\\
571567.648542	5364791.83818\\
571567.155315	5364791.70322\\
571566.662223	5364791.56918\\
571566.169269	5364791.43466\\
571565.676454	5364791.29764\\
571565.183781	5364791.15338\\
571564.69125	5364791.021\\
571564.198864	5364790.87661\\
571563.706625	5364790.74104\\
571563.214534	5364790.59668\\
571562.722593	5364790.4545\\
571562.230804	5364790.31269\\
571561.739169	5364790.1729\\
571561.24769	5364790.03264\\
571560.756368	5364789.89125\\
571560.265205	5364789.74997\\
571559.774204	5364789.60516\\
571559.283365	5364789.46104\\
571558.792692	5364789.31802\\
571558.302184	5364789.1792\\
571557.811845	5364789.03449\\
571557.321676	5364788.89087\\
571556.831679	5364788.74266\\
571556.341856	5364788.59492\\
571555.852209	5364788.44812\\
571555.362738	5364788.30433\\
571554.873447	5364788.15456\\
571554.384337	5364788.00636\\
571553.89541	5364787.85534\\
571553.406668	5364787.70572\\
571552.918112	5364787.55029\\
571552.429744	5364787.39341\\
571551.941566	5364787.24252\\
571551.453581	5364787.09539\\
571550.965789	5364786.94027\\
571550.478192	5364786.78345\\
571549.990793	5364786.61924\\
571549.503593	5364786.46382\\
571549.016594	5364786.31087\\
571548.529798	5364786.14809\\
571548.043206	5364785.98975\\
571547.55682	5364785.83168\\
571547.070643	5364785.66942\\
571546.584676	5364785.51117\\
571546.098921	5364785.3509\\
571545.613379	5364785.18669\\
571545.128053	5364785.02877\\
571544.642944	5364784.86642\\
571544.158055	5364784.70416\\
571543.673386	5364784.54308\\
571543.188939	5364784.38197\\
571542.704718	5364784.21743\\
571542.220722	5364784.05267\\
571541.736955	5364783.88436\\
571541.253418	5364783.71722\\
571540.770113	5364783.5429\\
571540.287041	5364783.37694\\
571539.804204	5364783.20513\\
571539.321605	5364783.03612\\
571538.839245	5364782.86865\\
571538.357126	5364782.69464\\
571537.875249	5364782.52999\\
571537.393617	5364782.35555\\
571536.912231	5364782.18813\\
571536.431093	5364782.01406\\
571535.950205	5364781.8457\\
571535.464416	5364781.67554\\
571534.961304	5364781.49729\\
571534.458393	5364781.31837\\
571533.956088	5364781.13775\\
571533.454253	5364780.95595\\
571532.952748	5364780.77324\\
571532.451437	5364780.58983\\
571531.95018	5364780.40597\\
571531.44884	5364780.22234\\
571530.947279	5364780.03983\\
571530.445359	5364779.85912\\
571529.942942	5364779.67916\\
571529.440266	5364779.49835\\
571528.963198	5364779.32607\\
571528.489435	5364779.15454\\
571528.015458	5364778.98286\\
571527.541285	5364778.81064\\
571527.066932	5364778.63754\\
571526.592416	5364778.4632\\
571526.117755	5364778.28816\\
571525.642967	5364778.1134\\
571525.168068	5364777.93583\\
571524.693076	5364777.75933\\
571524.218008	5364777.58879\\
571523.742882	5364777.4133\\
571523.267714	5364777.23752\\
571522.792522	5364777.06375\\
571522.317324	5364776.89146\\
571521.842136	5364776.72179\\
571521.366976	5364776.555\\
571520.891862	5364776.38508\\
571520.416809	5364776.20995\\
571519.941837	5364776.03554\\
571519.466962	5364775.86877\\
571518.9922	5364775.69885\\
571518.517559	5364775.52243\\
571518.043038	5364775.34874\\
571517.568637	5364775.17435\\
571517.094354	5364774.99827\\
571516.62019	5364774.82187\\
571516.146143	5364774.64593\\
571515.672212	5364774.47022\\
571515.198398	5364774.29446\\
571514.724699	5364774.11802\\
571514.251115	5364773.94073\\
571513.777644	5364773.76433\\
571513.304288	5364773.58777\\
571512.831043	5364773.40959\\
571512.357911	5364773.22952\\
571511.88489	5364773.0497\\
571511.41198	5364772.87229\\
571510.93918	5364772.69651\\
571510.466489	5364772.52008\\
571509.993907	5364772.34115\\
571509.521432	5364772.16035\\
571509.049065	5364771.97928\\
571508.576803	5364771.80114\\
571508.104645	5364771.62719\\
571507.632587	5364771.44589\\
571507.160627	5364771.26115\\
571506.688763	5364771.08307\\
571506.216992	5364770.9016\\
571505.74531	5364770.72003\\
571505.273717	5364770.53952\\
571504.802209	5364770.35843\\
571504.330783	5364770.17547\\
571503.859438	5364769.98977\\
571503.388169	5364769.80282\\
571502.916976	5364769.61701\\
571502.445855	5364769.4335\\
571501.974804	5364769.24779\\
571501.50382	5364769.06491\\
571501.032901	5364768.88466\\
571500.562044	5364768.69544\\
571500.091246	5364768.5078\\
571499.620506	5364768.3263\\
571499.149819	5364768.14599\\
571498.679185	5364767.9633\\
571498.208599	5364767.77924\\
571497.738061	5364767.59603\\
571497.267566	5364767.41442\\
571496.797113	5364767.23209\\
571496.326699	5364767.05074\\
571495.856321	5364766.86876\\
571495.385978	5364766.68355\\
571494.915665	5364766.49605\\
571494.445381	5364766.30753\\
571493.975123	5364766.11926\\
571493.504889	5364765.93187\\
571493.034676	5364765.74515\\
571492.564481	5364765.5588\\
571492.094302	5364765.37255\\
571491.624137	5364765.18611\\
571491.153982	5364764.99933\\
571490.683835	5364764.81261\\
571490.213694	5364764.62651\\
571489.743556	5364764.4416\\
571489.273418	5364764.25843\\
571488.803278	5364764.07741\\
571488.333139	5364763.89579\\
571487.863007	5364763.71006\\
571487.39289	5364763.52379\\
571486.922793	5364763.3388\\
571486.452724	5364763.15408\\
571485.982691	5364762.96888\\
571485.512698	5364762.78356\\
571485.042755	5364762.59867\\
571484.572867	5364762.41293\\
571484.103041	5364762.22092\\
571483.633284	5364762.03203\\
571483.163583	5364761.8451\\
571482.693914	5364761.65192\\
571482.224254	5364761.46799\\
571481.754577	5364761.2854\\
571481.284859	5364761.09228\\
571480.815076	5364760.90689\\
571480.345203	5364760.72527\\
571479.875217	5364760.53856\\
571479.405092	5364760.35321\\
571478.934805	5364760.20512\\
571478.464332	5364760.16548\\
571477.993671	5364759.98552\\
571477.522833	5364759.80674\\
571477.051828	5364759.62908\\
571476.580669	5364759.44682\\
571476.109365	5364759.26303\\
571475.637928	5364759.07997\\
571475.166368	5364758.89766\\
571474.694697	5364758.71577\\
571474.222925	5364758.53396\\
571473.751063	5364758.35188\\
571473.279123	5364758.16926\\
571472.807115	5364757.98653\\
571472.33505	5364757.80461\\
571471.862939	5364757.6244\\
571471.390793	5364757.44558\\
571470.918623	5364757.26688\\
571470.44644	5364757.08732\\
571469.974255	5364756.90687\\
571469.502079	5364756.72573\\
571469.029922	5364756.5441\\
571468.557796	5364756.36215\\
571468.085711	5364756.1801\\
571467.613672	5364755.99875\\
571467.141678	5364755.81948\\
571466.669727	5364755.64353\\
571466.197818	5364755.46754\\
571465.725948	5364755.28571\\
571465.254117	5364755.10384\\
571464.782322	5364754.92348\\
571464.310562	5364754.74348\\
571463.838836	5364754.5627\\
571463.367142	5364754.38\\
571462.895478	5364754.19429\\
571462.423842	5364754.00807\\
571461.952234	5364753.82783\\
571461.480651	5364753.64734\\
571461.009092	5364753.46093\\
571460.537555	5364753.27481\\
571460.066039	5364753.09438\\
571459.594542	5364752.91522\\
571459.123063	5364752.73143\\
571458.651599	5364752.54561\\
571458.180149	5364752.36135\\
571457.708712	5364752.18019\\
571457.237287	5364751.99937\\
571456.76587	5364751.81835\\
571456.294462	5364751.63714\\
571455.823059	5364751.45573\\
571455.351662	5364751.27414\\
571454.880267	5364751.09238\\
571454.408874	5364750.91044\\
571453.937481	5364750.72835\\
571453.466086	5364750.54609\\
571452.994687	5364750.36368\\
571452.523284	5364750.18113\\
571452.051874	5364749.99828\\
571451.580456	5364749.81441\\
571451.109028	5364749.63085\\
571450.637588	5364749.45025\\
571450.166136	5364749.27094\\
571449.694669	5364749.09012\\
571449.223186	5364748.90684\\
571448.751685	5364748.72204\\
571448.280165	5364748.53674\\
571447.808624	5364748.35195\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
571649.434656	5364907.88296\\
571649.434816	5364907.38271\\
571649.435236	5364906.88245\\
571649.435921	5364906.3822\\
571649.436876	5364905.88195\\
571649.438106	5364905.3817\\
571649.439617	5364904.88145\\
571649.441413	5364904.38119\\
571649.4435	5364903.88094\\
571649.445883	5364903.38069\\
571649.448567	5364902.88044\\
571649.451557	5364902.38018\\
571649.454859	5364901.87993\\
571649.458477	5364901.37968\\
571649.462418	5364900.87943\\
571649.466686	5364900.37918\\
571649.471286	5364899.87893\\
571649.476223	5364899.37869\\
571649.481508	5364898.87844\\
571649.487156	5364898.37819\\
571649.493186	5364897.87795\\
571649.499616	5364897.3777\\
571649.506464	5364896.87746\\
571649.513749	5364896.37722\\
571649.521489	5364895.87698\\
571649.529701	5364895.37674\\
571649.538405	5364894.87651\\
571649.547618	5364894.37627\\
571649.557359	5364893.87604\\
571649.567645	5364893.37581\\
571649.578495	5364892.87558\\
571649.58989	5364892.37536\\
571649.601732	5364891.87513\\
571649.613916	5364891.37491\\
571649.626334	5364890.87469\\
571649.638879	5364890.37447\\
571649.651445	5364889.87426\\
571649.663925	5364889.37405\\
571649.676211	5364888.87384\\
571649.688197	5364888.37363\\
571649.699777	5364887.87343\\
571649.710843	5364887.37323\\
571649.721289	5364886.87303\\
571649.731024	5364886.37284\\
571649.739996	5364885.87265\\
571649.748156	5364885.37246\\
571649.755455	5364884.87228\\
571649.761843	5364884.37209\\
571649.767274	5364883.87192\\
571649.771697	5364883.37175\\
571649.775213	5364882.87158\\
571649.778231	5364882.37141\\
571649.781201	5364881.87125\\
571649.784574	5364881.37109\\
571649.788798	5364880.87094\\
571649.794322	5364880.37079\\
571649.801257	5364879.87065\\
571649.809008	5364879.37051\\
571649.816888	5364878.87037\\
571649.82421	5364878.37024\\
571649.830291	5364877.87012\\
571649.834449	5364877.36999\\
571649.837063	5364876.86988\\
571649.840724	5364876.36977\\
571649.848297	5364875.86966\\
571649.861551	5364875.36956\\
571649.879965	5364874.86946\\
571649.902728	5364874.36937\\
571649.928465	5364873.86929\\
571649.954624	5364873.36921\\
571649.978505	5364872.86913\\
571649.997416	5364872.36906\\
571650.010204	5364871.86899\\
571650.019216	5364871.36893\\
571650.027284	5364870.86887\\
571650.036437	5364870.36881\\
571650.046688	5364869.86876\\
571650.057737	5364869.3687\\
571650.069285	5364868.86865\\
571650.081034	5364868.3686\\
571650.092684	5364867.86855\\
571650.104008	5364867.3685\\
571650.115006	5364866.86846\\
571650.125721	5364866.36841\\
571650.136193	5364865.86836\\
571650.146467	5364865.36831\\
571650.156584	5364864.86826\\
571650.166586	5364864.3682\\
571650.176517	5364863.86815\\
571650.186418	5364863.36809\\
571650.196332	5364862.86803\\
571650.206301	5364862.36797\\
571650.216368	5364861.86791\\
571650.226567	5364861.36784\\
571650.236897	5364860.86776\\
571650.247345	5364860.36769\\
571650.257898	5364859.8676\\
571650.268544	5364859.36752\\
571650.279269	5364858.86742\\
571650.290062	5364858.36732\\
571650.300909	5364857.86722\\
571650.311798	5364857.36711\\
571650.322716	5364856.86699\\
571650.333651	5364856.36686\\
571650.344588	5364855.86673\\
571650.355517	5364855.36659\\
571650.366424	5364854.86643\\
571650.377296	5364854.36628\\
571650.388121	5364853.86611\\
571650.398885	5364853.36593\\
571650.409578	5364852.86574\\
571650.420184	5364852.36554\\
571650.430693	5364851.86534\\
571650.44109	5364851.36512\\
571650.451364	5364850.86489\\
571650.461502	5364850.36464\\
571650.47149	5364849.86439\\
571650.481317	5364849.36412\\
571650.490971	5364848.86384\\
571650.500468	5364848.36355\\
571650.509842	5364847.86325\\
571650.519126	5364847.36295\\
571650.528356	5364846.86263\\
571650.537566	5364846.36232\\
571650.54679	5364845.86201\\
571650.556063	5364845.3617\\
571650.56542	5364844.86139\\
571650.574895	5364844.36109\\
571650.584522	5364843.8608\\
571650.594336	5364843.36052\\
571650.604371	5364842.86026\\
571650.614662	5364842.36001\\
571650.625244	5364841.85978\\
571650.63615	5364841.35957\\
571650.647415	5364840.85939\\
571650.659075	5364840.35923\\
571650.671162	5364839.8591\\
571650.683712	5364839.359\\
571650.696759	5364838.85893\\
571650.710338	5364838.3589\\
571650.724484	5364837.8589\\
571650.739229	5364837.35894\\
571650.75461	5364836.85903\\
571650.770661	5364836.35916\\
571650.787435	5364835.85933\\
571650.805018	5364835.35956\\
571650.823497	5364834.85983\\
571650.842961	5364834.36016\\
571650.863498	5364833.86054\\
571650.885194	5364833.36099\\
571650.908139	5364832.86149\\
571650.932419	5364832.36205\\
571650.958124	5364831.86268\\
571650.98534	5364831.36338\\
571651.014156	5364830.86415\\
571651.044659	5364830.36499\\
571651.076938	5364829.8659\\
571651.111081	5364829.36689\\
571651.147174	5364828.86796\\
571651.185307	5364828.36911\\
571651.225566	5364827.87034\\
571651.268041	5364827.37166\\
571651.312818	5364826.87307\\
571651.359986	5364826.37456\\
571651.409633	5364825.87615\\
571651.461846	5364825.37784\\
571651.516714	5364824.87962\\
571651.574323	5364824.3815\\
571651.635472	5364823.88777\\
571651.696997	5364823.37917\\
571651.760334	5364822.87144\\
571651.829379	5364822.36386\\
571651.89896	5364821.85661\\
571651.971108	5364821.34987\\
571652.053905	5364820.84382\\
571652.141596	5364820.33863\\
571652.230883	5364819.83448\\
571652.329593	5364819.33155\\
571652.432569	5364818.83002\\
571652.542867	5364818.33005\\
571652.661049	5364817.83184\\
571652.786804	5364817.33555\\
571652.920398	5364816.84137\\
571653.062401	5364816.34953\\
571653.213469	5364815.86027\\
571653.374186	5364815.37383\\
571653.544447	5364814.89044\\
571653.723771	5364814.41036\\
571653.911719	5364813.93381\\
571654.108542	5364813.46104\\
571654.315019	5364812.9923\\
571654.531869	5364812.52781\\
571654.757747	5364812.06783\\
571654.990492	5364811.61259\\
571655.232886	5364811.16232\\
571655.486122	5364810.71722\\
571655.749472	5364810.27745\\
571656.022125	5364809.84314\\
571656.302517	5364809.41447\\
571656.589221	5364808.99157\\
571656.885803	5364808.57461\\
571657.193583	5364808.16372\\
571657.507949	5364807.759\\
571657.828814	5364807.36056\\
571658.15794	5364806.96851\\
571658.494514	5364806.58295\\
571658.837524	5364806.20397\\
571659.187829	5364805.83105\\
571659.547439	5364805.46295\\
571659.907535	5364805.09821\\
571660.241844	5364804.71565\\
571660.626736	5364804.38103\\
571660.970292	5364803.99906\\
571661.358508	5364803.67106\\
571661.697243	5364803.28693\\
571662.038586	5364802.91342\\
571662.41356	5364802.56182\\
571662.740027	5364802.17387\\
571663.114967	5364801.82356\\
571663.557381	5364801.59124\\
571664.001905	5364801.36311\\
571664.448634	5364801.13933\\
571664.8975	5364800.91987\\
571665.348405	5364800.70462\\
571665.801282	5364800.49354\\
571666.256032	5364800.28651\\
571666.712596	5364800.08349\\
571667.170875	5364799.88436\\
571667.630818	5364799.68909\\
571668.092327	5364799.49752\\
571668.555358	5364799.30964\\
571669.019815	5364799.12529\\
571669.485661	5364798.94446\\
571669.952802	5364798.76697\\
571670.421206	5364798.59282\\
571670.890783	5364798.42183\\
571671.361504	5364798.25399\\
571671.833285	5364798.08912\\
571672.306101	5364797.92722\\
571672.779871	5364797.76811\\
571673.254572	5364797.61177\\
571673.73013	5364797.45804\\
571674.206522	5364797.30688\\
571674.683682	5364797.15814\\
571675.161586	5364797.01179\\
571675.640173	5364796.86767\\
571676.119421	5364796.72574\\
571676.599275	5364796.58584\\
571677.079712	5364796.44795\\
571677.560681	5364796.31191\\
571678.042162	5364796.17767\\
571678.524107	5364796.0451\\
571679.006496	5364795.91413\\
571679.489285	5364795.78464\\
571679.972466	5364795.65656\\
571680.456009	5364795.52977\\
571680.939899	5364795.4042\\
571681.424098	5364795.27974\\
571681.90859	5364795.15633\\
571682.393341	5364795.03384\\
571682.878333	5364794.91221\\
571683.363534	5364794.79133\\
571683.848928	5364794.67112\\
571684.334482	5364794.55147\\
571684.820182	5364794.4323\\
571685.305996	5364794.31352\\
571685.791908	5364794.19503\\
571686.27789	5364794.07673\\
571686.763923	5364793.95855\\
571687.249981	5364793.84037\\
571687.736044	5364793.72212\\
571688.22209	5364793.60369\\
571688.708091	5364793.485\\
571689.194016	5364793.36605\\
571689.67987	5364793.24691\\
571690.165681	5364793.12771\\
571690.651472	5364793.00854\\
571691.13727	5364792.88951\\
571691.623101	5364792.77073\\
571692.108988	5364792.65228\\
571692.594959	5364792.53429\\
571693.081034	5364792.41684\\
571693.567243	5364792.30006\\
571694.053604	5364792.18403\\
571694.540147	5364792.06887\\
571695.026887	5364791.95467\\
571695.513856	5364791.84156\\
571696.001066	5364791.7296\\
571696.488548	5364791.61895\\
571696.976313	5364791.50967\\
571697.46439	5364791.4019\\
571697.952788	5364791.29572\\
571698.441538	5364791.19126\\
571698.930654	5364791.08853\\
571699.420143	5364790.98754\\
571699.909982	5364790.88823\\
571700.400171	5364790.79062\\
571700.890689	5364790.69463\\
571701.381533	5364790.60028\\
571701.872686	5364790.50751\\
571702.364145	5364790.41633\\
571702.855893	5364790.32667\\
571703.347926	5364790.23856\\
571703.840228	5364790.15191\\
571704.332798	5364790.06675\\
571704.825617	5364789.98301\\
571705.318686	5364789.9007\\
571705.811987	5364789.81974\\
571706.30552	5364789.74017\\
571706.799269	5364789.6619\\
571707.293234	5364789.58496\\
571707.787398	5364789.50926\\
571708.281764	5364789.43484\\
571708.776313	5364789.3616\\
571709.271049	5364789.28958\\
571709.765954	5364789.21869\\
571710.261032	5364789.14897\\
571710.756266	5364789.08031\\
571711.25166	5364789.01276\\
571711.747197	5364788.94622\\
571712.242882	5364788.88074\\
571712.738697	5364788.8162\\
571713.234649	5364788.75266\\
571713.73072	5364788.69002\\
571714.226916	5364788.62831\\
571714.723221	5364788.56745\\
571715.21964	5364788.50745\\
571715.71616	5364788.44825\\
571716.212782	5364788.38985\\
571716.709496	5364788.33219\\
571717.206304	5364788.27528\\
571717.703194	5364788.21904\\
571718.200168	5364788.16349\\
571718.697218	5364788.10856\\
571719.194344	5364788.05424\\
571719.691533	5364788.00042\\
571720.188781	5364787.94708\\
571720.686078	5364787.89412\\
571721.183421	5364787.8415\\
571721.680798	5364787.78914\\
571722.178207	5364787.73699\\
571722.675637	5364787.68498\\
571723.173084	5364787.63305\\
571723.670541	5364787.58113\\
571724.168001	5364787.52915\\
571724.665458	5364787.47707\\
571725.162904	5364787.42481\\
571725.660334	5364787.37231\\
571726.157739	5364787.3195\\
571726.655116	5364787.26633\\
571727.152453	5364787.21272\\
571727.649747	5364787.15863\\
571728.146988	5364787.10397\\
571728.644171	5364787.0487\\
571729.141285	5364786.99273\\
571729.638326	5364786.93603\\
571730.13528	5364786.8785\\
571730.632146	5364786.82012\\
571731.128907	5364786.76077\\
571731.625561	5364786.70046\\
571732.122091	5364786.63904\\
571732.618495	5364786.57653\\
571733.114753	5364786.51279\\
571733.610865	5364786.44783\\
571734.106808	5364786.38152\\
571734.602582	5364786.31386\\
571735.098162	5364786.24471\\
571735.593547	5364786.1741\\
571736.088711	5364786.10187\\
571736.583654	5364786.02805\\
571737.078346	5364785.95248\\
571737.572787	5364785.8752\\
571738.066943	5364785.79603\\
571738.560817	5364785.71504\\
571739.054371	5364785.63203\\
571739.547612	5364785.54706\\
571740.040486	5364785.45984\\
571740.532976	5364785.37032\\
571741.025006	5364785.27816\\
571741.516561	5364785.18333\\
571742.007551	5364785.08545\\
571742.49796	5364784.98453\\
571742.987684	5364784.88017\\
571743.476708	5364784.77241\\
571743.964909	5364784.6608\\
571744.452276	5364784.54543\\
571744.938664	5364784.4258\\
571745.424065	5364784.30207\\
571745.908311	5364784.17368\\
571746.391397	5364784.04083\\
571746.873133	5364783.90296\\
571747.353514	5364783.76026\\
571747.832329	5364783.61219\\
571748.309572	5364783.45894\\
571748.785011	5364783.29998\\
571749.258638	5364783.13552\\
571749.730186	5364782.96505\\
571750.199632	5364782.78888\\
571750.666736	5364782.60661\\
571751.131535	5364782.41855\\
571751.593777	5364782.22429\\
571752.053505	5364782.02416\\
571752.510441	5364781.81772\\
571752.964641	5364781.60532\\
571753.415795	5364781.38651\\
571753.863974	5364781.16165\\
571754.308836	5364780.93028\\
571754.750466	5364780.69276\\
571755.188488	5364780.44862\\
571755.623004	5364780.19826\\
571756.053603	5364779.94117\\
571756.480401	5364779.67779\\
571756.902955	5364779.40759\\
571757.321393	5364779.13102\\
571757.735243	5364778.84757\\
571758.144643	5364778.55767\\
571758.549092	5364778.26086\\
571758.948779	5364777.95766\\
571759.34329	5364777.64775\\
571759.73288	5364777.33168\\
571760.117144	5364777.00916\\
571760.496341	5364776.6807\\
571760.870074	5364776.34603\\
571761.238601	5364776.00565\\
571761.601532	5364775.65931\\
571761.959127	5364775.30746\\
571762.311001	5364774.94991\\
571762.657416	5364774.58706\\
571762.99799	5364774.21874\\
571763.332985	5364773.84534\\
571763.662022	5364773.46668\\
571763.985367	5364773.08316\\
571764.30264	5364772.69461\\
571764.614108	5364772.3014\\
571764.919392	5364771.90337\\
571765.218762	5364771.50088\\
571765.511834	5364771.09379\\
571765.7989	5364770.68245\\
571766.079626	5364770.26676\\
571766.354343	5364769.84708\\
571766.622729	5364769.42334\\
571766.885118	5364768.99587\\
571767.141194	5364768.56459\\
571767.391295	5364768.12984\\
571767.635108	5364767.69154\\
571767.872978	5364767.25\\
571768.104589	5364766.80516\\
571768.330296	5364766.35732\\
571768.549777	5364765.9064\\
571768.763397	5364765.4527\\
571768.970827	5364764.99615\\
571769.172443	5364764.53703\\
571769.367905	5364764.07527\\
571769.557601	5364763.61113\\
571769.741177	5364763.14455\\
571769.919037	5364762.67579\\
571770.090812	5364762.20478\\
571770.256911	5364761.73176\\
571770.41689	5364761.25663\\
571770.571084	5364760.77958\\
571770.718987	5364760.30054\\
571770.860949	5364759.81969\\
571770.996444	5364759.33697\\
571771.125833	5364758.85256\\
571771.248578	5364758.36642\\
571771.365045	5364757.87872\\
571771.474687	5364757.38943\\
571771.577871	5364756.89871\\
571771.674053	5364756.40656\\
571771.763588	5364755.91313\\
571771.845945	5364755.41844\\
571771.921461	5364754.92263\\
571771.989628	5364754.42573\\
571772.050755	5364753.92789\\
571772.104368	5364753.42916\\
571772.15074	5364752.92968\\
571772.189439	5364752.42952\\
571772.220699	5364751.92881\\
571772.244203	5364751.42766\\
571772.260323	5364750.92624\\
571772.268945	5364750.42463\\
571772.270404	5364749.92297\\
571772.264646	5364749.42136\\
571772.251957	5364748.91988\\
571772.232332	5364748.41865\\
571772.206018	5364747.91775\\
571772.173045	5364747.41726\\
571772.133631	5364746.91726\\
571772.087829	5364746.41783\\
571772.035835	5364745.91903\\
571771.977716	5364745.42094\\
571771.913657	5364744.92361\\
571771.843725	5364744.4271\\
571771.768101	5364743.93146\\
571771.686847	5364743.43674\\
571771.600146	5364742.94298\\
571771.508047	5364742.45023\\
571771.410737	5364741.95853\\
571771.308259	5364741.46791\\
571771.200864	5364740.97838\\
571771.088664	5364740.48995\\
571770.971946	5364740.00261\\
571770.850821	5364739.51638\\
571770.725579	5364739.03123\\
571770.596322	5364738.54718\\
571770.463343	5364738.06417\\
571770.326738	5364737.58222\\
571770.186801	5364737.10126\\
571770.043621	5364736.62131\\
571769.897493	5364736.1423\\
571769.748498	5364735.66421\\
571769.596931	5364735.18699\\
571769.442871	5364734.71061\\
571769.286606	5364734.235\\
571769.128215	5364733.76016\\
571768.967982	5364733.28598\\
571768.805987	5364732.81246\\
571768.642503	5364732.33951\\
571768.477622	5364731.8671\\
571768.3116	5364731.39514\\
571768.144538	5364730.92361\\
571767.976598	5364730.4524\\
571767.80775	5364729.98152\\
571767.638087	5364729.51093\\
571767.46758	5364729.04065\\
571767.296317	5364728.57065\\
571767.124276	5364728.10093\\
571766.951541	5364727.63147\\
571766.778093	5364727.16227\\
571766.604011	5364726.69331\\
571766.429283	5364726.22459\\
571766.253982	5364725.75609\\
571766.078101	5364725.28781\\
571765.901708	5364724.81973\\
571765.724804	5364724.35184\\
571765.547448	5364723.88412\\
571765.369647	5364723.41657\\
571765.191456	5364722.94918\\
571765.012888	5364722.48193\\
571764.833992	5364722.01481\\
571764.654784	5364721.54781\\
571764.475312	5364721.08092\\
571764.295594	5364720.61413\\
571764.115673	5364720.14741\\
571763.935574	5364719.68077\\
571763.755332	5364719.21419\\
571763.574955	5364718.74765\\
571763.39445	5364718.28117\\
571763.213815	5364717.81474\\
571763.033058	5364717.34836\\
571762.852178	5364716.88203\\
571762.671179	5364716.41574\\
571762.490063	5364715.9495\\
571762.308834	5364715.4833\\
571762.127492	5364715.01715\\
571761.946044	5364714.55105\\
571761.764488	5364714.08498\\
571761.582829	5364713.61896\\
571761.40107	5364713.15298\\
571761.219213	5364712.68703\\
571761.03726	5364712.22113\\
571760.855215	5364711.75526\\
571760.673079	5364711.28942\\
571760.490856	5364710.82363\\
571760.308549	5364710.35786\\
571760.126159	5364709.89214\\
571759.94369	5364709.42644\\
571759.761144	5364708.96077\\
571759.578523	5364708.49514\\
571759.395831	5364708.02953\\
571759.21307	5364707.56395\\
571759.030243	5364707.0984\\
571758.847351	5364706.63287\\
571758.664399	5364706.16737\\
571758.481388	5364705.7019\\
571758.298321	5364705.23644\\
571758.115201	5364704.77101\\
571757.93203	5364704.3056\\
571757.748811	5364703.84021\\
571757.565546	5364703.37484\\
571757.382239	5364702.90948\\
571757.198891	5364702.44415\\
571757.015505	5364701.97883\\
571756.832085	5364701.51352\\
571756.648632	5364701.04823\\
571756.465149	5364700.58295\\
571756.281639	5364700.11768\\
571756.098104	5364699.65243\\
571755.914547	5364699.18718\\
571755.730971	5364698.72194\\
571755.547377	5364698.25671\\
571755.36377	5364697.79149\\
571755.18015	5364697.32627\\
571754.996522	5364696.86106\\
571754.812887	5364696.39585\\
571754.629248	5364695.93064\\
571754.445608	5364695.46543\\
571754.261969	5364695.00023\\
571754.078334	5364694.53502\\
571753.894706	5364694.06981\\
571753.711086	5364693.6046\\
571753.527478	5364693.13939\\
571753.343884	5364692.67417\\
571753.160308	5364692.20895\\
571752.97675	5364691.74372\\
571752.793214	5364691.27848\\
571752.609702	5364690.81324\\
571752.426215	5364690.34798\\
571752.242755	5364689.88271\\
571752.059325	5364689.41744\\
571751.875926	5364688.95215\\
571751.692559	5364688.48684\\
571751.509228	5364688.02153\\
571751.325934	5364687.5562\\
571751.142679	5364687.09086\\
571750.959465	5364686.6255\\
571750.776293	5364686.16012\\
571750.593166	5364685.69473\\
571750.410086	5364685.22932\\
571750.227055	5364684.76389\\
571750.044074	5364684.29844\\
571749.861145	5364683.83297\\
571749.678271	5364683.36748\\
571749.495452	5364682.90197\\
571749.312693	5364682.43643\\
571749.129993	5364681.97088\\
571748.947356	5364681.5053\\
571748.764782	5364681.03969\\
571748.582274	5364680.57406\\
571748.399835	5364680.1084\\
571748.217465	5364679.64272\\
571748.035167	5364679.17701\\
571747.852943	5364678.71127\\
571747.670794	5364678.2455\\
571747.488723	5364677.7797\\
571747.306731	5364677.31387\\
571747.124821	5364676.84801\\
571746.942994	5364676.38212\\
571746.761253	5364675.91619\\
571746.579598	5364675.45023\\
571746.398033	5364674.98424\\
571746.216559	5364674.51821\\
571746.035179	5364674.05215\\
571745.853893	5364673.58605\\
571745.672704	5364673.11991\\
571745.491614	5364672.65373\\
571745.310626	5364672.18752\\
571745.129739	5364671.72126\\
571744.948958	5364671.25497\\
571744.768283	5364670.78864\\
571744.587717	5364670.32226\\
571744.407261	5364669.85584\\
571744.226919	5364669.38938\\
571744.04669	5364668.92287\\
571743.866578	5364668.45632\\
571743.686584	5364667.98973\\
571743.506712	5364667.52308\\
571743.32696	5364667.0564\\
571743.147334	5364666.58966\\
571742.967833	5364666.12288\\
571742.788461	5364665.65604\\
571742.609218	5364665.18916\\
571742.430108	5364664.72223\\
571742.251131	5364664.25524\\
571742.072292	5364663.78821\\
571741.893589	5364663.32112\\
571741.715027	5364662.85398\\
571741.536605	5364662.38679\\
571741.358329	5364661.91954\\
571741.180197	5364661.45224\\
571741.002214	5364660.98488\\
571740.82438	5364660.51746\\
571740.646698	5364660.04999\\
571740.469169	5364659.58245\\
571740.291797	5364659.11486\\
571740.114581	5364658.64721\\
571739.937526	5364658.1795\\
571739.760631	5364657.71173\\
571739.5839	5364657.2439\\
571739.407334	5364656.77601\\
571739.230936	5364656.30805\\
571739.054707	5364655.84003\\
571738.878649	5364655.37195\\
571738.702764	5364654.9038\\
571738.527056	5364654.43559\\
571738.351523	5364653.96731\\
571738.176171	5364653.49896\\
571738.000999	5364653.03055\\
571737.826011	5364652.56206\\
571737.651207	5364652.09351\\
571737.476592	5364651.62489\\
571737.302164	5364651.1562\\
571737.127928	5364650.68744\\
571736.953885	5364650.21861\\
571736.780037	5364649.7497\\
571736.606386	5364649.28073\\
571736.432934	5364648.81167\\
571736.259683	5364648.34255\\
571736.086635	5364647.87335\\
571735.913792	5364647.40408\\
571735.741156	5364646.93473\\
571735.568728	5364646.4653\\
571735.396512	5364645.9958\\
571735.224508	5364645.52621\\
571735.05272	5364645.05655\\
571734.881148	5364644.58682\\
571734.709795	5364644.117\\
571734.538663	5364643.6471\\
571734.367754	5364643.17712\\
571734.197069	5364642.70706\\
571734.026612	5364642.23692\\
571733.856383	5364641.76669\\
571733.686386	5364641.29638\\
571733.51662	5364640.82599\\
571733.34709	5364640.35551\\
571733.177797	5364639.88495\\
571733.008743	5364639.4143\\
571732.839929	5364638.94357\\
571732.671358	5364638.47275\\
571732.503032	5364638.00184\\
571732.334953	5364637.53084\\
571732.167123	5364637.05976\\
571731.999544	5364636.58859\\
571731.832217	5364636.11732\\
571731.665146	5364635.64597\\
571731.498331	5364635.17453\\
571731.331775	5364634.70299\\
571731.165481	5364634.23136\\
571730.999448	5364633.75964\\
571730.833682	5364633.28783\\
571730.668181	5364632.81593\\
571730.502951	5364632.34393\\
571730.33799	5364631.87183\\
571730.173304	5364631.39964\\
571730.008891	5364630.92736\\
571729.844757	5364630.45497\\
571729.680899	5364629.9825\\
571729.517323	5364629.50992\\
571729.354025	5364629.03725\\
571729.191009	5364628.56448\\
571729.028273	5364628.09161\\
571728.865821	5364627.61865\\
571728.703651	5364627.14559\\
571728.541766	5364626.67243\\
571728.380164	5364626.19918\\
571728.21885	5364625.72583\\
571728.057819	5364625.25238\\
571727.897078	5364624.77883\\
571727.736622	5364624.30519\\
571727.576457	5364623.83144\\
571727.416579	5364623.3576\\
571727.256994	5364622.88366\\
571727.097697	5364622.40963\\
571726.938694	5364621.93549\\
571726.779981	5364621.46126\\
571726.621564	5364620.98693\\
571726.463439	5364620.5125\\
571726.30561	5364620.03798\\
571726.148075	5364619.56335\\
571725.990839	5364619.08863\\
571725.833898	5364618.61381\\
571725.677257	5364618.13889\\
571725.520912	5364617.66387\\
571725.36487	5364617.18875\\
571725.209124	5364616.71353\\
571725.053684	5364616.23822\\
571724.898541	5364615.76281\\
571724.743705	5364615.28729\\
571724.589169	5364614.81168\\
571724.434941	5364614.33597\\
571724.281014	5364613.86016\\
571724.127397	5364613.38425\\
571723.974083	5364612.90825\\
571723.82108	5364612.43214\\
571723.668381	5364611.95594\\
571723.515995	5364611.47963\\
571723.363915	5364611.00323\\
571723.21215	5364610.52673\\
571723.060692	5364610.05013\\
571722.90955	5364609.57343\\
571722.758718	5364609.09663\\
571722.608203	5364608.61973\\
571722.457998	5364608.14273\\
571722.308113	5364607.66563\\
571722.15854	5364607.18843\\
571722.009288	5364606.71114\\
571721.86035	5364606.23374\\
571721.711735	5364605.75625\\
571721.563434	5364605.27865\\
571721.415458	5364604.80096\\
571721.267798	5364604.32316\\
571721.120465	5364603.84527\\
571720.973449	5364603.36728\\
571720.826762	5364602.88918\\
571720.680393	5364602.41099\\
571720.534355	5364601.9327\\
571720.388637	5364601.45431\\
571720.24325	5364600.97582\\
571720.098186	5364600.49723\\
571719.953455	5364600.01854\\
571719.809048	5364599.53976\\
571719.664975	5364599.06087\\
571719.521227	5364598.58188\\
571719.377816	5364598.10279\\
571719.234733	5364597.62361\\
571719.091989	5364597.14432\\
571718.949577	5364596.66494\\
571718.80751	5364596.18545\\
571718.66578	5364595.70586\\
571718.524399	5364595.22617\\
571718.383359	5364594.74638\\
571718.242674	5364594.26649\\
571718.102334	5364593.7865\\
571717.962353	5364593.3064\\
571717.822723	5364592.8262\\
571717.683457	5364592.34589\\
571717.544545	5364591.86548\\
571717.406003	5364591.38497\\
571717.26782	5364590.90435\\
571717.130011	5364590.42362\\
571716.992566	5364589.94279\\
571716.8555	5364589.46186\\
571716.718802	5364588.98081\\
571716.582488	5364588.49966\\
571716.446547	5364588.01841\\
571716.310995	5364587.53704\\
571716.175821	5364587.05557\\
571716.04104	5364586.57399\\
571715.906642	5364586.0923\\
571715.772642	5364585.6105\\
571715.63903	5364585.12859\\
571715.50582	5364584.64657\\
571715.373003	5364584.16444\\
571715.240593	5364583.6822\\
571715.108581	5364583.19986\\
571714.976981	5364582.7174\\
571714.845783	5364582.23483\\
571714.715003	5364581.75214\\
571714.584629	5364581.26935\\
571714.454678	5364580.78644\\
571714.325138	5364580.30343\\
571714.196025	5364579.82029\\
571714.067329	5364579.33705\\
571713.939064	5364578.85369\\
571713.811221	5364578.37023\\
571713.683815	5364577.88664\\
571713.556834	5364577.40295\\
571713.430296	5364576.91913\\
571713.304188	5364576.43521\\
571713.178527	5364575.95117\\
571713.053302	5364575.46701\\
571712.928528	5364574.98274\\
571712.804195	5364574.49836\\
571712.680318	5364574.01386\\
571712.556887	5364573.52925\\
571712.433917	5364573.04452\\
571712.311397	5364572.55967\\
571712.189344	5364572.07471\\
571712.067746	5364571.58963\\
571711.946619	5364571.10443\\
571711.825952	5364570.61912\\
571711.705762	5364570.1337\\
571711.586036	5364569.64815\\
571711.466792	5364569.16249\\
571711.348017	5364568.67672\\
571711.229729	5364568.19082\\
571711.111915	5364567.70481\\
571710.994593	5364567.21868\\
571710.87775	5364566.73243\\
571710.761403	5364566.24607\\
571710.645541	5364565.75959\\
571710.53018	5364565.27299\\
571710.415308	5364564.78627\\
571710.300943	5364564.29944\\
571710.187071	5364563.81249\\
571710.073712	5364563.32542\\
571709.960851	5364562.83823\\
571709.848505	5364562.35093\\
571709.736658	5364561.86351\\
571709.625326	5364561.37597\\
571709.514493	5364560.88832\\
571709.404175	5364560.40055\\
571709.294354	5364559.91266\\
571709.185048	5364559.42466\\
571709.076239	5364558.93655\\
571708.967945	5364558.44833\\
571708.860147	5364557.95999\\
571708.752864	5364557.47155\\
571708.646076	5364556.98299\\
571708.539802	5364556.49432\\
571708.434023	5364556.00554\\
571708.328758	5364555.51665\\
571708.223988	5364555.02766\\
571708.119731	5364554.53855\\
571708.015968	5364554.04934\\
571707.912718	5364553.56002\\
571707.809962	5364553.07059\\
571707.707718	5364552.58106\\
571707.605968	5364552.09143\\
571707.504729	5364551.60168\\
571707.403984	5364551.11184\\
571707.30375	5364550.62189\\
571707.204008	5364550.13184\\
571707.104777	5364549.64169\\
571707.006038	5364549.15143\\
571706.90781	5364548.66108\\
571706.810073	5364548.17062\\
571706.712847	5364547.68007\\
571706.616111	5364547.18941\\
571706.519885	5364546.69866\\
571706.424149	5364546.20781\\
571706.328923	5364545.71686\\
571706.234187	5364545.22581\\
571706.13996	5364544.73467\\
571706.046222	5364544.24343\\
571705.952993	5364543.7521\\
571705.860252	5364543.26067\\
571705.76802	5364542.76915\\
571705.676275	5364542.27753\\
571705.585039	5364541.78582\\
571705.49429	5364541.29402\\
571705.404049	5364540.80213\\
571705.314295	5364540.31014\\
571705.225048	5364539.81807\\
571705.136287	5364539.3259\\
571705.048034	5364538.83365\\
571704.960266	5364538.34131\\
571704.873004	5364537.84887\\
571704.786228	5364537.35635\\
571704.699958	5364536.86375\\
571704.614172	5364536.37105\\
571704.528892	5364535.87827\\
571704.444096	5364535.38541\\
571704.359806	5364534.89246\\
571704.275999	5364534.39942\\
571704.192697	5364533.9063\\
571704.109877	5364533.4131\\
571704.027563	5364532.91981\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
571649.434656	5364907.88296\\
571649.434816	5364907.38271\\
571649.435236	5364906.88245\\
571649.435921	5364906.3822\\
571649.436876	5364905.88195\\
571649.438106	5364905.3817\\
571649.439617	5364904.88145\\
571649.441413	5364904.38119\\
571649.4435	5364903.88094\\
571649.445883	5364903.38069\\
571649.448567	5364902.88044\\
571649.451557	5364902.38018\\
571649.454859	5364901.87993\\
571649.458477	5364901.37968\\
571649.462418	5364900.87943\\
571649.466686	5364900.37918\\
571649.471286	5364899.87893\\
571649.476223	5364899.37869\\
571649.481508	5364898.87844\\
571649.487156	5364898.37819\\
571649.493186	5364897.87795\\
571649.499616	5364897.3777\\
571649.506464	5364896.87746\\
571649.513749	5364896.37722\\
571649.521489	5364895.87698\\
571649.529701	5364895.37674\\
571649.538405	5364894.87651\\
571649.547618	5364894.37627\\
571649.557359	5364893.87604\\
571649.567645	5364893.37581\\
571649.578495	5364892.87558\\
571649.58989	5364892.37536\\
571649.601732	5364891.87513\\
571649.613916	5364891.37491\\
571649.626334	5364890.87469\\
571649.638879	5364890.37447\\
571649.651445	5364889.87426\\
571649.663925	5364889.37405\\
571649.676211	5364888.87384\\
571649.688197	5364888.37363\\
571649.699777	5364887.87343\\
571649.710843	5364887.37323\\
571649.721289	5364886.87303\\
571649.731024	5364886.37284\\
571649.739996	5364885.87265\\
571649.748156	5364885.37246\\
571649.755455	5364884.87228\\
571649.761843	5364884.37209\\
571649.767274	5364883.87192\\
571649.771697	5364883.37175\\
571649.775213	5364882.87158\\
571649.778231	5364882.37141\\
571649.781201	5364881.87125\\
571649.784574	5364881.37109\\
571649.788798	5364880.87094\\
571649.794322	5364880.37079\\
571649.801257	5364879.87065\\
571649.809008	5364879.37051\\
571649.816888	5364878.87037\\
571649.82421	5364878.37024\\
571649.830291	5364877.87012\\
571649.834449	5364877.36999\\
571649.837063	5364876.86988\\
571649.840724	5364876.36977\\
571649.848297	5364875.86966\\
571649.861551	5364875.36956\\
571649.879965	5364874.86946\\
571649.902728	5364874.36937\\
571649.928465	5364873.86929\\
571649.954624	5364873.36921\\
571649.978505	5364872.86913\\
571649.997416	5364872.36906\\
571650.010204	5364871.86899\\
571650.019216	5364871.36893\\
571650.027284	5364870.86887\\
571650.036437	5364870.36881\\
571650.046688	5364869.86876\\
571650.057737	5364869.3687\\
571650.069285	5364868.86865\\
571650.081034	5364868.3686\\
571650.092684	5364867.86855\\
571650.104008	5364867.3685\\
571650.115006	5364866.86846\\
571650.125721	5364866.36841\\
571650.136193	5364865.86836\\
571650.146467	5364865.36831\\
571650.156584	5364864.86826\\
571650.166586	5364864.3682\\
571650.176517	5364863.86815\\
571650.186418	5364863.36809\\
571650.196332	5364862.86803\\
571650.206301	5364862.36797\\
571650.216368	5364861.86791\\
571650.226567	5364861.36784\\
571650.236897	5364860.86776\\
571650.247345	5364860.36769\\
571650.257898	5364859.8676\\
571650.268544	5364859.36752\\
571650.279269	5364858.86742\\
571650.290062	5364858.36732\\
571650.300909	5364857.86722\\
571650.311798	5364857.36711\\
571650.322716	5364856.86699\\
571650.333651	5364856.36686\\
571650.344588	5364855.86673\\
571650.355517	5364855.36659\\
571650.366424	5364854.86643\\
571650.377296	5364854.36628\\
571650.388121	5364853.86611\\
571650.398885	5364853.36593\\
571650.409578	5364852.86574\\
571650.420184	5364852.36554\\
571650.430693	5364851.86534\\
571650.44109	5364851.36512\\
571650.451364	5364850.86489\\
571650.461502	5364850.36464\\
571650.47149	5364849.86439\\
571650.481317	5364849.36412\\
571650.490971	5364848.86384\\
571650.500468	5364848.36355\\
571650.509842	5364847.86325\\
571650.519126	5364847.36295\\
571650.528356	5364846.86263\\
571650.537566	5364846.36232\\
571650.54679	5364845.86201\\
571650.556063	5364845.3617\\
571650.56542	5364844.86139\\
571650.574895	5364844.36109\\
571650.584522	5364843.8608\\
571650.594336	5364843.36052\\
571650.604371	5364842.86026\\
571650.614662	5364842.36001\\
571650.625244	5364841.85978\\
571650.63615	5364841.35957\\
571650.647415	5364840.85939\\
571650.659075	5364840.35923\\
571650.671162	5364839.8591\\
571650.683712	5364839.359\\
571650.696759	5364838.85893\\
571650.710338	5364838.3589\\
571650.724484	5364837.8589\\
571650.739229	5364837.35894\\
571650.75461	5364836.85903\\
571650.770661	5364836.35916\\
571650.787435	5364835.85933\\
571650.805018	5364835.35956\\
571650.823497	5364834.85983\\
571650.842961	5364834.36016\\
571650.863498	5364833.86054\\
571650.885194	5364833.36099\\
571650.908139	5364832.86149\\
571650.932419	5364832.36205\\
571650.958124	5364831.86268\\
571650.98534	5364831.36338\\
571651.014156	5364830.86415\\
571651.044659	5364830.36499\\
571651.076938	5364829.8659\\
571651.111081	5364829.36689\\
571651.147174	5364828.86796\\
571651.185307	5364828.36911\\
571651.225566	5364827.87034\\
571651.268041	5364827.37166\\
571651.312818	5364826.87307\\
571651.359986	5364826.37456\\
571651.409633	5364825.87615\\
571651.461846	5364825.37784\\
571651.516714	5364824.87962\\
571651.574323	5364824.3815\\
571651.635472	5364823.88777\\
571651.625676	5364823.36692\\
571651.621181	5364822.84618\\
571651.630799	5364822.32542\\
571651.652996	5364821.8045\\
571651.661615	5364821.28333\\
571651.652466	5364820.76228\\
571651.610879	5364820.24264\\
571651.546671	5364819.72583\\
571651.45328	5364819.21323\\
571651.333497	5364818.70623\\
571651.188771	5364818.20591\\
571651.019862	5364817.71309\\
571650.828742	5364817.2278\\
571650.626511	5364816.74889\\
571650.411452	5364816.27595\\
571650.180168	5364815.81074\\
571649.929461	5364815.35513\\
571649.659364	5364814.90927\\
571649.372778	5364814.47259\\
571649.073063	5364814.04478\\
571648.763478	5364813.62582\\
571648.444729	5364813.21605\\
571648.111432	5364812.8176\\
571647.758768	5364812.43334\\
571647.387529	5364812.06462\\
571647.006102	5364811.70881\\
571646.61827	5364811.36257\\
571646.223388	5364811.02412\\
571645.819286	5364810.69528\\
571645.405078	5364810.37837\\
571644.981073	5364810.07523\\
571644.547967	5364809.78562\\
571644.106549	5364809.5088\\
571643.657604	5364809.2441\\
571643.201795	5364808.99118\\
571642.739671	5364808.75001\\
571642.271777	5364808.52057\\
571641.798656	5364808.30269\\
571641.320852	5364808.09541\\
571640.838909	5364807.89748\\
571640.353371	5364807.70767\\
571639.86478	5364807.52497\\
571639.373681	5364807.34926\\
571638.880616	5364807.18063\\
571638.384333	5364807.0224\\
571637.889878	5364806.86491\\
571637.386667	5364806.72135\\
571636.882404	5364806.58104\\
571636.377132	5364806.44959\\
571635.870892	5364806.32042\\
571635.363728	5364806.19488\\
571634.85568	5364806.07644\\
571634.346791	5364805.96398\\
571633.837104	5364805.85472\\
571633.32666	5364805.75091\\
571632.815502	5364805.64767\\
571632.303672	5364805.5517\\
571631.791212	5364805.46023\\
571631.278164	5364805.36588\\
571630.76457	5364805.27427\\
571630.250472	5364805.19198\\
571629.735914	5364805.1012\\
571629.220936	5364805.02144\\
571628.70558	5364804.93906\\
571628.18989	5364804.86239\\
571627.673908	5364804.78621\\
571627.157673	5364804.71133\\
571626.64122	5364804.63644\\
571626.124581	5364804.56455\\
571625.607785	5364804.4903\\
571625.090865	5364804.42046\\
571624.573851	5364804.3521\\
571624.056775	5364804.27605\\
571623.539667	5364804.21334\\
571623.022559	5364804.13989\\
571622.505481	5364804.06733\\
571621.988465	5364803.99915\\
571621.471542	5364803.92428\\
571620.954744	5364803.8509\\
571620.4381	5364803.77658\\
571619.921642	5364803.70013\\
571619.405402	5364803.62099\\
571618.889409	5364803.54808\\
571618.373697	5364803.47349\\
571617.858295	5364803.39931\\
571617.343234	5364803.32678\\
571616.828546	5364803.24493\\
571616.314262	5364803.17188\\
571615.795956	5364803.09038\\
571615.268462	5364803.01882\\
571614.741833	5364802.93753\\
571614.215299	5364802.86432\\
571613.688879	5364802.7769\\
571613.162589	5364802.69465\\
571612.636447	5364802.61427\\
571612.110469	5364802.52408\\
571611.584674	5364802.44873\\
571611.059077	5364802.35838\\
571610.533697	5364802.27216\\
571610.00855	5364802.1742\\
571609.483653	5364802.0823\\
571608.959024	5364801.9954\\
571608.434679	5364801.90171\\
571607.910637	5364801.80576\\
571607.386913	5364801.71585\\
571606.863525	5364801.61123\\
571606.340491	5364801.51299\\
571605.817827	5364801.40419\\
571605.29555	5364801.3006\\
571604.773678	5364801.19227\\
571604.252227	5364801.08087\\
571603.731215	5364800.97697\\
571603.21066	5364800.87146\\
571602.690577	5364800.75699\\
571602.170985	5364800.63153\\
571601.6519	5364800.51204\\
571601.133339	5364800.38891\\
571600.613709	5364800.27482\\
571600.105103	5364800.15446\\
571599.594696	5364800.03809\\
571599.084395	5364799.91728\\
571598.5742	5364799.80047\\
571598.064113	5364799.67888\\
571597.554134	5364799.56378\\
571597.044263	5364799.44681\\
571596.534502	5364799.32519\\
571596.024851	5364799.20781\\
571595.515311	5364799.08972\\
571595.005883	5364798.97211\\
571594.496568	5364798.85135\\
571593.987365	5364798.72953\\
571593.478277	5364798.60897\\
571592.969303	5364798.48549\\
571592.460444	5364798.36945\\
571591.951702	5364798.24336\\
571591.443077	5364798.12296\\
571590.934569	5364798.00223\\
571590.426179	5364797.87865\\
571589.917909	5364797.75419\\
571589.409758	5364797.62576\\
571588.901728	5364797.50124\\
571588.393819	5364797.36944\\
571587.886032	5364797.24408\\
571587.378368	5364797.11781\\
571586.870827	5364796.98758\\
571586.363411	5364796.85406\\
571585.85612	5364796.72902\\
571585.348954	5364796.6009\\
571584.841914	5364796.46606\\
571584.335002	5364796.33887\\
571583.828218	5364796.21222\\
571583.321562	5364796.07673\\
571582.815036	5364795.95108\\
571582.308639	5364795.81574\\
571581.802374	5364795.68592\\
571581.29624	5364795.55451\\
571580.789009	5364795.42181\\
571580.278074	5364795.28389\\
571579.767577	5364795.14451\\
571579.256961	5364795.00515\\
571578.746243	5364794.86598\\
571578.235442	5364794.72716\\
571577.724576	5364794.58876\\
571577.213661	5364794.45067\\
571576.702716	5364794.31281\\
571576.191759	5364794.17507\\
571575.680807	5364794.03736\\
571575.169879	5364793.89957\\
571574.658993	5364793.76156\\
571574.148165	5364793.62323\\
571573.637414	5364793.48446\\
571573.126758	5364793.34518\\
571572.616215	5364793.20547\\
571572.105802	5364793.06544\\
571571.59513	5364792.92659\\
571571.104782	5364792.79302\\
571570.610655	5364792.65519\\
571570.116651	5364792.51325\\
571569.622773	5364792.37743\\
571569.129021	5364792.24381\\
571568.635397	5364792.10916\\
571568.141904	5364791.97372\\
571567.648542	5364791.83818\\
571567.155315	5364791.70322\\
571566.662223	5364791.56918\\
571566.169269	5364791.43466\\
571565.676454	5364791.29764\\
571565.183781	5364791.15338\\
571564.69125	5364791.021\\
571564.198864	5364790.87661\\
571563.706625	5364790.74104\\
571563.214534	5364790.59668\\
571562.722593	5364790.4545\\
571562.230804	5364790.31269\\
571561.739169	5364790.1729\\
571561.24769	5364790.03264\\
571560.756368	5364789.89125\\
571560.265205	5364789.74997\\
571559.774204	5364789.60516\\
571559.283365	5364789.46104\\
571558.792692	5364789.31802\\
571558.302184	5364789.1792\\
571557.811845	5364789.03449\\
571557.321676	5364788.89087\\
571556.831679	5364788.74266\\
571556.341856	5364788.59492\\
571555.852209	5364788.44812\\
571555.362738	5364788.30433\\
571554.873447	5364788.15456\\
571554.384337	5364788.00636\\
571553.89541	5364787.85534\\
571553.406668	5364787.70572\\
571552.918112	5364787.55029\\
571552.429744	5364787.39341\\
571551.941566	5364787.24252\\
571551.453581	5364787.09539\\
571550.965789	5364786.94027\\
571550.478192	5364786.78345\\
571549.990793	5364786.61924\\
571549.503593	5364786.46382\\
571549.016594	5364786.31087\\
571548.529798	5364786.14809\\
571548.043206	5364785.98975\\
571547.55682	5364785.83168\\
571547.070643	5364785.66942\\
571546.584676	5364785.51117\\
571546.098921	5364785.3509\\
571545.613379	5364785.18669\\
571545.128053	5364785.02877\\
571544.642944	5364784.86642\\
571544.158055	5364784.70416\\
571543.673386	5364784.54308\\
571543.188939	5364784.38197\\
571542.704718	5364784.21743\\
571542.220722	5364784.05267\\
571541.736955	5364783.88436\\
571541.253418	5364783.71722\\
571540.770113	5364783.5429\\
571540.287041	5364783.37694\\
571539.804204	5364783.20513\\
571539.321605	5364783.03612\\
571538.839245	5364782.86865\\
571538.357126	5364782.69464\\
571537.875249	5364782.52999\\
571537.393617	5364782.35555\\
571536.912231	5364782.18813\\
571536.431093	5364782.01406\\
571535.950205	5364781.8457\\
571535.464416	5364781.67554\\
571534.961304	5364781.49729\\
571534.458393	5364781.31837\\
571533.956088	5364781.13775\\
571533.454253	5364780.95595\\
571532.952748	5364780.77324\\
571532.451437	5364780.58983\\
571531.95018	5364780.40597\\
571531.44884	5364780.22234\\
571530.947279	5364780.03983\\
571530.445359	5364779.85912\\
571529.942942	5364779.67916\\
571529.440266	5364779.49835\\
571528.963198	5364779.32607\\
571528.489435	5364779.15454\\
571528.015458	5364778.98286\\
571527.541285	5364778.81064\\
571527.066932	5364778.63754\\
571526.592416	5364778.4632\\
571526.117755	5364778.28816\\
571525.642967	5364778.1134\\
571525.168068	5364777.93583\\
571524.693076	5364777.75933\\
571524.218008	5364777.58879\\
571523.742882	5364777.4133\\
571523.267714	5364777.23752\\
571522.792522	5364777.06375\\
571522.317324	5364776.89146\\
571521.842136	5364776.72179\\
571521.366976	5364776.555\\
571520.891862	5364776.38508\\
571520.416809	5364776.20995\\
571519.941837	5364776.03554\\
571519.466962	5364775.86877\\
571518.9922	5364775.69885\\
571518.517559	5364775.52243\\
571518.043038	5364775.34874\\
571517.568637	5364775.17435\\
571517.094354	5364774.99827\\
571516.62019	5364774.82187\\
571516.146143	5364774.64593\\
571515.672212	5364774.47022\\
571515.198398	5364774.29446\\
571514.724699	5364774.11802\\
571514.251115	5364773.94073\\
571513.777644	5364773.76433\\
571513.304288	5364773.58777\\
571512.831043	5364773.40959\\
571512.357911	5364773.22952\\
571511.88489	5364773.0497\\
571511.41198	5364772.87229\\
571510.93918	5364772.69651\\
571510.466489	5364772.52008\\
571509.993907	5364772.34115\\
571509.521432	5364772.16035\\
571509.049065	5364771.97928\\
571508.576803	5364771.80114\\
571508.104645	5364771.62719\\
571507.632587	5364771.44589\\
571507.160627	5364771.26115\\
571506.688763	5364771.08307\\
571506.216992	5364770.9016\\
571505.74531	5364770.72003\\
571505.273717	5364770.53952\\
571504.802209	5364770.35843\\
571504.330783	5364770.17547\\
571503.859438	5364769.98977\\
571503.388169	5364769.80282\\
571502.916976	5364769.61701\\
571502.445855	5364769.4335\\
571501.974804	5364769.24779\\
571501.50382	5364769.06491\\
571501.032901	5364768.88466\\
571500.562044	5364768.69544\\
571500.091246	5364768.5078\\
571499.620506	5364768.3263\\
571499.149819	5364768.14599\\
571498.679185	5364767.9633\\
571498.208599	5364767.77924\\
571497.738061	5364767.59603\\
571497.267566	5364767.41442\\
571496.797113	5364767.23209\\
571496.326699	5364767.05074\\
571495.856321	5364766.86876\\
571495.385978	5364766.68355\\
571494.915665	5364766.49605\\
571494.445381	5364766.30753\\
571493.975123	5364766.11926\\
571493.504889	5364765.93187\\
571493.034676	5364765.74515\\
571492.564481	5364765.5588\\
571492.094302	5364765.37255\\
571491.624137	5364765.18611\\
571491.153982	5364764.99933\\
571490.683835	5364764.81261\\
571490.213694	5364764.62651\\
571489.743556	5364764.4416\\
571489.273418	5364764.25843\\
571488.803278	5364764.07741\\
571488.333139	5364763.89579\\
571487.863007	5364763.71006\\
571487.39289	5364763.52379\\
571486.922793	5364763.3388\\
571486.452724	5364763.15408\\
571485.982691	5364762.96888\\
571485.512698	5364762.78356\\
571485.042755	5364762.59867\\
571484.572867	5364762.41293\\
571484.103041	5364762.22092\\
571483.633284	5364762.03203\\
571483.163583	5364761.8451\\
571482.693914	5364761.65192\\
571482.224254	5364761.46799\\
571481.754577	5364761.2854\\
571481.284859	5364761.09228\\
571480.815076	5364760.90689\\
571480.345203	5364760.72527\\
571479.875217	5364760.53856\\
571479.405092	5364760.35321\\
571478.934805	5364760.20512\\
571478.464332	5364760.16548\\
571477.993671	5364759.98552\\
571477.522833	5364759.80674\\
571477.051828	5364759.62908\\
571476.580669	5364759.44682\\
571476.109365	5364759.26303\\
571475.637928	5364759.07997\\
571475.166368	5364758.89766\\
571474.694697	5364758.71577\\
571474.222925	5364758.53396\\
571473.751063	5364758.35188\\
571473.279123	5364758.16926\\
571472.807115	5364757.98653\\
571472.33505	5364757.80461\\
571471.862939	5364757.6244\\
571471.390793	5364757.44558\\
571470.918623	5364757.26688\\
571470.44644	5364757.08732\\
571469.974255	5364756.90687\\
571469.502079	5364756.72573\\
571469.029922	5364756.5441\\
571468.557796	5364756.36215\\
571468.085711	5364756.1801\\
571467.613672	5364755.99875\\
571467.141678	5364755.81948\\
571466.669727	5364755.64353\\
571466.197818	5364755.46754\\
571465.725948	5364755.28571\\
571465.254117	5364755.10384\\
571464.782322	5364754.92348\\
571464.310562	5364754.74348\\
571463.838836	5364754.5627\\
571463.367142	5364754.38\\
571462.895478	5364754.19429\\
571462.423842	5364754.00807\\
571461.952234	5364753.82783\\
571461.480651	5364753.64734\\
571461.009092	5364753.46093\\
571460.537555	5364753.27481\\
571460.066039	5364753.09438\\
571459.594542	5364752.91522\\
571459.123063	5364752.73143\\
571458.651599	5364752.54561\\
571458.180149	5364752.36135\\
571457.708712	5364752.18019\\
571457.237287	5364751.99937\\
571456.76587	5364751.81835\\
571456.294462	5364751.63714\\
571455.823059	5364751.45573\\
571455.351662	5364751.27414\\
571454.880267	5364751.09238\\
571454.408874	5364750.91044\\
571453.937481	5364750.72835\\
571453.466086	5364750.54609\\
571452.994687	5364750.36368\\
571452.523284	5364750.18113\\
571452.051874	5364749.99828\\
571451.580456	5364749.81441\\
571451.109028	5364749.63085\\
571450.637588	5364749.45025\\
571450.166136	5364749.27094\\
571449.694669	5364749.09012\\
571449.223186	5364748.90684\\
571448.751685	5364748.72204\\
571448.280165	5364748.53674\\
571447.808624	5364748.35195\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
571527.311887	5364775.59773\\
571527.7836	5364775.76383\\
571528.255429	5364775.92961\\
571528.727367	5364776.09509\\
571529.199415	5364776.26026\\
571529.671566	5364776.42515\\
571530.14382	5364776.58974\\
571530.616171	5364776.75406\\
571531.088619	5364776.91811\\
571531.561158	5364777.08191\\
571532.033789	5364777.24545\\
571532.506504	5364777.40875\\
571532.979305	5364777.57181\\
571533.452185	5364777.73464\\
571533.925145	5364777.89726\\
571534.398177	5364778.05966\\
571534.871283	5364778.22186\\
571535.344456	5364778.38387\\
571535.817697	5364778.54569\\
571536.291	5364778.70733\\
571536.764366	5364778.86878\\
571537.237794	5364779.03005\\
571537.711291	5364779.19111\\
571538.184854	5364779.35198\\
571538.658489	5364779.51263\\
571539.132194	5364779.67307\\
571539.605975	5364779.83328\\
571540.07983	5364779.99328\\
571540.553765	5364780.15303\\
571541.027778	5364780.31255\\
571541.501875	5364780.47183\\
571541.976054	5364780.63085\\
571542.45032	5364780.78962\\
571542.924672	5364780.94812\\
571543.399116	5364781.10636\\
571543.873649	5364781.26432\\
571544.348277	5364781.422\\
571544.822998	5364781.5794\\
571545.297819	5364781.73649\\
571545.772736	5364781.8933\\
571546.247756	5364782.04979\\
571546.722877	5364782.20598\\
571547.198105	5364782.36185\\
571547.673437	5364782.5174\\
571548.148879	5364782.67262\\
571548.624429	5364782.8275\\
571549.100093	5364782.98204\\
571549.575869	5364783.13624\\
571550.051762	5364783.29008\\
571550.52777	5364783.44356\\
571551.0039	5364783.59668\\
571551.480148	5364783.74942\\
571551.956522	5364783.90178\\
571552.433019	5364784.05376\\
571552.909647	5364784.20534\\
571553.386404	5364784.35651\\
571553.863298	5364784.50726\\
571554.340327	5364784.65758\\
571554.817498	5364784.80746\\
571555.294809	5364784.9569\\
571555.772268	5364785.10588\\
571556.249873	5364785.25439\\
571556.727628	5364785.40243\\
571557.205528	5364785.55\\
571557.683576	5364785.69711\\
571558.161764	5364785.84377\\
571558.640096	5364785.98997\\
571559.118565	5364786.13573\\
571559.597174	5364786.28104\\
571560.075916	5364786.42591\\
571560.554794	5364786.57034\\
571561.033802	5364786.71434\\
571561.512943	5364786.85791\\
571561.99221	5364787.00106\\
571562.471606	5364787.14379\\
571562.951124	5364787.28611\\
571563.430767	5364787.42801\\
571563.91053	5364787.56951\\
571564.390414	5364787.7106\\
571564.870414	5364787.8513\\
571565.350532	5364787.9916\\
571565.830762	5364788.13152\\
571566.311106	5364788.27105\\
571566.791559	5364788.4102\\
571567.272124	5364788.54897\\
571567.752794	5364788.68738\\
571568.233571	5364788.82541\\
571568.714451	5364788.96309\\
571569.195434	5364789.1004\\
571569.676517	5364789.23736\\
571570.157701	5364789.37397\\
571570.63898	5364789.51024\\
571571.120357	5364789.64616\\
571571.601826	5364789.78175\\
571572.08339	5364789.91701\\
571572.565043	5364790.05194\\
571573.046787	5364790.18654\\
571573.528618	5364790.32083\\
571574.010537	5364790.45481\\
571574.492539	5364790.58847\\
571574.974627	5364790.72183\\
571575.456795	5364790.85489\\
571575.939045	5364790.98765\\
571576.421372	5364791.12013\\
571576.903781	5364791.25231\\
571577.386271	5364791.38419\\
571577.868848	5364791.51576\\
571578.351512	5364791.64701\\
571578.834268	5364791.77793\\
571579.317115	5364791.90851\\
571579.800061	5364792.03872\\
571580.283104	5364792.16858\\
571580.766251	5364792.29805\\
571581.249499	5364792.42715\\
571581.732857	5364792.55583\\
571582.216321	5364792.68412\\
571582.6999	5364792.81197\\
571583.183591	5364792.9394\\
571583.6674	5364793.06637\\
571584.151327	5364793.1929\\
571584.635377	5364793.31896\\
571585.119549	5364793.44454\\
571585.60385	5364793.56963\\
571586.11378	5364793.70173\\
571586.623576	5364793.83109\\
571587.133469	5364793.96002\\
571587.643461	5364794.08856\\
571588.153555	5364794.21677\\
571588.663754	5364794.34468\\
571589.174061	5364794.47233\\
571589.684478	5364794.59978\\
571590.195009	5364794.72707\\
571590.705656	5364794.85424\\
571591.216423	5364794.98126\\
571591.727312	5364795.10804\\
571592.238326	5364795.23448\\
571592.749468	5364795.36048\\
571593.260741	5364795.48593\\
571593.772148	5364795.61075\\
571594.283691	5364795.73483\\
571594.795374	5364795.85807\\
571595.307199	5364795.98037\\
571595.81917	5364796.10171\\
571596.331288	5364796.22213\\
571596.843558	5364796.34165\\
571597.355981	5364796.46034\\
571597.868562	5364796.57822\\
571598.381302	5364796.69535\\
571598.894205	5364796.81175\\
571599.407273	5364796.92747\\
571599.920509	5364797.04256\\
571600.433917	5364797.15705\\
571600.947499	5364797.27099\\
571601.461258	5364797.38441\\
571601.975196	5364797.49737\\
571602.489318	5364797.60989\\
571603.003625	5364797.72202\\
571603.51812	5364797.83381\\
571604.032807	5364797.94529\\
571604.547688	5364798.05651\\
571605.06088	5364798.16925\\
571605.582221	5364798.27406\\
571606.103749	5364798.37794\\
571606.625463	5364798.48089\\
571607.147364	5364798.58288\\
571607.669453	5364798.68392\\
571608.191728	5364798.78398\\
571608.714192	5364798.88305\\
571609.236843	5364798.98113\\
571609.759683	5364799.07819\\
571610.28271	5364799.17424\\
571610.805926	5364799.26925\\
571611.329331	5364799.36322\\
571611.852924	5364799.45614\\
571612.376707	5364799.54798\\
571612.900679	5364799.63874\\
571613.42484	5364799.7284\\
571613.92799	5364799.81842\\
571614.427185	5364799.90891\\
571614.926902	5364799.99699\\
571615.427114	5364800.08276\\
571615.927794	5364800.16636\\
571616.428915	5364800.2479\\
571616.930451	5364800.32751\\
571617.432374	5364800.40531\\
571617.934659	5364800.48142\\
571618.437277	5364800.55597\\
571618.940203	5364800.62907\\
571619.44341	5364800.70084\\
571619.94687	5364800.77142\\
571620.450558	5364800.84092\\
571620.954445	5364800.90946\\
571621.458506	5364800.97717\\
571621.962714	5364801.04416\\
571622.467041	5364801.11057\\
571622.971461	5364801.17651\\
571623.475948	5364801.2421\\
571623.980473	5364801.30747\\
571624.485012	5364801.37274\\
571624.989536	5364801.43802\\
571625.494019	5364801.50346\\
571625.998435	5364801.56915\\
571626.502756	5364801.63523\\
571627.006955	5364801.70182\\
571627.511006	5364801.76905\\
571628.014883	5364801.83702\\
571628.518557	5364801.90587\\
571629.022003	5364801.97572\\
571629.525188	5364802.04676\\
571630.02807	5364802.11925\\
571630.530606	5364802.19351\\
571631.032755	5364802.26982\\
571631.534474	5364802.34847\\
571632.03572	5364802.42976\\
571632.536451	5364802.51399\\
571633.036624	5364802.60144\\
571633.536197	5364802.69238\\
571634.035127	5364802.78696\\
571634.533372	5364802.8853\\
571635.030889	5364802.98752\\
571635.527636	5364803.09373\\
571636.02357	5364803.20407\\
571636.51865	5364803.31864\\
571637.012831	5364803.43755\\
571637.506072	5364803.56077\\
571637.998331	5364803.68827\\
571638.489564	5364803.81998\\
571638.97973	5364803.95589\\
571639.468785	5364804.09593\\
571639.956688	5364804.24006\\
571640.443395	5364804.38825\\
571640.928865	5364804.54044\\
571641.413055	5364804.6966\\
571641.895922	5364804.85667\\
571642.377424	5364805.02062\\
571642.857518	5364805.1884\\
571643.336162	5364805.35997\\
571643.810903	5364805.53647\\
571644.293528	5364805.72357\\
571644.779958	5364805.90386\\
571645.270084	5364806.07594\\
571645.763793	5364806.23839\\
571646.260976	5364806.38978\\
571646.76152	5364806.52872\\
571647.265315	5364806.65377\\
571647.772249	5364806.76354\\
571648.282212	5364806.85659\\
571648.795092	5364806.93153\\
571649.310663	5364806.98711\\
571649.828225	5364807.02286\\
571650.346956	5364807.03852\\
571650.866035	5364807.03378\\
571651.413829	5364807.00443\\
571651.953612	5364806.94837\\
571652.485798	5364806.86713\\
571653.010804	5364806.76226\\
571653.529046	5364806.63528\\
571654.040942	5364806.48775\\
571654.546906	5364806.32119\\
571655.047356	5364806.13715\\
571655.542709	5364805.93716\\
571656.033381	5364805.72276\\
571656.519788	5364805.49549\\
571657.002347	5364805.25689\\
571657.481474	5364805.0085\\
571657.957587	5364804.75184\\
571658.431101	5364804.48847\\
571658.902433	5364804.21992\\
571659.372	5364803.94772\\
571659.840218	5364803.67342\\
571660.307504	5364803.39855\\
571660.774274	5364803.12466\\
571661.240945	5364802.85327\\
571661.707933	5364802.58593\\
571662.175655	5364802.32417\\
571662.644527	5364802.06954\\
571663.114967	5364801.82356\\
571663.557381	5364801.59124\\
571664.001905	5364801.36311\\
571664.448634	5364801.13933\\
571664.8975	5364800.91987\\
571665.348405	5364800.70462\\
571665.801282	5364800.49354\\
571666.256032	5364800.28651\\
571666.712596	5364800.08349\\
571667.170875	5364799.88436\\
571667.630818	5364799.68909\\
571668.092327	5364799.49752\\
571668.555358	5364799.30964\\
571669.019815	5364799.12529\\
571669.485661	5364798.94446\\
571669.952802	5364798.76697\\
571670.421206	5364798.59282\\
571670.890783	5364798.42183\\
571671.361504	5364798.25399\\
571671.833285	5364798.08912\\
571672.306101	5364797.92722\\
571672.779871	5364797.76811\\
571673.254572	5364797.61177\\
571673.73013	5364797.45804\\
571674.206522	5364797.30688\\
571674.683682	5364797.15814\\
571675.161586	5364797.01179\\
571675.640173	5364796.86767\\
571676.119421	5364796.72574\\
571676.599275	5364796.58584\\
571677.079712	5364796.44795\\
571677.560681	5364796.31191\\
571678.042162	5364796.17767\\
571678.524107	5364796.0451\\
571679.006496	5364795.91413\\
571679.489285	5364795.78464\\
571679.972466	5364795.65656\\
571680.456009	5364795.52977\\
571680.939899	5364795.4042\\
571681.424098	5364795.27974\\
571681.90859	5364795.15633\\
571682.393341	5364795.03384\\
571682.878333	5364794.91221\\
571683.363534	5364794.79133\\
571683.848928	5364794.67112\\
571684.334482	5364794.55147\\
571684.820182	5364794.4323\\
571685.305996	5364794.31352\\
571685.791908	5364794.19503\\
571686.27789	5364794.07673\\
571686.763923	5364793.95855\\
571687.249981	5364793.84037\\
571687.736044	5364793.72212\\
571688.22209	5364793.60369\\
571688.708091	5364793.485\\
571689.194016	5364793.36605\\
571689.67987	5364793.24691\\
571690.165681	5364793.12771\\
571690.651472	5364793.00854\\
571691.13727	5364792.88951\\
571691.623101	5364792.77073\\
571692.108988	5364792.65228\\
571692.594959	5364792.53429\\
571693.081034	5364792.41684\\
571693.567243	5364792.30006\\
571694.053604	5364792.18403\\
571694.540147	5364792.06887\\
571695.026887	5364791.95467\\
571695.513856	5364791.84156\\
571696.001066	5364791.7296\\
571696.488548	5364791.61895\\
571696.976313	5364791.50967\\
571697.46439	5364791.4019\\
571697.952788	5364791.29572\\
571698.441538	5364791.19126\\
571698.930654	5364791.08853\\
571699.420143	5364790.98754\\
571699.909982	5364790.88823\\
571700.400171	5364790.79062\\
571700.890689	5364790.69463\\
571701.381533	5364790.60028\\
571701.872686	5364790.50751\\
571702.364145	5364790.41633\\
571702.855893	5364790.32667\\
571703.347926	5364790.23856\\
571703.840228	5364790.15191\\
571704.332798	5364790.06675\\
571704.825617	5364789.98301\\
571705.318686	5364789.9007\\
571705.811987	5364789.81974\\
571706.30552	5364789.74017\\
571706.799269	5364789.6619\\
571707.293234	5364789.58496\\
571707.787398	5364789.50926\\
571708.281764	5364789.43484\\
571708.776313	5364789.3616\\
571709.271049	5364789.28958\\
571709.765954	5364789.21869\\
571710.261032	5364789.14897\\
571710.756266	5364789.08031\\
571711.25166	5364789.01276\\
571711.747197	5364788.94622\\
571712.242882	5364788.88074\\
571712.738697	5364788.8162\\
571713.234649	5364788.75266\\
571713.73072	5364788.69002\\
571714.226916	5364788.62831\\
571714.723221	5364788.56745\\
571715.21964	5364788.50745\\
571715.71616	5364788.44825\\
571716.212782	5364788.38985\\
571716.709496	5364788.33219\\
571717.206304	5364788.27528\\
571717.703194	5364788.21904\\
571718.200168	5364788.16349\\
571718.697218	5364788.10856\\
571719.194344	5364788.05424\\
571719.691533	5364788.00042\\
571720.188781	5364787.94708\\
571720.686078	5364787.89412\\
571721.183421	5364787.8415\\
571721.680798	5364787.78914\\
571722.178207	5364787.73699\\
571722.675637	5364787.68498\\
571723.173084	5364787.63305\\
571723.670541	5364787.58113\\
571724.168001	5364787.52915\\
571724.665458	5364787.47707\\
571725.162904	5364787.42481\\
571725.660334	5364787.37231\\
571726.157739	5364787.3195\\
571726.655116	5364787.26633\\
571727.152453	5364787.21272\\
571727.649747	5364787.15863\\
571728.146988	5364787.10397\\
571728.644171	5364787.0487\\
571729.141285	5364786.99273\\
571729.638326	5364786.93603\\
571730.13528	5364786.8785\\
571730.632146	5364786.82012\\
571731.128907	5364786.76077\\
571731.625561	5364786.70046\\
571732.122091	5364786.63904\\
571732.618495	5364786.57653\\
571733.114753	5364786.51279\\
571733.610865	5364786.44783\\
571734.106808	5364786.38152\\
571734.602582	5364786.31386\\
571735.098162	5364786.24471\\
571735.593547	5364786.1741\\
571736.088711	5364786.10187\\
571736.583654	5364786.02805\\
571737.078346	5364785.95248\\
571737.572787	5364785.8752\\
571738.066943	5364785.79603\\
571738.560817	5364785.71504\\
571739.054371	5364785.63203\\
571739.547612	5364785.54706\\
571740.040486	5364785.45984\\
571740.532976	5364785.37032\\
571741.025006	5364785.27816\\
571741.516561	5364785.18333\\
571742.007551	5364785.08545\\
571742.49796	5364784.98453\\
571742.987684	5364784.88017\\
571743.476708	5364784.77241\\
571743.964909	5364784.6608\\
571744.452276	5364784.54543\\
571744.938664	5364784.4258\\
571745.424065	5364784.30207\\
571745.908311	5364784.17368\\
571746.391397	5364784.04083\\
571746.873133	5364783.90296\\
571747.353514	5364783.76026\\
571747.832329	5364783.61219\\
571748.309572	5364783.45894\\
571748.785011	5364783.29998\\
571749.258638	5364783.13552\\
571749.730186	5364782.96505\\
571750.199632	5364782.78888\\
571750.666736	5364782.60661\\
571751.131535	5364782.41855\\
571751.593777	5364782.22429\\
571752.053505	5364782.02416\\
571752.510441	5364781.81772\\
571752.964641	5364781.60532\\
571753.415795	5364781.38651\\
571753.863974	5364781.16165\\
571754.308836	5364780.93028\\
571754.750466	5364780.69276\\
571755.188488	5364780.44862\\
571755.623004	5364780.19826\\
571756.053603	5364779.94117\\
571756.480401	5364779.67779\\
571756.902955	5364779.40759\\
571757.321393	5364779.13102\\
571757.735243	5364778.84757\\
571758.144643	5364778.55767\\
571758.549092	5364778.26086\\
571758.948779	5364777.95766\\
571759.34329	5364777.64775\\
571759.73288	5364777.33168\\
571760.117144	5364777.00916\\
571760.496341	5364776.6807\\
571760.870074	5364776.34603\\
571761.238601	5364776.00565\\
571761.601532	5364775.65931\\
571761.959127	5364775.30746\\
571762.311001	5364774.94991\\
571762.657416	5364774.58706\\
571762.99799	5364774.21874\\
571763.332985	5364773.84534\\
571763.662022	5364773.46668\\
571763.985367	5364773.08316\\
571764.30264	5364772.69461\\
571764.614108	5364772.3014\\
571764.919392	5364771.90337\\
571765.218762	5364771.50088\\
571765.511834	5364771.09379\\
571765.7989	5364770.68245\\
571766.079626	5364770.26676\\
571766.354343	5364769.84708\\
571766.622729	5364769.42334\\
571766.885118	5364768.99587\\
571767.141194	5364768.56459\\
571767.391295	5364768.12984\\
571767.635108	5364767.69154\\
571767.872978	5364767.25\\
571768.104589	5364766.80516\\
571768.330296	5364766.35732\\
571768.549777	5364765.9064\\
571768.763397	5364765.4527\\
571768.970827	5364764.99615\\
571769.172443	5364764.53703\\
571769.367905	5364764.07527\\
571769.557601	5364763.61113\\
571769.741177	5364763.14455\\
571769.919037	5364762.67579\\
571770.090812	5364762.20478\\
571770.256911	5364761.73176\\
571770.41689	5364761.25663\\
571770.571084	5364760.77958\\
571770.718987	5364760.30054\\
571770.860949	5364759.81969\\
571770.996444	5364759.33697\\
571771.125833	5364758.85256\\
571771.248578	5364758.36642\\
571771.365045	5364757.87872\\
571771.474687	5364757.38943\\
571771.577871	5364756.89871\\
571771.674053	5364756.40656\\
571771.763588	5364755.91313\\
571771.845945	5364755.41844\\
571771.921461	5364754.92263\\
571771.989628	5364754.42573\\
571772.050755	5364753.92789\\
571772.104368	5364753.42916\\
571772.15074	5364752.92968\\
571772.189439	5364752.42952\\
571772.220699	5364751.92881\\
571772.244203	5364751.42766\\
571772.260323	5364750.92624\\
571772.268945	5364750.42463\\
571772.270404	5364749.92297\\
571772.264646	5364749.42136\\
571772.251957	5364748.91988\\
571772.232332	5364748.41865\\
571772.206018	5364747.91775\\
571772.173045	5364747.41726\\
571772.133631	5364746.91726\\
571772.087829	5364746.41783\\
571772.035835	5364745.91903\\
571771.977716	5364745.42094\\
571771.913657	5364744.92361\\
571771.843725	5364744.4271\\
571771.768101	5364743.93146\\
571771.686847	5364743.43674\\
571771.600146	5364742.94298\\
571771.508047	5364742.45023\\
571771.410737	5364741.95853\\
571771.308259	5364741.46791\\
571771.200864	5364740.97838\\
571771.088664	5364740.48995\\
571770.971946	5364740.00261\\
571770.850821	5364739.51638\\
571770.725579	5364739.03123\\
571770.596322	5364738.54718\\
571770.463343	5364738.06417\\
571770.326738	5364737.58222\\
571770.186801	5364737.10126\\
571770.043621	5364736.62131\\
571769.897493	5364736.1423\\
571769.748498	5364735.66421\\
571769.596931	5364735.18699\\
571769.442871	5364734.71061\\
571769.286606	5364734.235\\
571769.128215	5364733.76016\\
571768.967982	5364733.28598\\
571768.805987	5364732.81246\\
571768.642503	5364732.33951\\
571768.477622	5364731.8671\\
571768.3116	5364731.39514\\
571768.144538	5364730.92361\\
571767.976598	5364730.4524\\
571767.80775	5364729.98152\\
571767.638087	5364729.51093\\
571767.46758	5364729.04065\\
571767.296317	5364728.57065\\
571767.124276	5364728.10093\\
571766.951541	5364727.63147\\
571766.778093	5364727.16227\\
571766.604011	5364726.69331\\
571766.429283	5364726.22459\\
571766.253982	5364725.75609\\
571766.078101	5364725.28781\\
571765.901708	5364724.81973\\
571765.724804	5364724.35184\\
571765.547448	5364723.88412\\
571765.369647	5364723.41657\\
571765.191456	5364722.94918\\
571765.012888	5364722.48193\\
571764.833992	5364722.01481\\
571764.654784	5364721.54781\\
571764.475312	5364721.08092\\
571764.295594	5364720.61413\\
571764.115673	5364720.14741\\
571763.935574	5364719.68077\\
571763.755332	5364719.21419\\
571763.574955	5364718.74765\\
571763.39445	5364718.28117\\
571763.213815	5364717.81474\\
571763.033058	5364717.34836\\
571762.852178	5364716.88203\\
571762.671179	5364716.41574\\
571762.490063	5364715.9495\\
571762.308834	5364715.4833\\
571762.127492	5364715.01715\\
571761.946044	5364714.55105\\
571761.764488	5364714.08498\\
571761.582829	5364713.61896\\
571761.40107	5364713.15298\\
571761.219213	5364712.68703\\
571761.03726	5364712.22113\\
571760.855215	5364711.75526\\
571760.673079	5364711.28942\\
571760.490856	5364710.82363\\
571760.308549	5364710.35786\\
571760.126159	5364709.89214\\
571759.94369	5364709.42644\\
571759.761144	5364708.96077\\
571759.578523	5364708.49514\\
571759.395831	5364708.02953\\
571759.21307	5364707.56395\\
571759.030243	5364707.0984\\
571758.847351	5364706.63287\\
571758.664399	5364706.16737\\
571758.481388	5364705.7019\\
571758.298321	5364705.23644\\
571758.115201	5364704.77101\\
571757.93203	5364704.3056\\
571757.748811	5364703.84021\\
571757.565546	5364703.37484\\
571757.382239	5364702.90948\\
571757.198891	5364702.44415\\
571757.015505	5364701.97883\\
571756.832085	5364701.51352\\
571756.648632	5364701.04823\\
571756.465149	5364700.58295\\
571756.281639	5364700.11768\\
571756.098104	5364699.65243\\
571755.914547	5364699.18718\\
571755.730971	5364698.72194\\
571755.547377	5364698.25671\\
571755.36377	5364697.79149\\
571755.18015	5364697.32627\\
571754.996522	5364696.86106\\
571754.812887	5364696.39585\\
571754.629248	5364695.93064\\
571754.445608	5364695.46543\\
571754.261969	5364695.00023\\
571754.078334	5364694.53502\\
571753.894706	5364694.06981\\
571753.711086	5364693.6046\\
571753.527478	5364693.13939\\
571753.343884	5364692.67417\\
571753.160308	5364692.20895\\
571752.97675	5364691.74372\\
571752.793214	5364691.27848\\
571752.609702	5364690.81324\\
571752.426215	5364690.34798\\
571752.242755	5364689.88271\\
571752.059325	5364689.41744\\
571751.875926	5364688.95215\\
571751.692559	5364688.48684\\
571751.509228	5364688.02153\\
571751.325934	5364687.5562\\
571751.142679	5364687.09086\\
571750.959465	5364686.6255\\
571750.776293	5364686.16012\\
571750.593166	5364685.69473\\
571750.410086	5364685.22932\\
571750.227055	5364684.76389\\
571750.044074	5364684.29844\\
571749.861145	5364683.83297\\
571749.678271	5364683.36748\\
571749.495452	5364682.90197\\
571749.312693	5364682.43643\\
571749.129993	5364681.97088\\
571748.947356	5364681.5053\\
571748.764782	5364681.03969\\
571748.582274	5364680.57406\\
571748.399835	5364680.1084\\
571748.217465	5364679.64272\\
571748.035167	5364679.17701\\
571747.852943	5364678.71127\\
571747.670794	5364678.2455\\
571747.488723	5364677.7797\\
571747.306731	5364677.31387\\
571747.124821	5364676.84801\\
571746.942994	5364676.38212\\
571746.761253	5364675.91619\\
571746.579598	5364675.45023\\
571746.398033	5364674.98424\\
571746.216559	5364674.51821\\
571746.035179	5364674.05215\\
571745.853893	5364673.58605\\
571745.672704	5364673.11991\\
571745.491614	5364672.65373\\
571745.310626	5364672.18752\\
571745.129739	5364671.72126\\
571744.948958	5364671.25497\\
571744.768283	5364670.78864\\
571744.587717	5364670.32226\\
571744.407261	5364669.85584\\
571744.226919	5364669.38938\\
571744.04669	5364668.92287\\
571743.866578	5364668.45632\\
571743.686584	5364667.98973\\
571743.506712	5364667.52308\\
571743.32696	5364667.0564\\
571743.147334	5364666.58966\\
571742.967833	5364666.12288\\
571742.788461	5364665.65604\\
571742.609218	5364665.18916\\
571742.430108	5364664.72223\\
571742.251131	5364664.25524\\
571742.072292	5364663.78821\\
571741.893589	5364663.32112\\
571741.715027	5364662.85398\\
571741.536605	5364662.38679\\
571741.358329	5364661.91954\\
571741.180197	5364661.45224\\
571741.002214	5364660.98488\\
571740.82438	5364660.51746\\
571740.646698	5364660.04999\\
571740.469169	5364659.58245\\
571740.291797	5364659.11486\\
571740.114581	5364658.64721\\
571739.937526	5364658.1795\\
571739.760631	5364657.71173\\
571739.5839	5364657.2439\\
571739.407334	5364656.77601\\
571739.230936	5364656.30805\\
571739.054707	5364655.84003\\
571738.878649	5364655.37195\\
571738.702764	5364654.9038\\
571738.527056	5364654.43559\\
571738.351523	5364653.96731\\
571738.176171	5364653.49896\\
571738.000999	5364653.03055\\
571737.826011	5364652.56206\\
571737.651207	5364652.09351\\
571737.476592	5364651.62489\\
571737.302164	5364651.1562\\
571737.127928	5364650.68744\\
571736.953885	5364650.21861\\
571736.780037	5364649.7497\\
571736.606386	5364649.28073\\
571736.432934	5364648.81167\\
571736.259683	5364648.34255\\
571736.086635	5364647.87335\\
571735.913792	5364647.40408\\
571735.741156	5364646.93473\\
571735.568728	5364646.4653\\
571735.396512	5364645.9958\\
571735.224508	5364645.52621\\
571735.05272	5364645.05655\\
571734.881148	5364644.58682\\
571734.709795	5364644.117\\
571734.538663	5364643.6471\\
571734.367754	5364643.17712\\
571734.197069	5364642.70706\\
571734.026612	5364642.23692\\
571733.856383	5364641.76669\\
571733.686386	5364641.29638\\
571733.51662	5364640.82599\\
571733.34709	5364640.35551\\
571733.177797	5364639.88495\\
571733.008743	5364639.4143\\
571732.839929	5364638.94357\\
571732.671358	5364638.47275\\
571732.503032	5364638.00184\\
571732.334953	5364637.53084\\
571732.167123	5364637.05976\\
571731.999544	5364636.58859\\
571731.832217	5364636.11732\\
571731.665146	5364635.64597\\
571731.498331	5364635.17453\\
571731.331775	5364634.70299\\
571731.165481	5364634.23136\\
571730.999448	5364633.75964\\
571730.833682	5364633.28783\\
571730.668181	5364632.81593\\
571730.502951	5364632.34393\\
571730.33799	5364631.87183\\
571730.173304	5364631.39964\\
571730.008891	5364630.92736\\
571729.844757	5364630.45497\\
571729.680899	5364629.9825\\
571729.517323	5364629.50992\\
571729.354025	5364629.03725\\
571729.191009	5364628.56448\\
571729.028273	5364628.09161\\
571728.865821	5364627.61865\\
571728.703651	5364627.14559\\
571728.541766	5364626.67243\\
571728.380164	5364626.19918\\
571728.21885	5364625.72583\\
571728.057819	5364625.25238\\
571727.897078	5364624.77883\\
571727.736622	5364624.30519\\
571727.576457	5364623.83144\\
571727.416579	5364623.3576\\
571727.256994	5364622.88366\\
571727.097697	5364622.40963\\
571726.938694	5364621.93549\\
571726.779981	5364621.46126\\
571726.621564	5364620.98693\\
571726.463439	5364620.5125\\
571726.30561	5364620.03798\\
571726.148075	5364619.56335\\
571725.990839	5364619.08863\\
571725.833898	5364618.61381\\
571725.677257	5364618.13889\\
571725.520912	5364617.66387\\
571725.36487	5364617.18875\\
571725.209124	5364616.71353\\
571725.053684	5364616.23822\\
571724.898541	5364615.76281\\
571724.743705	5364615.28729\\
571724.589169	5364614.81168\\
571724.434941	5364614.33597\\
571724.281014	5364613.86016\\
571724.127397	5364613.38425\\
571723.974083	5364612.90825\\
571723.82108	5364612.43214\\
571723.668381	5364611.95594\\
571723.515995	5364611.47963\\
571723.363915	5364611.00323\\
571723.21215	5364610.52673\\
571723.060692	5364610.05013\\
571722.90955	5364609.57343\\
571722.758718	5364609.09663\\
571722.608203	5364608.61973\\
571722.457998	5364608.14273\\
571722.308113	5364607.66563\\
571722.15854	5364607.18843\\
571722.009288	5364606.71114\\
571721.86035	5364606.23374\\
571721.711735	5364605.75625\\
571721.563434	5364605.27865\\
571721.415458	5364604.80096\\
571721.267798	5364604.32316\\
571721.120465	5364603.84527\\
571720.973449	5364603.36728\\
571720.826762	5364602.88918\\
571720.680393	5364602.41099\\
571720.534355	5364601.9327\\
571720.388637	5364601.45431\\
571720.24325	5364600.97582\\
571720.098186	5364600.49723\\
571719.953455	5364600.01854\\
571719.809048	5364599.53976\\
571719.664975	5364599.06087\\
571719.521227	5364598.58188\\
571719.377816	5364598.10279\\
571719.234733	5364597.62361\\
571719.091989	5364597.14432\\
571718.949577	5364596.66494\\
571718.80751	5364596.18545\\
571718.66578	5364595.70586\\
571718.524399	5364595.22617\\
571718.383359	5364594.74638\\
571718.242674	5364594.26649\\
571718.102334	5364593.7865\\
571717.962353	5364593.3064\\
571717.822723	5364592.8262\\
571717.683457	5364592.34589\\
571717.544545	5364591.86548\\
571717.406003	5364591.38497\\
571717.26782	5364590.90435\\
571717.130011	5364590.42362\\
571716.992566	5364589.94279\\
571716.8555	5364589.46186\\
571716.718802	5364588.98081\\
571716.582488	5364588.49966\\
571716.446547	5364588.01841\\
571716.310995	5364587.53704\\
571716.175821	5364587.05557\\
571716.04104	5364586.57399\\
571715.906642	5364586.0923\\
571715.772642	5364585.6105\\
571715.63903	5364585.12859\\
571715.50582	5364584.64657\\
571715.373003	5364584.16444\\
571715.240593	5364583.6822\\
571715.108581	5364583.19986\\
571714.976981	5364582.7174\\
571714.845783	5364582.23483\\
571714.715003	5364581.75214\\
571714.584629	5364581.26935\\
571714.454678	5364580.78644\\
571714.325138	5364580.30343\\
571714.196025	5364579.82029\\
571714.067329	5364579.33705\\
571713.939064	5364578.85369\\
571713.811221	5364578.37023\\
571713.683815	5364577.88664\\
571713.556834	5364577.40295\\
571713.430296	5364576.91913\\
571713.304188	5364576.43521\\
571713.178527	5364575.95117\\
571713.053302	5364575.46701\\
571712.928528	5364574.98274\\
571712.804195	5364574.49836\\
571712.680318	5364574.01386\\
571712.556887	5364573.52925\\
571712.433917	5364573.04452\\
571712.311397	5364572.55967\\
571712.189344	5364572.07471\\
571712.067746	5364571.58963\\
571711.946619	5364571.10443\\
571711.825952	5364570.61912\\
571711.705762	5364570.1337\\
571711.586036	5364569.64815\\
571711.466792	5364569.16249\\
571711.348017	5364568.67672\\
571711.229729	5364568.19082\\
571711.111915	5364567.70481\\
571710.994593	5364567.21868\\
571710.87775	5364566.73243\\
571710.761403	5364566.24607\\
571710.645541	5364565.75959\\
571710.53018	5364565.27299\\
571710.415308	5364564.78627\\
571710.300943	5364564.29944\\
571710.187071	5364563.81249\\
571710.073712	5364563.32542\\
571709.960851	5364562.83823\\
571709.848505	5364562.35093\\
571709.736658	5364561.86351\\
571709.625326	5364561.37597\\
571709.514493	5364560.88832\\
571709.404175	5364560.40055\\
571709.294354	5364559.91266\\
571709.185048	5364559.42466\\
571709.076239	5364558.93655\\
571708.967945	5364558.44833\\
571708.860147	5364557.95999\\
571708.752864	5364557.47155\\
571708.646076	5364556.98299\\
571708.539802	5364556.49432\\
571708.434023	5364556.00554\\
571708.328758	5364555.51665\\
571708.223988	5364555.02766\\
571708.119731	5364554.53855\\
571708.015968	5364554.04934\\
571707.912718	5364553.56002\\
571707.809962	5364553.07059\\
571707.707718	5364552.58106\\
571707.605968	5364552.09143\\
571707.504729	5364551.60168\\
571707.403984	5364551.11184\\
571707.30375	5364550.62189\\
571707.204008	5364550.13184\\
571707.104777	5364549.64169\\
571707.006038	5364549.15143\\
571706.90781	5364548.66108\\
571706.810073	5364548.17062\\
571706.712847	5364547.68007\\
571706.616111	5364547.18941\\
571706.519885	5364546.69866\\
571706.424149	5364546.20781\\
571706.328923	5364545.71686\\
571706.234187	5364545.22581\\
571706.13996	5364544.73467\\
571706.046222	5364544.24343\\
571705.952993	5364543.7521\\
571705.860252	5364543.26067\\
571705.76802	5364542.76915\\
571705.676275	5364542.27753\\
571705.585039	5364541.78582\\
571705.49429	5364541.29402\\
571705.404049	5364540.80213\\
571705.314295	5364540.31014\\
571705.225048	5364539.81807\\
571705.136287	5364539.3259\\
571705.048034	5364538.83365\\
571704.960266	5364538.34131\\
571704.873004	5364537.84887\\
571704.786228	5364537.35635\\
571704.699958	5364536.86375\\
571704.614172	5364536.37105\\
571704.528892	5364535.87827\\
571704.444096	5364535.38541\\
571704.359806	5364534.89246\\
571704.275999	5364534.39942\\
571704.192697	5364533.9063\\
571704.109877	5364533.4131\\
571704.027563	5364532.91981\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
571527.311887	5364775.59773\\
571527.7836	5364775.76383\\
571528.255429	5364775.92961\\
571528.727367	5364776.09509\\
571529.199415	5364776.26026\\
571529.671566	5364776.42515\\
571530.14382	5364776.58974\\
571530.616171	5364776.75406\\
571531.088619	5364776.91811\\
571531.561158	5364777.08191\\
571532.033789	5364777.24545\\
571532.506504	5364777.40875\\
571532.979305	5364777.57181\\
571533.452185	5364777.73464\\
571533.925145	5364777.89726\\
571534.398177	5364778.05966\\
571534.871283	5364778.22186\\
571535.344456	5364778.38387\\
571535.817697	5364778.54569\\
571536.291	5364778.70733\\
571536.764366	5364778.86878\\
571537.237794	5364779.03005\\
571537.711291	5364779.19111\\
571538.184854	5364779.35198\\
571538.658489	5364779.51263\\
571539.132194	5364779.67307\\
571539.605975	5364779.83328\\
571540.07983	5364779.99328\\
571540.553765	5364780.15303\\
571541.027778	5364780.31255\\
571541.501875	5364780.47183\\
571541.976054	5364780.63085\\
571542.45032	5364780.78962\\
571542.924672	5364780.94812\\
571543.399116	5364781.10636\\
571543.873649	5364781.26432\\
571544.348277	5364781.422\\
571544.822998	5364781.5794\\
571545.297819	5364781.73649\\
571545.772736	5364781.8933\\
571546.247756	5364782.04979\\
571546.722877	5364782.20598\\
571547.198105	5364782.36185\\
571547.673437	5364782.5174\\
571548.148879	5364782.67262\\
571548.624429	5364782.8275\\
571549.100093	5364782.98204\\
571549.575869	5364783.13624\\
571550.051762	5364783.29008\\
571550.52777	5364783.44356\\
571551.0039	5364783.59668\\
571551.480148	5364783.74942\\
571551.956522	5364783.90178\\
571552.433019	5364784.05376\\
571552.909647	5364784.20534\\
571553.386404	5364784.35651\\
571553.863298	5364784.50726\\
571554.340327	5364784.65758\\
571554.817498	5364784.80746\\
571555.294809	5364784.9569\\
571555.772268	5364785.10588\\
571556.249873	5364785.25439\\
571556.727628	5364785.40243\\
571557.205528	5364785.55\\
571557.683576	5364785.69711\\
571558.161764	5364785.84377\\
571558.640096	5364785.98997\\
571559.118565	5364786.13573\\
571559.597174	5364786.28104\\
571560.075916	5364786.42591\\
571560.554794	5364786.57034\\
571561.033802	5364786.71434\\
571561.512943	5364786.85791\\
571561.99221	5364787.00106\\
571562.471606	5364787.14379\\
571562.951124	5364787.28611\\
571563.430767	5364787.42801\\
571563.91053	5364787.56951\\
571564.390414	5364787.7106\\
571564.870414	5364787.8513\\
571565.350532	5364787.9916\\
571565.830762	5364788.13152\\
571566.311106	5364788.27105\\
571566.791559	5364788.4102\\
571567.272124	5364788.54897\\
571567.752794	5364788.68738\\
571568.233571	5364788.82541\\
571568.714451	5364788.96309\\
571569.195434	5364789.1004\\
571569.676517	5364789.23736\\
571570.157701	5364789.37397\\
571570.63898	5364789.51024\\
571571.120357	5364789.64616\\
571571.601826	5364789.78175\\
571572.08339	5364789.91701\\
571572.565043	5364790.05194\\
571573.046787	5364790.18654\\
571573.528618	5364790.32083\\
571574.010537	5364790.45481\\
571574.492539	5364790.58847\\
571574.974627	5364790.72183\\
571575.456795	5364790.85489\\
571575.939045	5364790.98765\\
571576.421372	5364791.12013\\
571576.903781	5364791.25231\\
571577.386271	5364791.38419\\
571577.868848	5364791.51576\\
571578.351512	5364791.64701\\
571578.834268	5364791.77793\\
571579.317115	5364791.90851\\
571579.800061	5364792.03872\\
571580.283104	5364792.16858\\
571580.766251	5364792.29805\\
571581.249499	5364792.42715\\
571581.732857	5364792.55583\\
571582.216321	5364792.68412\\
571582.6999	5364792.81197\\
571583.183591	5364792.9394\\
571583.6674	5364793.06637\\
571584.151327	5364793.1929\\
571584.635377	5364793.31896\\
571585.119549	5364793.44454\\
571585.60385	5364793.56963\\
571586.11378	5364793.70173\\
571586.623576	5364793.83109\\
571587.133469	5364793.96002\\
571587.643461	5364794.08856\\
571588.153555	5364794.21677\\
571588.663754	5364794.34468\\
571589.174061	5364794.47233\\
571589.684478	5364794.59978\\
571590.195009	5364794.72707\\
571590.705656	5364794.85424\\
571591.216423	5364794.98126\\
571591.727312	5364795.10804\\
571592.238326	5364795.23448\\
571592.749468	5364795.36048\\
571593.260741	5364795.48593\\
571593.772148	5364795.61075\\
571594.283691	5364795.73483\\
571594.795374	5364795.85807\\
571595.307199	5364795.98037\\
571595.81917	5364796.10171\\
571596.331288	5364796.22213\\
571596.843558	5364796.34165\\
571597.355981	5364796.46034\\
571597.868562	5364796.57822\\
571598.381302	5364796.69535\\
571598.894205	5364796.81175\\
571599.407273	5364796.92747\\
571599.920509	5364797.04256\\
571600.433917	5364797.15705\\
571600.947499	5364797.27099\\
571601.461258	5364797.38441\\
571601.975196	5364797.49737\\
571602.489318	5364797.60989\\
571603.003625	5364797.72202\\
571603.51812	5364797.83381\\
571604.032807	5364797.94529\\
571604.547688	5364798.05651\\
571605.06088	5364798.16925\\
571605.582221	5364798.27406\\
571606.103749	5364798.37794\\
571606.625463	5364798.48089\\
571607.147364	5364798.58288\\
571607.669453	5364798.68392\\
571608.191728	5364798.78398\\
571608.714192	5364798.88305\\
571609.236843	5364798.98113\\
571609.759683	5364799.07819\\
571610.28271	5364799.17424\\
571610.805926	5364799.26925\\
571611.329331	5364799.36322\\
571611.852924	5364799.45614\\
571612.376707	5364799.54798\\
571612.900679	5364799.63874\\
571613.42484	5364799.7284\\
571613.92799	5364799.81842\\
571614.427185	5364799.90891\\
571614.926902	5364799.99699\\
571615.427114	5364800.08276\\
571615.927794	5364800.16636\\
571616.428915	5364800.2479\\
571616.930451	5364800.32751\\
571617.432374	5364800.40531\\
571617.934659	5364800.48142\\
571618.437277	5364800.55597\\
571618.940203	5364800.62907\\
571619.44341	5364800.70084\\
571619.94687	5364800.77142\\
571620.450558	5364800.84092\\
571620.954445	5364800.90946\\
571621.458506	5364800.97717\\
571621.962714	5364801.04416\\
571622.467041	5364801.11057\\
571622.971461	5364801.17651\\
571623.475948	5364801.2421\\
571623.980473	5364801.30747\\
571624.485012	5364801.37274\\
571624.989536	5364801.43802\\
571625.494019	5364801.50346\\
571625.998435	5364801.56915\\
571626.502756	5364801.63523\\
571627.006955	5364801.70182\\
571627.511006	5364801.76905\\
571628.014883	5364801.83702\\
571628.518557	5364801.90587\\
571629.022003	5364801.97572\\
571629.525188	5364802.04676\\
571630.02807	5364802.11925\\
571630.530606	5364802.19351\\
571631.032755	5364802.26982\\
571631.534474	5364802.34847\\
571632.03572	5364802.42976\\
571632.536451	5364802.51399\\
571633.036624	5364802.60144\\
571633.536197	5364802.69238\\
571634.035127	5364802.78696\\
571634.533372	5364802.8853\\
571635.030889	5364802.98752\\
571635.527636	5364803.09373\\
571636.02357	5364803.20407\\
571636.51865	5364803.31864\\
571637.012831	5364803.43755\\
571637.506072	5364803.56077\\
571637.998331	5364803.68827\\
571638.489564	5364803.81998\\
571638.97973	5364803.95589\\
571639.468785	5364804.09593\\
571639.956688	5364804.24006\\
571640.443395	5364804.38825\\
571640.928865	5364804.54044\\
571641.413055	5364804.6966\\
571641.895922	5364804.85667\\
571642.377424	5364805.02062\\
571642.857518	5364805.1884\\
571643.336162	5364805.35997\\
571643.810903	5364805.53647\\
571644.353427	5364805.7574\\
571644.899655	5364805.96912\\
571645.448388	5364806.1746\\
571645.998424	5364806.37681\\
571646.548563	5364806.5787\\
571647.097605	5364806.78325\\
571647.64435	5364806.99343\\
571648.187596	5364807.21219\\
571648.726144	5364807.4425\\
571649.258792	5364807.68733\\
571649.732979	5364807.92354\\
571650.196658	5364808.17502\\
571650.648215	5364808.44374\\
571651.086037	5364808.73166\\
571651.508509	5364809.04074\\
571651.914016	5364809.37294\\
571652.300945	5364809.73023\\
571652.667682	5364810.11456\\
571653.012612	5364810.5279\\
571653.334119	5364810.97221\\
571653.609428	5364811.40117\\
571653.85768	5364811.84539\\
571654.081971	5364812.30208\\
571654.284112	5364812.76927\\
571654.465045	5364813.24549\\
571654.625701	5364813.72926\\
571654.767005	5364814.21912\\
571654.88958	5364814.71388\\
571654.993546	5364815.21275\\
571655.078984	5364815.715\\
571655.14602	5364816.21992\\
571655.194816	5364816.72676\\
571655.226264	5364817.23494\\
571655.242227	5364817.74407\\
571655.244633	5364818.25378\\
571655.235413	5364818.76367\\
571655.216495	5364819.27338\\
571655.189752	5364819.78257\\
571655.156759	5364820.29121\\
571655.118993	5364820.79935\\
571655.077736	5364821.30707\\
571655.032961	5364821.81441\\
571654.984101	5364822.32143\\
571654.930938	5364822.82822\\
571654.875045	5364823.33489\\
571654.818566	5364823.84161\\
571654.763546	5364824.34853\\
571654.71032	5364824.85581\\
571654.674474	5364825.3636\\
571654.668595	5364825.87205\\
571654.656624	5364826.38115\\
571654.64516	5364826.89064\\
571654.628025	5364827.40027\\
571654.607628	5364827.90977\\
571654.596181	5364828.41886\\
571654.597513	5364828.9279\\
571654.541812	5364829.4244\\
571654.486756	5364829.92239\\
571654.43428	5364830.42046\\
571654.386799	5364830.91863\\
571654.346045	5364831.41688\\
571654.310377	5364831.91521\\
571654.277119	5364832.41363\\
571654.243614	5364832.91213\\
571654.207334	5364833.41071\\
571654.165793	5364833.90936\\
571654.117334	5364834.40809\\
571654.066071	5364834.90689\\
571654.018573	5364835.40576\\
571653.98069	5364835.9047\\
571653.951259	5364836.40371\\
571653.925187	5364836.90279\\
571653.89734	5364837.40192\\
571653.863217	5364837.90112\\
571653.824421	5364838.40038\\
571653.78596	5364838.8997\\
571653.75244	5364839.39908\\
571653.724694	5364839.89851\\
571653.701632	5364840.39799\\
571653.682151	5364840.89752\\
571653.665146	5364841.3971\\
571653.649514	5364841.89672\\
571653.63423	5364842.3964\\
571653.618949	5364842.89611\\
571653.603675	5364843.39587\\
571653.588416	5364843.89566\\
571653.573178	5364844.3955\\
571653.557967	5364844.89536\\
571653.54279	5364845.39527\\
571653.527655	5364845.8952\\
571653.512568	5364846.39516\\
571653.497536	5364846.89516\\
571653.482566	5364847.39517\\
571653.467664	5364847.89522\\
571653.452837	5364848.39528\\
571653.438092	5364848.89537\\
571653.423436	5364849.39547\\
571653.408875	5364849.89559\\
571653.394417	5364850.39573\\
571653.380068	5364850.89588\\
571653.365834	5364851.39604\\
571653.351724	5364851.89621\\
571653.337743	5364852.39639\\
571653.323898	5364852.89657\\
571653.310196	5364853.39676\\
571653.296644	5364853.89695\\
571653.283249	5364854.39714\\
571653.270016	5364854.89733\\
571653.256948	5364855.39751\\
571653.244044	5364855.89769\\
571653.231303	5364856.39787\\
571653.218724	5364856.89805\\
571653.206307	5364857.39823\\
571653.19405	5364857.89841\\
571653.181953	5364858.39858\\
571653.170016	5364858.89875\\
571653.158237	5364859.39893\\
571653.146617	5364859.8991\\
571653.135153	5364860.39927\\
571653.123846	5364860.89943\\
571653.112694	5364861.3996\\
571653.101697	5364861.89977\\
571653.090855	5364862.39993\\
571653.080165	5364862.9001\\
571653.069629	5364863.40026\\
571653.059244	5364863.90043\\
571653.049011	5364864.40059\\
571653.038928	5364864.90076\\
571653.028995	5364865.40092\\
571653.019211	5364865.90108\\
571653.009575	5364866.40125\\
571653.000087	5364866.90141\\
571652.990746	5364867.40158\\
571652.98155	5364867.90174\\
571652.9725	5364868.40191\\
571652.963595	5364868.90208\\
571652.954833	5364869.40225\\
571652.946215	5364869.90241\\
571652.937739	5364870.40258\\
571652.929404	5364870.90276\\
571652.921211	5364871.40293\\
571652.913157	5364871.9031\\
571652.905244	5364872.40328\\
571652.897468	5364872.90345\\
571652.889831	5364873.40363\\
571652.882331	5364873.90381\\
571652.874967	5364874.40399\\
571652.86774	5364874.90418\\
571652.860647	5364875.40437\\
571652.853688	5364875.90455\\
571652.846863	5364876.40475\\
571652.840171	5364876.90494\\
571652.833611	5364877.40514\\
571652.827182	5364877.90533\\
571652.820884	5364878.40554\\
571652.814716	5364878.90574\\
571652.808677	5364879.40595\\
571652.802766	5364879.90616\\
571652.796979	5364880.40637\\
571652.791313	5364880.90659\\
571652.785762	5364881.40681\\
571652.780321	5364881.90703\\
571652.774986	5364882.40726\\
571652.769753	5364882.90749\\
571652.764617	5364883.40772\\
571652.759572	5364883.90795\\
571652.754615	5364884.40819\\
571652.74974	5364884.90842\\
571652.744944	5364885.40866\\
571652.74022	5364885.90891\\
571652.735566	5364886.40915\\
571652.730975	5364886.9094\\
571652.726443	5364887.40964\\
571652.721967	5364887.90989\\
571652.71754	5364888.41014\\
571652.713158	5364888.9104\\
571652.708817	5364889.41065\\
571652.704513	5364889.9109\\
571652.700239	5364890.41116\\
571652.695992	5364890.91142\\
571652.691767	5364891.41168\\
571652.68756	5364891.91194\\
571652.683365	5364892.4122\\
571652.679177	5364892.91246\\
571652.674994	5364893.41272\\
571652.670809	5364893.91298\\
571652.666618	5364894.41324\\
571652.662416	5364894.91351\\
571652.658199	5364895.41377\\
571652.653961	5364895.91403\\
571652.649699	5364896.4143\\
571652.645408	5364896.91456\\
571652.641083	5364897.41483\\
571652.636719	5364897.91509\\
571652.632312	5364898.41535\\
571652.627856	5364898.91561\\
571652.623348	5364899.41588\\
571652.618783	5364899.91614\\
571652.614155	5364900.4164\\
571652.609461	5364900.91666\\
571652.604695	5364901.41692\\
571652.599854	5364901.91718\\
571652.594932	5364902.41744\\
571652.589924	5364902.91769\\
571652.584826	5364903.41795\\
571652.579634	5364903.9182\\
571652.574342	5364904.41845\\
571652.568946	5364904.91871\\
571652.563442	5364905.41895\\
571652.557826	5364905.9192\\
571652.552095	5364906.41945\\
571652.546248	5364906.91969\\
571652.54028	5364907.41993\\
571652.534191	5364907.92017\\
571652.527976	5364908.42041\\
571652.521634	5364908.92065\\
571652.515162	5364909.42088\\
571652.508557	5364909.92111\\
571652.501817	5364910.42134\\
571652.494938	5364910.92157\\
571652.487919	5364911.42179\\
571652.480757	5364911.92201\\
571652.473448	5364912.42223\\
571652.465992	5364912.92244\\
571652.458384	5364913.42265\\
571652.450622	5364913.92286\\
571652.442704	5364914.42307\\
571652.434627	5364914.92327\\
571652.426388	5364915.42347\\
571652.417985	5364915.92366\\
571652.409415	5364916.42385\\
571652.400676	5364916.92404\\
571652.391764	5364917.42422\\
571652.382678	5364917.9244\\
571652.373415	5364918.42458\\
571652.363971	5364918.92475\\
571652.354345	5364919.42491\\
571652.344533	5364919.92508\\
571652.334534	5364920.42524\\
571652.324344	5364920.92539\\
571652.313961	5364921.42554\\
571652.303383	5364921.92568\\
571652.292606	5364922.42582\\
571652.281628	5364922.92596\\
571652.270446	5364923.42609\\
571652.259059	5364923.92621\\
571652.247462	5364924.42633\\
571652.235654	5364924.92645\\
571652.223632	5364925.42656\\
571652.211393	5364925.92666\\
571652.198935	5364926.42676\\
571652.186255	5364926.92685\\
571652.17335	5364927.42694\\
571652.160218	5364927.92702\\
571652.146857	5364928.42709\\
571652.133262	5364928.92716\\
571652.119433	5364929.42722\\
571652.105366	5364929.92728\\
571652.09106	5364930.42733\\
571652.076516	5364930.92738\\
571652.06174	5364931.42742\\
571652.046736	5364931.92745\\
571652.03151	5364932.42747\\
571652.016067	5364932.9275\\
571652.000411	5364933.42751\\
571651.984546	5364933.92752\\
571651.968479	5364934.42753\\
571651.952214	5364934.92753\\
571651.935756	5364935.42752\\
571651.919109	5364935.92751\\
571651.902279	5364936.4275\\
571651.88527	5364936.92748\\
571651.868088	5364937.42745\\
571651.850737	5364937.92742\\
571651.833221	5364938.42739\\
571651.815547	5364938.92736\\
571651.797719	5364939.42731\\
571651.779742	5364939.92727\\
571651.76162	5364940.42722\\
571651.743359	5364940.92717\\
571651.724963	5364941.42712\\
571651.706437	5364941.92706\\
571651.687787	5364942.427\\
571651.669016	5364942.92693\\
571651.650131	5364943.42687\\
571651.631135	5364943.9268\\
571651.612034	5364944.42673\\
571651.592833	5364944.92665\\
571651.573536	5364945.42657\\
571651.554148	5364945.92649\\
571651.534675	5364946.42641\\
571651.51512	5364946.92632\\
571651.49549	5364947.42623\\
571651.475789	5364947.92614\\
571651.456021	5364948.42604\\
571651.436192	5364948.92594\\
571651.416307	5364949.42584\\
571651.39637	5364949.92574\\
571651.376386	5364950.42563\\
571651.356361	5364950.92552\\
571651.336298	5364951.4254\\
571651.316204	5364951.92529\\
571651.296082	5364952.42517\\
571651.275938	5364952.92504\\
571651.255777	5364953.42492\\
571651.235603	5364953.92479\\
571651.215422	5364954.42465\\
571651.195238	5364954.92452\\
571651.175055	5364955.42438\\
571651.154891	5364955.92424\\
571651.134845	5364956.42409\\
571651.115061	5364956.92395\\
571651.095682	5364957.42381\\
571651.07685	5364957.92367\\
571651.058709	5364958.42355\\
571651.041402	5364958.92343\\
571651.025071	5364959.42333\\
571651.00986	5364959.92324\\
571650.995912	5364960.42317\\
571650.983369	5364960.92311\\
571650.972375	5364961.42308\\
571650.963074	5364961.92307\\
571650.9556	5364962.42309\\
571650.950041	5364962.92314\\
571650.946456	5364963.42322\\
571650.944907	5364963.92333\\
571650.945453	5364964.42348\\
571650.948156	5364964.92366\\
571650.953042	5364965.42388\\
571650.959865	5364965.92415\\
571650.968252	5364966.42446\\
571650.977824	5364966.92482\\
571650.988208	5364967.42523\\
571650.999026	5364967.92569\\
571651.009959	5364968.4262\\
571651.021131	5364968.92674\\
571651.032883	5364969.42727\\
571651.045553	5364969.92777\\
571651.059481	5364970.4282\\
571651.075007	5364970.92852\\
571651.092472	5364971.4287\\
571651.112215	5364971.92871\\
571651.134575	5364972.42851\\
571651.159893	5364972.92808\\
571651.188509	5364973.42738\\
571651.220762	5364973.92637\\
571651.256992	5364974.42503\\
571651.297516	5364974.92331\\
571651.342461	5364975.42119\\
571651.391861	5364975.91863\\
571651.445752	5364976.4156\\
571651.504168	5364976.91206\\
571651.567144	5364977.40799\\
571651.634715	5364977.90335\\
571651.706916	5364978.3981\\
571651.783781	5364978.89221\\
571651.865346	5364979.38565\\
571651.951644	5364979.87839\\
571652.042712	5364980.37039\\
571652.138589	5364980.86161\\
571652.239375	5364981.35196\\
571652.345191	5364981.84132\\
571652.456161	5364982.32956\\
571652.572408	5364982.81657\\
571652.694056	5364983.30222\\
571652.821228	5364983.7864\\
571652.954046	5364984.26899\\
571653.092636	5364984.74985\\
571653.237119	5364985.22888\\
571653.38762	5364985.70596\\
571653.544261	5364986.18095\\
571653.707166	5364986.65375\\
571653.876437	5364987.12423\\
571654.052017	5364987.59236\\
571654.23377	5364988.05812\\
571654.421558	5364988.5215\\
571654.615246	5364988.98247\\
571654.814697	5364989.44103\\
571655.019773	5364989.89717\\
571655.23034	5364990.35086\\
571655.44626	5364990.8021\\
571655.667397	5364991.25087\\
571655.893614	5364991.69716\\
571656.124775	5364992.14096\\
571656.360744	5364992.58224\\
571656.601376	5364993.021\\
571656.846483	5364993.4573\\
571657.095849	5364993.89121\\
571657.349262	5364994.32281\\
571657.606506	5364994.75218\\
571657.867368	5364995.17939\\
571658.131633	5364995.60452\\
571658.399089	5364996.02766\\
571658.66952	5364996.44887\\
571658.942714	5364996.86824\\
571659.218455	5364997.28585\\
571659.49653	5364997.70176\\
571659.776724	5364998.11607\\
};
\addplot [color=mycolor1, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
571630.177273	5364802.139668\\
};
\addplot [color=mycolor2, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
571630.340873	5364802.164398\\
};
\addplot [color=mycolor3, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
571630.503301	5364802.18895\\
};
\addplot [color=blue!5!mycolor3, mark size=0.5pt, mark=*, mark options={solid, fill=blue!5!mycolor3, blue!5!mycolor3}, forget plot]
  table[row sep=crcr]{%
571630.664465	5364802.213911\\
};
\addplot [color=black!40!blue, mark size=0.5pt, mark=*, mark options={solid, fill=black!40!blue, black!40!blue}, forget plot]
  table[row sep=crcr]{%
571630.824444	5364802.238818\\
};
\addplot [color=blue!15!mycolor3, mark size=0.5pt, mark=*, mark options={solid, fill=blue!15!mycolor3, blue!15!mycolor3}, forget plot]
  table[row sep=crcr]{%
571630.983259	5364802.263543\\
};
\addplot [color=blue!20!mycolor3, mark size=0.5pt, mark=*, mark options={solid, fill=blue!20!mycolor3, blue!20!mycolor3}, forget plot]
  table[row sep=crcr]{%
571631.140822	5364802.288602\\
};
\addplot [color=blue!25!mycolor3, mark size=0.5pt, mark=*, mark options={solid, fill=blue!25!mycolor3, blue!25!mycolor3}, forget plot]
  table[row sep=crcr]{%
571631.297177	5364802.313719\\
};
\addplot [color=blue!30!mycolor3, mark size=0.5pt, mark=*, mark options={solid, fill=blue!30!mycolor3, blue!30!mycolor3}, forget plot]
  table[row sep=crcr]{%
571631.452364	5364802.338647\\
};
\addplot [color=blue!35!mycolor3, mark size=0.5pt, mark=*, mark options={solid, fill=blue!35!mycolor3, blue!35!mycolor3}, forget plot]
  table[row sep=crcr]{%
571631.606313	5364802.363756\\
};
\addplot [color=blue!40!mycolor3, mark size=0.5pt, mark=*, mark options={solid, fill=blue!40!mycolor3, blue!40!mycolor3}, forget plot]
  table[row sep=crcr]{%
571631.759009	5364802.389103\\
};
\addplot [color=blue!50!mycolor1, mark size=0.5pt, mark=*, mark options={solid, fill=blue!50!mycolor1, blue!50!mycolor1}, forget plot]
  table[row sep=crcr]{%
571631.910525	5364802.414254\\
};
\addplot [color=blue!50!mycolor3, mark size=0.5pt, mark=*, mark options={solid, fill=blue!50!mycolor3, blue!50!mycolor3}, forget plot]
  table[row sep=crcr]{%
571632.06083	5364802.439344\\
};
\addplot [color=black!20!blue, mark size=0.5pt, mark=*, mark options={solid, fill=black!20!blue, black!20!blue}, forget plot]
  table[row sep=crcr]{%
571632.20982	5364802.464933\\
};
\addplot [color=blue!60!mycolor3, mark size=0.5pt, mark=*, mark options={solid, fill=blue!60!mycolor3, blue!60!mycolor3}, forget plot]
  table[row sep=crcr]{%
571632.357617	5364802.490317\\
};
\addplot [color=blue!65!mycolor3, mark size=0.5pt, mark=*, mark options={solid, fill=blue!65!mycolor3, blue!65!mycolor3}, forget plot]
  table[row sep=crcr]{%
571632.504218	5364802.515496\\
};
\addplot [color=blue!70!mycolor3, mark size=0.5pt, mark=*, mark options={solid, fill=blue!70!mycolor3, blue!70!mycolor3}, forget plot]
  table[row sep=crcr]{%
571632.649496	5364802.541139\\
};
\addplot [color=blue!75!mycolor3, mark size=0.5pt, mark=*, mark options={solid, fill=blue!75!mycolor3, blue!75!mycolor3}, forget plot]
  table[row sep=crcr]{%
571632.793539	5364802.566764\\
};
\addplot [color=blue!80!mycolor3, mark size=0.5pt, mark=*, mark options={solid, fill=blue!80!mycolor3, blue!80!mycolor3}, forget plot]
  table[row sep=crcr]{%
571632.936382	5364802.592175\\
};
\addplot [color=blue!85!mycolor3, mark size=0.5pt, mark=*, mark options={solid, fill=blue!85!mycolor3, blue!85!mycolor3}, forget plot]
  table[row sep=crcr]{%
571633.077977	5364802.617634\\
};
\addplot [color=blue!90!mycolor3, mark size=0.5pt, mark=*, mark options={solid, fill=blue!90!mycolor3, blue!90!mycolor3}, forget plot]
  table[row sep=crcr]{%
571633.218256	5364802.643503\\
};
\addplot [color=blue!95!mycolor3, mark size=0.5pt, mark=*, mark options={solid, fill=blue!95!mycolor3, blue!95!mycolor3}, forget plot]
  table[row sep=crcr]{%
571633.357343	5364802.669153\\
};
\addplot [color=blue, mark size=0.5pt, mark=*, mark options={solid, fill=blue, blue}, forget plot]
  table[row sep=crcr]{%
571633.495244	5364802.694584\\
};
\addplot [color=mycolor4, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}, forget plot]
  table[row sep=crcr]{%
571633.631843	5364802.720422\\
};
\addplot [color=mycolor5, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}, forget plot]
  table[row sep=crcr]{%
571633.76722	5364802.746301\\
};
\addplot [color=mycolor6, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}, forget plot]
  table[row sep=crcr]{%
571633.901438	5364802.771958\\
};
\addplot [color=mycolor7, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}, forget plot]
  table[row sep=crcr]{%
571634.034508	5364802.797396\\
};
\addplot [color=mycolor8, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}, forget plot]
  table[row sep=crcr]{%
571634.166303	5364802.823433\\
};
\addplot [color=mycolor9, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}, forget plot]
  table[row sep=crcr]{%
571634.29698	5364802.84925\\
};
\addplot [color=mycolor10, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}, forget plot]
  table[row sep=crcr]{%
571634.426558	5364802.87485\\
};
\addplot [color=mycolor11, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}, forget plot]
  table[row sep=crcr]{%
571634.555019	5364802.900405\\
};
\addplot [color=mycolor12, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}, forget plot]
  table[row sep=crcr]{%
571634.682248	5364802.92655\\
};
\addplot [color=mycolor13, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}, forget plot]
  table[row sep=crcr]{%
571634.808444	5364802.952483\\
};
\addplot [color=mycolor14, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}, forget plot]
  table[row sep=crcr]{%
571634.933631	5364802.978208\\
};
\addplot [color=mycolor15, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}, forget plot]
  table[row sep=crcr]{%
571635.057781	5364803.003966\\
};
\addplot [color=mycolor16, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}, forget plot]
  table[row sep=crcr]{%
571635.180784	5364803.030344\\
};
\addplot [color=mycolor17, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}, forget plot]
  table[row sep=crcr]{%
571635.302866	5364803.056523\\
};
\addplot [color=mycolor18, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}, forget plot]
  table[row sep=crcr]{%
571635.424059	5364803.082513\\
};
\addplot [color=mycolor19, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}, forget plot]
  table[row sep=crcr]{%
571635.544356	5364803.108476\\
};
\addplot [color=mycolor20, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}, forget plot]
  table[row sep=crcr]{%
571635.663606	5364803.135178\\
};
\addplot [color=mycolor21, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}, forget plot]
  table[row sep=crcr]{%
571635.782072	5364803.161704\\
};
\addplot [color=mycolor22, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}, forget plot]
  table[row sep=crcr]{%
571635.899792	5364803.188063\\
};
\addplot [color=mycolor23, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}, forget plot]
  table[row sep=crcr]{%
571636.016803	5364803.214263\\
};
\addplot [color=mycolor24, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}, forget plot]
  table[row sep=crcr]{%
571636.132891	5364803.241318\\
};
\addplot [color=mycolor25, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}, forget plot]
  table[row sep=crcr]{%
571636.248338	5364803.268275\\
};
\addplot [color=mycolor26, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}, forget plot]
  table[row sep=crcr]{%
571636.363197	5364803.295095\\
};
\addplot [color=mycolor27, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor27, mycolor27}, forget plot]
  table[row sep=crcr]{%
571636.477508	5364803.321787\\
};
\addplot [color=mycolor28, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor28, mycolor28}, forget plot]
  table[row sep=crcr]{%
571636.591144	5364803.349025\\
};
\addplot [color=mycolor29, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor29, mycolor29}, forget plot]
  table[row sep=crcr]{%
571636.704227	5364803.376498\\
};
\addplot [color=mycolor30, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor30, mycolor30}, forget plot]
  table[row sep=crcr]{%
571636.816886	5364803.403868\\
};
\addplot [color=mycolor31, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor31, mycolor31}, forget plot]
  table[row sep=crcr]{%
571636.929161	5364803.431145\\
};
\addplot [color=mycolor32, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor32, mycolor32}, forget plot]
  table[row sep=crcr]{%
571637.041024	5364803.458603\\
};
\addplot [color=mycolor33, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor33, mycolor33}, forget plot]
  table[row sep=crcr]{%
571637.152408	5364803.486677\\
};
\addplot [color=mycolor34, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor34, mycolor34}, forget plot]
  table[row sep=crcr]{%
571637.263524	5364803.514683\\
};
\addplot [color=mycolor35, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor35, mycolor35}, forget plot]
  table[row sep=crcr]{%
571637.374409	5364803.542632\\
};
\addplot [color=mycolor36, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor36, mycolor36}, forget plot]
  table[row sep=crcr]{%
571637.485098	5364803.570531\\
};
\addplot [color=mycolor37, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor37, mycolor37}, forget plot]
  table[row sep=crcr]{%
571637.595434	5364803.599144\\
};
\addplot [color=mycolor38, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor38, mycolor38}, forget plot]
  table[row sep=crcr]{%
571637.705603	5364803.627864\\
};
\addplot [color=mycolor39, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor39, mycolor39}, forget plot]
  table[row sep=crcr]{%
571637.815667	5364803.656557\\
};
\addplot [color=mycolor40, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor40, mycolor40}, forget plot]
  table[row sep=crcr]{%
571637.925653	5364803.68523\\
};
\addplot [color=mycolor41, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor41, mycolor41}, forget plot]
  table[row sep=crcr]{%
571638.035505	5364803.714203\\
};
\addplot [color=mycolor42, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor42, mycolor42}, forget plot]
  table[row sep=crcr]{%
571638.145192	5364803.743687\\
};
\addplot [color=mycolor43, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor43, mycolor43}, forget plot]
  table[row sep=crcr]{%
571638.254858	5364803.773166\\
};
\addplot [color=mycolor44, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor44, mycolor44}, forget plot]
  table[row sep=crcr]{%
571638.364514	5364803.802641\\
};
\addplot [color=mycolor45, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor45, mycolor45}, forget plot]
  table[row sep=crcr]{%
571638.474167	5364803.832116\\
};
\addplot [color=mycolor46, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor46, mycolor46}, forget plot]
  table[row sep=crcr]{%
571638.583654	5364803.862289\\
};
\addplot [color=mycolor47, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor47, mycolor47}, forget plot]
  table[row sep=crcr]{%
571638.693122	5364803.892538\\
};
\addplot [color=mycolor48, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor48, mycolor48}, forget plot]
  table[row sep=crcr]{%
571638.802591	5364803.922786\\
};
\addplot [color=mycolor49, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor49, mycolor49}, forget plot]
  table[row sep=crcr]{%
571638.91206	5364803.953034\\
};
\addplot [color=mycolor50, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor50, mycolor50}, forget plot]
  table[row sep=crcr]{%
571639.021458	5364803.983594\\
};
\addplot [color=mycolor51, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor51, mycolor51}, forget plot]
  table[row sep=crcr]{%
571639.130758	5364804.014572\\
};
\addplot [color=mycolor52, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor52, mycolor52}, forget plot]
  table[row sep=crcr]{%
571639.240059	5364804.04555\\
};
\addplot [color=mycolor53, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor53, mycolor53}, forget plot]
  table[row sep=crcr]{%
571639.349359	5364804.076528\\
};
\addplot [color=mycolor54, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor54, mycolor54}, forget plot]
  table[row sep=crcr]{%
571639.45866	5364804.107506\\
};
\addplot [color=mycolor55, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor55, mycolor55}, forget plot]
  table[row sep=crcr]{%
571639.56782	5364804.139131\\
};
\addplot [color=mycolor56, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor56, mycolor56}, forget plot]
  table[row sep=crcr]{%
571639.676972	5364804.170789\\
};
\addplot [color=mycolor57, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor57, mycolor57}, forget plot]
  table[row sep=crcr]{%
571639.786124	5364804.202448\\
};
\addplot [color=mycolor58, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor58, mycolor58}, forget plot]
  table[row sep=crcr]{%
571639.895277	5364804.234106\\
};
\addplot [color=mycolor59, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor59, mycolor59}, forget plot]
  table[row sep=crcr]{%
571640.004371	5364804.26606\\
};
\addplot [color=mycolor60, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor60, mycolor60}, forget plot]
  table[row sep=crcr]{%
571640.113402	5364804.298344\\
};
\addplot [color=mycolor61, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor61, mycolor61}, forget plot]
  table[row sep=crcr]{%
571640.222432	5364804.330627\\
};
\addplot [color=mycolor62, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor62, mycolor62}, forget plot]
  table[row sep=crcr]{%
571640.331462	5364804.36291\\
};
\addplot [color=mycolor63, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor63, mycolor63}, forget plot]
  table[row sep=crcr]{%
571640.440493	5364804.395193\\
};
\addplot [color=mycolor64, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor64, mycolor64}, forget plot]
  table[row sep=crcr]{%
571640.549432	5364804.428044\\
};
\addplot [color=mycolor65, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor65, mycolor65}, forget plot]
  table[row sep=crcr]{%
571640.658371	5364804.460896\\
};
\addplot [color=mycolor66, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor66, mycolor66}, forget plot]
  table[row sep=crcr]{%
571640.76731	5364804.493749\\
};
\addplot [color=mycolor67, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor67, mycolor67}, forget plot]
  table[row sep=crcr]{%
571640.876249	5364804.526601\\
};
\addplot [color=mycolor68, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor68, mycolor68}, forget plot]
  table[row sep=crcr]{%
571640.985158	5364804.559724\\
};
\addplot [color=mycolor69, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor69, mycolor69}, forget plot]
  table[row sep=crcr]{%
571641.09404	5364804.593096\\
};
\addplot [color=mycolor70, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor70, mycolor70}, forget plot]
  table[row sep=crcr]{%
571641.202922	5364804.626468\\
};
\addplot [color=mycolor71, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor71, mycolor71}, forget plot]
  table[row sep=crcr]{%
571641.311803	5364804.65984\\
};
\addplot [color=mycolor72, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor72, mycolor72}, forget plot]
  table[row sep=crcr]{%
571641.420684	5364804.693232\\
};
\addplot [color=mycolor73, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor73, mycolor73}, forget plot]
  table[row sep=crcr]{%
571641.529544	5364804.727086\\
};
\addplot [color=mycolor74, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor74, mycolor74}, forget plot]
  table[row sep=crcr]{%
571641.638404	5364804.760941\\
};
\addplot [color=mycolor75, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor75, mycolor75}, forget plot]
  table[row sep=crcr]{%
571641.747264	5364804.794795\\
};
\addplot [color=mycolor76, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor76, mycolor76}, forget plot]
  table[row sep=crcr]{%
571641.856124	5364804.828649\\
};
\addplot [color=mycolor77, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor77, mycolor77}, forget plot]
  table[row sep=crcr]{%
571641.96499	5364804.862766\\
};
\addplot [color=mycolor78, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor78, mycolor78}, forget plot]
  table[row sep=crcr]{%
571642.073861	5364804.897085\\
};
\addplot [color=mycolor79, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor79, mycolor79}, forget plot]
  table[row sep=crcr]{%
571642.182732	5364804.931404\\
};
\addplot [color=mycolor80, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor80, mycolor80}, forget plot]
  table[row sep=crcr]{%
571642.291603	5364804.965723\\
};
\addplot [color=mycolor81, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor81, mycolor81}, forget plot]
  table[row sep=crcr]{%
571642.400477	5364805.000085\\
};
\addplot [color=mycolor82, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor82, mycolor82}, forget plot]
  table[row sep=crcr]{%
571642.509386	5364805.034878\\
};
\addplot [color=mycolor83, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor83, mycolor83}, forget plot]
  table[row sep=crcr]{%
571642.618295	5364805.069671\\
};
\addplot [color=white!20!lime, mark size=0.5pt, mark=*, mark options={solid, fill=white!20!lime, white!20!lime}, forget plot]
  table[row sep=crcr]{%
571642.727205	5364805.104464\\
};
\addplot [color=mycolor84, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor84, mycolor84}, forget plot]
  table[row sep=crcr]{%
571642.836114	5364805.139257\\
};
\addplot [color=mycolor85, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor85, mycolor85}, forget plot]
  table[row sep=crcr]{%
571642.945056	5364805.174367\\
};
\addplot [color=mycolor86, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor86, mycolor86}, forget plot]
  table[row sep=crcr]{%
571643.054018	5364805.209677\\
};
\addplot [color=mycolor87, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor87, mycolor87}, forget plot]
  table[row sep=crcr]{%
571643.16298	5364805.244986\\
};
\addplot [color=mycolor88, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor88, mycolor88}, forget plot]
  table[row sep=crcr]{%
571643.271943	5364805.280295\\
};
\addplot [color=mycolor89, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor89, mycolor89}, forget plot]
  table[row sep=crcr]{%
571643.380912	5364805.315687\\
};
\addplot [color=mycolor90, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor90, mycolor90}, forget plot]
  table[row sep=crcr]{%
571643.489927	5364805.35159\\
};
\addplot [color=mycolor91, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor91, mycolor91}, forget plot]
  table[row sep=crcr]{%
571643.598941	5364805.387493\\
};
\addplot [color=mycolor92, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor92, mycolor92}, forget plot]
  table[row sep=crcr]{%
571643.707955	5364805.423396\\
};
\addplot [color=mycolor93, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor93, mycolor93}, forget plot]
  table[row sep=crcr]{%
571643.81697	5364805.459299\\
};
\addplot [color=mycolor94, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor94, mycolor94}, forget plot]
  table[row sep=crcr]{%
571643.925877	5364805.495779\\
};
\addplot [color=mycolor95, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor95, mycolor95}, forget plot]
  table[row sep=crcr]{%
571644.034734	5364805.532526\\
};
\addplot [color=mycolor96, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor96, mycolor96}, forget plot]
  table[row sep=crcr]{%
571644.143591	5364805.569272\\
};
\addplot [color=mycolor97, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor97, mycolor97}, forget plot]
  table[row sep=crcr]{%
571644.252449	5364805.606019\\
};
\addplot [color=mycolor98, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor98, mycolor98}, forget plot]
  table[row sep=crcr]{%
571644.361306	5364805.642766\\
};
\addplot [color=red!5!mycolor97, mark size=0.5pt, mark=*, mark options={solid, fill=red!5!mycolor97, red!5!mycolor97}, forget plot]
  table[row sep=crcr]{%
571644.470086	5364805.680029\\
};
\addplot [color=mycolor99, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor99, mycolor99}, forget plot]
  table[row sep=crcr]{%
571644.578797	5364805.717753\\
};
\addplot [color=red!20!mycolor92, mark size=0.5pt, mark=*, mark options={solid, fill=red!20!mycolor92, red!20!mycolor92}, forget plot]
  table[row sep=crcr]{%
571644.687507	5364805.755476\\
};
\addplot [color=mycolor100, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor100, mycolor100}, forget plot]
  table[row sep=crcr]{%
571644.796218	5364805.7932\\
};
\addplot [color=red!15!mycolor97, mark size=0.5pt, mark=*, mark options={solid, fill=red!15!mycolor97, red!15!mycolor97}, forget plot]
  table[row sep=crcr]{%
571644.904929	5364805.830923\\
};
\addplot [color=red!25!mycolor93, mark size=0.5pt, mark=*, mark options={solid, fill=red!25!mycolor93, red!25!mycolor93}, forget plot]
  table[row sep=crcr]{%
571645.013539	5364805.869082\\
};
\addplot [color=red!20!mycolor97, mark size=0.5pt, mark=*, mark options={solid, fill=red!20!mycolor97, red!20!mycolor97}, forget plot]
  table[row sep=crcr]{%
571645.121985	5364805.907975\\
};
\addplot [color=orange!32!mycolor100, mark size=0.5pt, mark=*, mark options={solid, fill=orange!32!mycolor100, orange!32!mycolor100}, forget plot]
  table[row sep=crcr]{%
571645.230489	5364805.946887\\
};
\addplot [color=red!25!mycolor97, mark size=0.5pt, mark=*, mark options={solid, fill=red!25!mycolor97, red!25!mycolor97}, forget plot]
  table[row sep=crcr]{%
571645.33917	5364805.985864\\
};
\addplot [color=orange!48!mycolor100, mark size=0.5pt, mark=*, mark options={solid, fill=orange!48!mycolor100, orange!48!mycolor100}, forget plot]
  table[row sep=crcr]{%
571645.448187	5364806.024961\\
};
\addplot [color=red!30!mycolor97, mark size=0.5pt, mark=*, mark options={solid, fill=red!30!mycolor97, red!30!mycolor97}, forget plot]
  table[row sep=crcr]{%
571645.557606	5364806.064566\\
};
\addplot [color=red!40!mycolor92, mark size=0.5pt, mark=*, mark options={solid, fill=red!40!mycolor92, red!40!mycolor92}, forget plot]
  table[row sep=crcr]{%
571645.66735	5364806.105493\\
};
\addplot [color=red!35!mycolor97, mark size=0.5pt, mark=*, mark options={solid, fill=red!35!mycolor97, red!35!mycolor97}, forget plot]
  table[row sep=crcr]{%
571645.777898	5364806.14672\\
};
\addplot [color=orange!80!mycolor100, mark size=0.5pt, mark=*, mark options={solid, fill=orange!80!mycolor100, orange!80!mycolor100}, forget plot]
  table[row sep=crcr]{%
571645.889373	5364806.188292\\
};
\addplot [color=red!40!mycolor97, mark size=0.5pt, mark=*, mark options={solid, fill=red!40!mycolor97, red!40!mycolor97}, forget plot]
  table[row sep=crcr]{%
571646.001874	5364806.230248\\
};
\addplot [color=orange!96!mycolor100, mark size=0.5pt, mark=*, mark options={solid, fill=orange!96!mycolor100, orange!96!mycolor100}, forget plot]
  table[row sep=crcr]{%
571646.115331	5364806.273015\\
};
\addplot [color=red!50!mycolor93, mark size=0.5pt, mark=*, mark options={solid, fill=red!50!mycolor93, red!50!mycolor93}, forget plot]
  table[row sep=crcr]{%
571646.229453	5364806.317562\\
};
\addplot [color=red!50!mycolor95, mark size=0.5pt, mark=*, mark options={solid, fill=red!50!mycolor95, red!50!mycolor95}, forget plot]
  table[row sep=crcr]{%
571646.344833	5364806.362599\\
};
\addplot [color=red!50!mycolor97, mark size=0.5pt, mark=*, mark options={solid, fill=red!50!mycolor97, red!50!mycolor97}, forget plot]
  table[row sep=crcr]{%
571646.461554	5364806.408159\\
};
\addplot [color=mycolor101, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor101, mycolor101}, forget plot]
  table[row sep=crcr]{%
571646.579716	5364806.454282\\
};
\addplot [color=red!20!orange, mark size=0.5pt, mark=*, mark options={solid, fill=red!20!orange, red!20!orange}, forget plot]
  table[row sep=crcr]{%
571646.698979	5364806.50201\\
};
\addplot [color=mycolor102, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor102, mycolor102}, forget plot]
  table[row sep=crcr]{%
571646.819418	5364806.551541\\
};
\addplot [color=red!60!mycolor97, mark size=0.5pt, mark=*, mark options={solid, fill=red!60!mycolor97, red!60!mycolor97}, forget plot]
  table[row sep=crcr]{%
571646.941705	5364806.601833\\
};
\addplot [color=mycolor103, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor103, mycolor103}, forget plot]
  table[row sep=crcr]{%
571647.066005	5364806.652952\\
};
\addplot [color=red!65!mycolor97, mark size=0.5pt, mark=*, mark options={solid, fill=red!65!mycolor97, red!65!mycolor97}, forget plot]
  table[row sep=crcr]{%
571647.192467	5364806.704975\\
};
\addplot [color=mycolor104, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor104, mycolor104}, forget plot]
  table[row sep=crcr]{%
571647.319842	5364806.760522\\
};
\addplot [color=red!70!mycolor97, mark size=0.5pt, mark=*, mark options={solid, fill=red!70!mycolor97, red!70!mycolor97}, forget plot]
  table[row sep=crcr]{%
571647.449531	5364806.817079\\
};
\addplot [color=red!75!mycolor93, mark size=0.5pt, mark=*, mark options={solid, fill=red!75!mycolor93, red!75!mycolor93}, forget plot]
  table[row sep=crcr]{%
571647.581537	5364806.874646\\
};
\addplot [color=red!75!mycolor97, mark size=0.5pt, mark=*, mark options={solid, fill=red!75!mycolor97, red!75!mycolor97}, forget plot]
  table[row sep=crcr]{%
571647.715861	5364806.933224\\
};
\addplot [color=red!60!orange, mark size=0.5pt, mark=*, mark options={solid, fill=red!60!orange, red!60!orange}, forget plot]
  table[row sep=crcr]{%
571647.850907	5364806.995501\\
};
\addplot [color=red!80!mycolor97, mark size=0.5pt, mark=*, mark options={solid, fill=red!80!mycolor97, red!80!mycolor97}, forget plot]
  table[row sep=crcr]{%
571647.987981	5364807.059277\\
};
\addplot [color=red!80!mycolor100, mark size=0.5pt, mark=*, mark options={solid, fill=red!80!mycolor100, red!80!mycolor100}, forget plot]
  table[row sep=crcr]{%
571648.127341	5364807.124116\\
};
\addplot [color=red!85!mycolor97, mark size=0.5pt, mark=*, mark options={solid, fill=red!85!mycolor97, red!85!mycolor97}, forget plot]
  table[row sep=crcr]{%
571648.268988	5364807.190019\\
};
\addplot [color=mycolor105, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor105, mycolor105}, forget plot]
  table[row sep=crcr]{%
571648.410546	5364807.260635\\
};
\addplot [color=red!90!mycolor97, mark size=0.5pt, mark=*, mark options={solid, fill=red!90!mycolor97, red!90!mycolor97}, forget plot]
  table[row sep=crcr]{%
571648.554327	5364807.332412\\
};
\addplot [color=red!80!mycolor103, mark size=0.5pt, mark=*, mark options={solid, fill=red!80!mycolor103, red!80!mycolor103}, forget plot]
  table[row sep=crcr]{%
571648.700357	5364807.40531\\
};
\addplot [color=red!95!mycolor97, mark size=0.5pt, mark=*, mark options={solid, fill=red!95!mycolor97, red!95!mycolor97}, forget plot]
  table[row sep=crcr]{%
571648.847603	5364807.480796\\
};
\addplot [color=red!80!mycolor105, mark size=0.5pt, mark=*, mark options={solid, fill=red!80!mycolor105, red!80!mycolor105}, forget plot]
  table[row sep=crcr]{%
571648.995111	5364807.560223\\
};
\addplot [color=red, mark size=0.5pt, mark=*, mark options={solid, fill=red, red}, forget plot]
  table[row sep=crcr]{%
571649.144822	5364807.640837\\
};
\addplot [color=mycolor106, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor106, mycolor106}, forget plot]
  table[row sep=crcr]{%
571649.296737	5364807.722637\\
};
\addplot [color=mycolor107, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor107, mycolor107}, forget plot]
  table[row sep=crcr]{%
571649.447575	5364807.810012\\
};
\addplot [color=mycolor108, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor108, mycolor108}, forget plot]
  table[row sep=crcr]{%
571649.600156	5364807.899189\\
};
\addplot [color=mycolor109, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor109, mycolor109}, forget plot]
  table[row sep=crcr]{%
571649.754887	5364807.989624\\
};
\addplot [color=mycolor110, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor110, mycolor110}, forget plot]
  table[row sep=crcr]{%
571649.908203	5364808.085699\\
};
\addplot [color=mycolor111, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor111, mycolor111}, forget plot]
  table[row sep=crcr]{%
571650.063251	5364808.183547\\
};
\addplot [color=black!5!mycolor110, mark size=0.5pt, mark=*, mark options={solid, fill=black!5!mycolor110, black!5!mycolor110}, forget plot]
  table[row sep=crcr]{%
571650.220151	5364808.283001\\
};
\addplot [color=mycolor112, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor112, mycolor112}, forget plot]
  table[row sep=crcr]{%
571650.374872	5364808.388742\\
};
\addplot [color=black!20!red, mark size=0.5pt, mark=*, mark options={solid, fill=black!20!red, black!20!red}, forget plot]
  table[row sep=crcr]{%
571650.53163	5364808.495876\\
};
\addplot [color=mycolor113, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor113, mycolor113}, forget plot]
  table[row sep=crcr]{%
571650.688804	5364808.606176\\
};
\addplot [color=black!15!mycolor110, mark size=0.5pt, mark=*, mark options={solid, fill=black!15!mycolor110, black!15!mycolor110}, forget plot]
  table[row sep=crcr]{%
571650.844473	5364808.721744\\
};
\addplot [color=black!25!mycolor106, mark size=0.5pt, mark=*, mark options={solid, fill=black!25!mycolor106, black!25!mycolor106}, forget plot]
  table[row sep=crcr]{%
571651.002115	5364808.838776\\
};
\addplot [color=black!20!mycolor110, mark size=0.5pt, mark=*, mark options={solid, fill=black!20!mycolor110, black!20!mycolor110}, forget plot]
  table[row sep=crcr]{%
571651.157798	5364808.961322\\
};
\addplot [color=mycolor114, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor114, mycolor114}, forget plot]
  table[row sep=crcr]{%
571651.313532	5364809.08731\\
};
\addplot [color=black!25!mycolor110, mark size=0.5pt, mark=*, mark options={solid, fill=black!25!mycolor110, black!25!mycolor110}, forget plot]
  table[row sep=crcr]{%
571651.470348	5364809.21563\\
};
\addplot [color=mycolor115, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor115, mycolor115}, forget plot]
  table[row sep=crcr]{%
571651.623381	5364809.350992\\
};
\addplot [color=black!30!mycolor110, mark size=0.5pt, mark=*, mark options={solid, fill=black!30!mycolor110, black!30!mycolor110}, forget plot]
  table[row sep=crcr]{%
571651.778236	5364809.487967\\
};
\addplot [color=black!40!red, mark size=0.5pt, mark=*, mark options={solid, fill=black!40!red, black!40!red}, forget plot]
  table[row sep=crcr]{%
571651.93026	5364809.630789\\
};
\addplot [color=black!35!mycolor110, mark size=0.5pt, mark=*, mark options={solid, fill=black!35!mycolor110, black!35!mycolor110}, forget plot]
  table[row sep=crcr]{%
571652.081503	5364809.777593\\
};
\addplot [color=mycolor116, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor116, mycolor116}, forget plot]
  table[row sep=crcr]{%
571652.232697	5364809.92761\\
};
\addplot [color=black!40!mycolor110, mark size=0.5pt, mark=*, mark options={solid, fill=black!40!mycolor110, black!40!mycolor110}, forget plot]
  table[row sep=crcr]{%
571652.379469	5364810.084574\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
571691.297031277	5364796.6730424\\
571690.816920992	5364794.73152389\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
571691.297031277	5364796.6730424\\
571686.443235008	5364797.87331811\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
571685.963124724	5364795.9317996\\
571690.816920992	5364794.73152389\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
571686.443235008	5364797.87331811\\
571685.963124724	5364795.9317996\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
571686.203179866	5364796.90255885\\
571688.390022858	5364795.33166175\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
571686.203179866	5364796.90255885\\
571688.870133142	5364797.27318025\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
571688.390022858	5364795.33166175\\
571688.870133142	5364797.27318025\\
};
\node[right, align=left, font=\color{blue}, circle,fill=white,draw=blue,thick,line width=0.2mm,inner sep=1pt]
at (axis cs:571688.63,5364801.302) {$\text{\footnotesize}{\text{2}}$};
\node[right, align=left, font=\color{blue}, circle,fill=white,draw=blue,thick,line width=0.2mm,inner sep=1pt]
at (axis cs:571688.63,5364801.302) {$\text{\footnotesize}{\text{2}}$};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
571753.455354307	5364786.07662401\\
571752.705584439	5364784.22248132\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
571753.455354307	5364786.07662401\\
571748.819997561	5364787.95104868\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
571748.070227693	5364786.09690599\\
571752.705584439	5364784.22248132\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
571748.819997561	5364787.95104868\\
571748.070227693	5364786.09690599\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
571748.445112627	5364787.02397733\\
571750.387906066	5364785.15969365\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
571748.445112627	5364787.02397733\\
571751.137675934	5364787.01383635\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
571750.387906066	5364785.15969365\\
571751.137675934	5364787.01383635\\
};
\node[right, align=left, font=\color{blue}, circle,fill=white,draw=blue,thick,line width=0.2mm,inner sep=1pt]
at (axis cs:571750.763,5364791.087) {$\text{\footnotesize}{\text{3}}$};
\node[right, align=left, font=\color{blue}, circle,fill=white,draw=blue,thick,line width=0.2mm,inner sep=1pt]
at (axis cs:571750.763,5364791.087) {$\text{\footnotesize}{\text{3}}$};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
571652.031289763	5364815.79672144\\
571653.885369719	5364816.54664645\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
571652.031289763	5364815.79672144\\
571653.906102281	5364811.16152155\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
571655.760182237	5364811.91144656\\
571653.885369719	5364816.54664645\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
571653.906102281	5364811.16152155\\
571655.760182237	5364811.91144656\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
571654.833142259	5364811.53648406\\
571654.822775978	5364814.2290465\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
571654.833142259	5364811.53648406\\
571652.968696022	5364813.4791215\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
571654.822775978	5364814.2290465\\
571652.968696022	5364813.4791215\\
};
\node[right, align=left, font=\color{blue}, circle,fill=white,draw=blue,thick,line width=0.2mm,inner sep=1pt]
at (axis cs:571653.896,5364818.854) {$\text{\footnotesize}{\text{4}}$};
\node[right, align=left, font=\color{blue}, circle,fill=white,draw=blue,thick,line width=0.2mm,inner sep=1pt]
at (axis cs:571653.896,5364818.854) {$\text{\footnotesize}{\text{4}}$};
\node[right, align=left, font=\color{red}, circle,fill=white,draw=red,thick,line width=0.2mm,inner sep=1pt]
at (axis cs:571630.177,5364807.14) {$\text{\footnotesize}{\text{e}}$};
\node[right, align=left, circle,fill=white,draw=black,thick,line width=0.3mm,inner sep=1pt]
at (axis cs:571622.377,5364821.94) {1};
\end{axis}
\end{tikzpicture}%

==> eval_result2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.51111}%
\definecolor{mycolor2}{rgb}{0.00000,0.00000,0.53333}%
\definecolor{mycolor3}{rgb}{0.00000,0.00000,0.55556}%
\definecolor{mycolor4}{rgb}{0.00000,0.02222,1.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.04444,1.00000}%
\definecolor{mycolor6}{rgb}{0.00000,0.06667,1.00000}%
\definecolor{mycolor7}{rgb}{0.00000,0.08889,1.00000}%
\definecolor{mycolor8}{rgb}{0.00000,0.11111,1.00000}%
\definecolor{mycolor9}{rgb}{0.00000,0.13333,1.00000}%
\definecolor{mycolor10}{rgb}{0.00000,0.15556,1.00000}%
\definecolor{mycolor11}{rgb}{0.00000,0.17778,1.00000}%
\definecolor{mycolor12}{rgb}{0.00000,0.20000,1.00000}%
\definecolor{mycolor13}{rgb}{0.00000,0.22222,1.00000}%
\definecolor{mycolor14}{rgb}{0.00000,0.24444,1.00000}%
\definecolor{mycolor15}{rgb}{0.00000,0.26667,1.00000}%
\definecolor{mycolor16}{rgb}{0.00000,0.28889,1.00000}%
\definecolor{mycolor17}{rgb}{0.00000,0.31111,1.00000}%
\definecolor{mycolor18}{rgb}{0.00000,0.33333,1.00000}%
\definecolor{mycolor19}{rgb}{0.00000,0.35556,1.00000}%
\definecolor{mycolor20}{rgb}{0.00000,0.37778,1.00000}%
\definecolor{mycolor21}{rgb}{0.00000,0.40000,1.00000}%
\definecolor{mycolor22}{rgb}{0.00000,0.42222,1.00000}%
\definecolor{mycolor23}{rgb}{0.00000,0.44444,1.00000}%
\definecolor{mycolor24}{rgb}{0.00000,0.46667,1.00000}%
\definecolor{mycolor25}{rgb}{0.00000,0.48889,1.00000}%
\definecolor{mycolor26}{rgb}{0.00000,0.51111,1.00000}%
\definecolor{mycolor27}{rgb}{0.00000,0.53333,1.00000}%
\definecolor{mycolor28}{rgb}{0.00000,0.55556,1.00000}%
\definecolor{mycolor29}{rgb}{0.00000,0.57778,1.00000}%
\definecolor{mycolor30}{rgb}{0.00000,0.60000,1.00000}%
\definecolor{mycolor31}{rgb}{0.00000,0.62222,1.00000}%
\definecolor{mycolor32}{rgb}{0.00000,0.64444,1.00000}%
\definecolor{mycolor33}{rgb}{0.00000,0.66667,1.00000}%
\definecolor{mycolor34}{rgb}{0.00000,0.68889,1.00000}%
\definecolor{mycolor35}{rgb}{0.00000,0.71111,1.00000}%
\definecolor{mycolor36}{rgb}{0.00000,0.73333,1.00000}%
\definecolor{mycolor37}{rgb}{0.00000,0.75556,1.00000}%
\definecolor{mycolor38}{rgb}{0.00000,0.77778,1.00000}%
\definecolor{mycolor39}{rgb}{0.00000,0.80000,1.00000}%
\definecolor{mycolor40}{rgb}{0.00000,0.82222,1.00000}%
\definecolor{mycolor41}{rgb}{0.00000,0.84444,1.00000}%
\definecolor{mycolor42}{rgb}{0.00000,0.86667,1.00000}%
\definecolor{mycolor43}{rgb}{0.00000,0.88889,1.00000}%
\definecolor{mycolor44}{rgb}{0.00000,0.91111,1.00000}%
\definecolor{mycolor45}{rgb}{0.00000,0.93333,1.00000}%
\definecolor{mycolor46}{rgb}{0.00000,0.95556,1.00000}%
\definecolor{mycolor47}{rgb}{0.00000,0.97778,1.00000}%
\definecolor{mycolor48}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor49}{rgb}{0.02222,1.00000,0.97778}%
\definecolor{mycolor50}{rgb}{0.04444,1.00000,0.95556}%
\definecolor{mycolor51}{rgb}{0.06667,1.00000,0.93333}%
\definecolor{mycolor52}{rgb}{0.08889,1.00000,0.91111}%
\definecolor{mycolor53}{rgb}{0.11111,1.00000,0.88889}%
\definecolor{mycolor54}{rgb}{0.13333,1.00000,0.86667}%
\definecolor{mycolor55}{rgb}{0.15556,1.00000,0.84444}%
\definecolor{mycolor56}{rgb}{0.17778,1.00000,0.82222}%
\definecolor{mycolor57}{rgb}{0.20000,1.00000,0.80000}%
\definecolor{mycolor58}{rgb}{0.22222,1.00000,0.77778}%
\definecolor{mycolor59}{rgb}{0.24444,1.00000,0.75556}%
\definecolor{mycolor60}{rgb}{0.26667,1.00000,0.73333}%
\definecolor{mycolor61}{rgb}{0.28889,1.00000,0.71111}%
\definecolor{mycolor62}{rgb}{0.31111,1.00000,0.68889}%
\definecolor{mycolor63}{rgb}{0.33333,1.00000,0.66667}%
\definecolor{mycolor64}{rgb}{0.35556,1.00000,0.64444}%
\definecolor{mycolor65}{rgb}{0.37778,1.00000,0.62222}%
\definecolor{mycolor66}{rgb}{0.40000,1.00000,0.60000}%
\definecolor{mycolor67}{rgb}{0.42222,1.00000,0.57778}%
\definecolor{mycolor68}{rgb}{0.44444,1.00000,0.55556}%
\definecolor{mycolor69}{rgb}{0.46667,1.00000,0.53333}%
\definecolor{mycolor70}{rgb}{0.48889,1.00000,0.51111}%
\definecolor{mycolor71}{rgb}{0.51111,1.00000,0.48889}%
\definecolor{mycolor72}{rgb}{0.53333,1.00000,0.46667}%
\definecolor{mycolor73}{rgb}{0.55556,1.00000,0.44444}%
\definecolor{mycolor74}{rgb}{0.57778,1.00000,0.42222}%
\definecolor{mycolor75}{rgb}{0.60000,1.00000,0.40000}%
\definecolor{mycolor76}{rgb}{0.62222,1.00000,0.37778}%
\definecolor{mycolor77}{rgb}{0.64444,1.00000,0.35556}%
\definecolor{mycolor78}{rgb}{0.66667,1.00000,0.33333}%
\definecolor{mycolor79}{rgb}{0.68889,1.00000,0.31111}%
\definecolor{mycolor80}{rgb}{0.71111,1.00000,0.28889}%
\definecolor{mycolor81}{rgb}{0.73333,1.00000,0.26667}%
\definecolor{mycolor82}{rgb}{0.75556,1.00000,0.24444}%
\definecolor{mycolor83}{rgb}{0.77778,1.00000,0.22222}%
\definecolor{mycolor84}{rgb}{0.82222,1.00000,0.17778}%
\definecolor{mycolor85}{rgb}{0.84444,1.00000,0.15556}%
\definecolor{mycolor86}{rgb}{0.86667,1.00000,0.13333}%
\definecolor{mycolor87}{rgb}{0.88889,1.00000,0.11111}%
\definecolor{mycolor88}{rgb}{0.91111,1.00000,0.08889}%
\definecolor{mycolor89}{rgb}{0.93333,1.00000,0.06667}%
\definecolor{mycolor90}{rgb}{0.95556,1.00000,0.04444}%
\definecolor{mycolor91}{rgb}{0.97778,1.00000,0.02222}%
\definecolor{mycolor92}{rgb}{1.00000,1.00000,0.00000}%
\definecolor{mycolor93}{rgb}{1.00000,0.97778,0.00000}%
\definecolor{mycolor94}{rgb}{1.00000,0.95556,0.00000}%
\definecolor{mycolor95}{rgb}{1.00000,0.93333,0.00000}%
\definecolor{mycolor96}{rgb}{1.00000,0.91111,0.00000}%
\definecolor{mycolor97}{rgb}{1.00000,0.88889,0.00000}%
\definecolor{mycolor98}{rgb}{1.00000,0.86667,0.00000}%
\definecolor{mycolor99}{rgb}{1.00000,0.82222,0.00000}%
\definecolor{mycolor100}{rgb}{1.00000,0.77778,0.00000}%
\definecolor{mycolor101}{rgb}{1.00000,0.42222,0.00000}%
\definecolor{mycolor102}{rgb}{1.00000,0.37778,0.00000}%
\definecolor{mycolor103}{rgb}{1.00000,0.33333,0.00000}%
\definecolor{mycolor104}{rgb}{1.00000,0.28889,0.00000}%
\definecolor{mycolor105}{rgb}{1.00000,0.11111,0.00000}%
\definecolor{mycolor106}{rgb}{0.97778,0.00000,0.00000}%
\definecolor{mycolor107}{rgb}{0.95556,0.00000,0.00000}%
\definecolor{mycolor108}{rgb}{0.93333,0.00000,0.00000}%
\definecolor{mycolor109}{rgb}{0.91111,0.00000,0.00000}%
\definecolor{mycolor110}{rgb}{0.88889,0.00000,0.00000}%
\definecolor{mycolor111}{rgb}{0.86667,0.00000,0.00000}%
\definecolor{mycolor112}{rgb}{0.82222,0.00000,0.00000}%
\definecolor{mycolor113}{rgb}{0.77778,0.00000,0.00000}%
\definecolor{mycolor114}{rgb}{0.68889,0.00000,0.00000}%
\definecolor{mycolor115}{rgb}{0.64444,0.00000,0.00000}%
\definecolor{mycolor116}{rgb}{0.55556,0.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\columnwidth,
height=0.5\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
axis on top,
xmin=571630.273557,
xmax=571714.273557,
ymin=5364786.960035,
ymax=5364828.960035,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xtick = \empty, ytick = \empty, clip=true
]
\addplot [forget plot] graphics [xmin=571630.2, xmax=571714.4, ymin=5364786.8, ymax=5364829] {eval_result2-1.png};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
571640.205539081	5364803.2357085\\
571639.586836091	5364805.13760403\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
571640.205539081	5364803.2357085\\
571644.960277908	5364804.78246597\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
571644.341574919	5364806.6843615\\
571639.586836091	5364805.13760403\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
571644.960277908	5364804.78246597\\
571644.341574919	5364806.6843615\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
571644.650926414	5364805.73341374\\
571641.964205505	5364805.91098277\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
571644.650926414	5364805.73341374\\
571642.582908495	5364804.00908723\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
571641.964205505	5364805.91098277\\
571642.582908495	5364804.00908723\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
571704.227369	5364469.19793\\
571704.213455	5364469.69729\\
571704.205835	5364470.19875\\
571704.202399	5364470.70015\\
571704.202977	5364471.20148\\
571704.207309	5364471.70274\\
571704.215091	5364472.20395\\
571704.226011	5364472.70509\\
571704.239728	5364473.20617\\
571704.25588	5364473.70719\\
571704.274111	5364474.20815\\
571704.294154	5364474.70905\\
571704.315798	5364475.2099\\
571704.338839	5364475.71069\\
571704.363078	5364476.21143\\
571704.388332	5364476.71211\\
571704.414418	5364477.21274\\
571704.441164	5364477.71333\\
571704.468493	5364478.21386\\
571704.496376	5364478.71434\\
571704.524779	5364479.21478\\
571704.553676	5364479.71517\\
571704.583044	5364480.21552\\
571704.612862	5364480.71582\\
571704.643108	5364481.21608\\
571704.67376	5364481.7163\\
571704.704796	5364482.21648\\
571704.736195	5364482.71662\\
571704.767921	5364483.21672\\
571704.799923	5364483.71678\\
571704.83215	5364484.21681\\
571704.864547	5364484.71681\\
571704.897063	5364485.21677\\
571704.929645	5364485.71669\\
571704.96224	5364486.21659\\
571704.994809	5364486.71646\\
571705.02746	5364487.2163\\
571705.06039	5364487.71611\\
571705.093796	5364488.21589\\
571705.127845	5364488.71565\\
571705.162538	5364489.21538\\
571705.197817	5364489.71509\\
571705.233629	5364490.21478\\
571705.269921	5364490.71445\\
571705.306657	5364491.2141\\
571705.343804	5364491.71373\\
571705.381328	5364492.21334\\
571705.419196	5364492.71294\\
571705.457376	5364493.21252\\
571705.495832	5364493.71208\\
571705.534533	5364494.21164\\
571705.5735	5364494.71118\\
571705.612914	5364495.21071\\
571705.652987	5364495.71023\\
571705.693929	5364496.20975\\
571705.735835	5364496.70926\\
571705.778406	5364497.20876\\
571705.821256	5364497.70825\\
571705.864001	5364498.20775\\
571705.906331	5364498.70724\\
571705.948257	5364499.20672\\
571705.989879	5364499.7062\\
571706.031297	5364500.20568\\
571706.072609	5364500.70515\\
571706.113916	5364501.20462\\
571706.155316	5364501.70408\\
571706.196909	5364502.20352\\
571706.238794	5364502.70296\\
571706.281056	5364503.20239\\
571706.323739	5364503.70181\\
571706.366883	5364504.20122\\
571706.410529	5364504.70061\\
571706.454695	5364505.19999\\
571706.499279	5364505.69936\\
571706.544134	5364506.19871\\
571706.589112	5364506.69805\\
571706.634072	5364507.19737\\
571706.678984	5364507.69667\\
571706.723928	5364508.19595\\
571706.768988	5364508.69521\\
571706.814246	5364509.19445\\
571706.859772	5364509.69368\\
571706.905604	5364510.19288\\
571706.951768	5364510.69205\\
571706.998295	5364511.19121\\
571707.04521	5364511.69033\\
571707.092511	5364512.18944\\
571707.140171	5364512.68852\\
571707.188161	5364513.18757\\
571707.236454	5364513.68659\\
571707.285026	5364514.18558\\
571707.333857	5364514.68455\\
571707.38293	5364515.18348\\
571707.432231	5364515.68238\\
571707.481741	5364516.18125\\
571707.531463	5364516.68009\\
571707.581419	5364517.1789\\
571707.631634	5364517.67767\\
571707.682131	5364518.1764\\
571707.732937	5364518.6751\\
571707.784074	5364519.17376\\
571707.835567	5364519.67238\\
571707.887441	5364520.17096\\
571707.939721	5364520.66951\\
571707.992428	5364521.16801\\
571708.045557	5364521.66647\\
571708.099063	5364522.16489\\
571708.152899	5364522.66327\\
571708.20702	5364523.1616\\
571708.261379	5364523.65989\\
571708.315959	5364524.15814\\
571708.370758	5364524.65633\\
571708.425777	5364525.15448\\
571708.481015	5364525.65258\\
571708.536475	5364526.15063\\
571708.592197	5364526.64864\\
571708.648238	5364527.14659\\
571708.704659	5364527.64449\\
571708.761516	5364528.14233\\
571708.818862	5364528.64013\\
571708.876685	5364529.13787\\
571708.93495	5364529.63555\\
571708.993617	5364530.13318\\
571709.052649	5364530.63076\\
571709.112014	5364531.12827\\
571709.171715	5364531.62573\\
571709.23177	5364532.12313\\
571709.292201	5364532.62047\\
571709.353026	5364533.11774\\
571709.414265	5364533.61496\\
571709.475938	5364534.11211\\
571709.538064	5364534.6092\\
571709.600662	5364535.10623\\
571709.663752	5364535.60319\\
571709.727359	5364536.10008\\
571709.791549	5364536.59691\\
571709.856413	5364537.09367\\
571709.922042	5364537.59036\\
571709.988527	5364538.08697\\
571710.055957	5364538.58352\\
571710.12438	5364539.07999\\
571710.193696	5364539.57638\\
571710.263773	5364540.0727\\
571710.334481	5364540.56894\\
571710.40569	5364541.0651\\
571710.47729	5364541.56117\\
571710.549271	5364542.05717\\
571710.621657	5364542.55308\\
571710.694471	5364543.0489\\
571710.767736	5364543.54464\\
571710.841476	5364544.04029\\
571710.915714	5364544.53584\\
571710.990473	5364545.03131\\
571711.065776	5364545.52668\\
571711.141646	5364546.02196\\
571711.218107	5364546.51715\\
571711.295166	5364547.01223\\
571711.372824	5364547.50722\\
571711.451077	5364548.00211\\
571711.529924	5364548.49689\\
571711.609362	5364548.99158\\
571711.68939	5364549.48615\\
571711.770006	5364549.98063\\
571711.851208	5364550.47499\\
571711.932993	5364550.96925\\
571712.01536	5364551.46339\\
571712.098309	5364551.95743\\
571712.181872	5364552.45135\\
571712.266116	5364552.94516\\
571712.351106	5364553.43885\\
571712.436909	5364553.93242\\
571712.52359	5364554.42588\\
571712.611191	5364554.91921\\
571712.699706	5364555.41243\\
571712.789124	5364555.90552\\
571712.879433	5364556.39848\\
571712.970621	5364556.89132\\
571713.062676	5364557.38404\\
571713.155574	5364557.87662\\
571713.249291	5364558.36907\\
571713.343804	5364558.8614\\
571713.439087	5364559.35359\\
571713.535116	5364559.84564\\
571713.631875	5364560.33756\\
571713.729384	5364560.82934\\
571713.827675	5364561.32098\\
571713.926779	5364561.81249\\
571714.026726	5364562.30385\\
571714.127543	5364562.79506\\
571714.229215	5364563.28614\\
571714.33169	5364563.77706\\
571714.434914	5364564.26784\\
571714.538835	5364564.75847\\
571714.643401	5364565.24895\\
571714.748589	5364565.73928\\
571714.854449	5364566.22946\\
571714.961034	5364566.71948\\
571715.068402	5364567.20935\\
571715.176608	5364567.69905\\
571715.285697	5364568.1886\\
571715.395624	5364568.67799\\
571715.506301	5364569.16722\\
571715.617639	5364569.65628\\
571715.729548	5364570.14518\\
571715.841941	5364570.63391\\
571715.954778	5364571.12248\\
571716.068097	5364571.61088\\
571716.181938	5364572.0991\\
571716.296346	5364572.58716\\
571716.411362	5364573.07504\\
571716.527025	5364573.56275\\
571716.643353	5364574.05028\\
571716.760354	5364574.53763\\
571716.878038	5364575.02481\\
571716.996414	5364575.5118\\
571717.115491	5364575.99861\\
571717.235277	5364576.48524\\
571717.355782	5364576.97169\\
571717.477015	5364577.45795\\
571717.598985	5364577.94402\\
571717.7217	5364578.4299\\
571717.845168	5364578.91559\\
571717.969373	5364579.40109\\
571718.094294	5364579.88641\\
571718.219907	5364580.37155\\
571718.346191	5364580.8565\\
571718.473124	5364581.34127\\
571718.600683	5364581.82587\\
571718.728853	5364582.31029\\
571718.857622	5364582.79454\\
571718.986978	5364583.27862\\
571719.11691	5364583.76254\\
571719.247406	5364584.24629\\
571719.378457	5364584.72988\\
571719.510061	5364585.2133\\
571719.642221	5364585.69658\\
571719.774935	5364586.17969\\
571719.908206	5364586.66266\\
571720.042032	5364587.14547\\
571720.176416	5364587.62814\\
571720.311357	5364588.11066\\
571720.446855	5364588.59304\\
571720.582912	5364589.07528\\
571720.719529	5364589.55738\\
571720.856695	5364590.03934\\
571720.994355	5364590.52117\\
571721.132441	5364591.00287\\
571721.270884	5364591.48444\\
571721.409615	5364591.96589\\
571721.548567	5364592.44721\\
571721.687733	5364592.92842\\
571721.8272	5364593.4095\\
571721.967062	5364593.89047\\
571722.107412	5364594.37132\\
571722.248343	5364594.85206\\
571722.38994	5364595.33269\\
571722.532182	5364595.81322\\
571722.67499	5364596.29364\\
571722.818284	5364596.77396\\
571722.961983	5364597.25418\\
571723.106009	5364597.73431\\
571723.2503	5364598.21434\\
571723.39485	5364598.69427\\
571723.539666	5364599.17412\\
571723.684754	5364599.65388\\
571723.830119	5364600.13355\\
571723.975768	5364600.61315\\
571724.121705	5364601.09266\\
571724.267932	5364601.57209\\
571724.414452	5364602.05143\\
571724.561267	5364602.53069\\
571724.708379	5364603.00987\\
571724.855791	5364603.48895\\
571725.003504	5364603.96796\\
571725.151522	5364604.44687\\
571725.299846	5364604.92569\\
571725.448479	5364605.40443\\
571725.597423	5364605.88307\\
571725.74668	5364606.36162\\
571725.896239	5364606.84008\\
571726.046077	5364607.31844\\
571726.19617	5364607.79671\\
571726.346494	5364608.27489\\
571726.497024	5364608.75296\\
571726.647744	5364609.23094\\
571726.798679	5364609.70882\\
571726.949874	5364610.18661\\
571727.101377	5364610.66429\\
571727.253233	5364611.14187\\
571727.405488	5364611.61934\\
571727.558169	5364612.09672\\
571727.711258	5364612.57399\\
571727.864728	5364613.05115\\
571728.01855	5364613.52821\\
571728.172699	5364614.00516\\
571728.327146	5364614.482\\
571728.481884	5364614.95874\\
571728.636923	5364615.43536\\
571728.792275	5364615.91188\\
571728.94795	5364616.38828\\
571729.103962	5364616.86457\\
571729.260319	5364617.34074\\
571729.417029	5364617.8168\\
571729.574094	5364618.29275\\
571729.731516	5364618.76858\\
571729.8893	5364619.24429\\
571730.047448	5364619.71988\\
571730.205963	5364620.19536\\
571730.364849	5364620.67071\\
571730.524108	5364621.14594\\
571730.683744	5364621.62105\\
571730.84376	5364622.09604\\
571731.004158	5364622.5709\\
571731.164936	5364623.04564\\
571731.32609	5364623.52026\\
571731.48761	5364623.99475\\
571731.649491	5364624.46912\\
571731.811725	5364624.94337\\
571731.974305	5364625.4175\\
571732.137227	5364625.89151\\
571732.300486	5364626.3654\\
571732.464079	5364626.83917\\
571732.628005	5364627.31283\\
571732.792261	5364627.78637\\
571732.956844	5364628.25979\\
571733.121762	5364628.7331\\
571733.287032	5364629.20629\\
571733.452672	5364629.67937\\
571733.618701	5364630.15234\\
571733.785136	5364630.6252\\
571733.95199	5364631.09795\\
571734.119246	5364631.57058\\
571734.286875	5364632.04311\\
571734.454846	5364632.51553\\
571734.623132	5364632.98783\\
571734.791703	5364633.46004\\
571734.960535	5364633.93213\\
571735.129613	5364634.40412\\
571735.298925	5364634.87601\\
571735.468457	5364635.34779\\
571735.638197	5364635.81947\\
571735.808133	5364636.29104\\
571735.978252	5364636.76252\\
571736.14854	5364637.23389\\
571736.318986	5364637.70517\\
571736.489576	5364638.17634\\
571736.660297	5364638.64741\\
571736.831138	5364639.11839\\
571737.002094	5364639.58927\\
571737.173177	5364640.06006\\
571737.3444	5364640.53074\\
571737.515777	5364641.00134\\
571737.687321	5364641.47184\\
571737.859045	5364641.94224\\
571738.030964	5364642.41256\\
571738.20309	5364642.88278\\
571738.375437	5364643.35291\\
571738.548019	5364643.82295\\
571738.720848	5364644.2929\\
571738.893945	5364644.76277\\
571739.067348	5364645.23254\\
571739.241105	5364645.70223\\
571739.41526	5364646.17184\\
571739.589859	5364646.64135\\
571739.764947	5364647.11079\\
571739.940563	5364647.58013\\
571740.116694	5364648.0494\\
571740.293303	5364648.51858\\
571740.470351	5364648.98768\\
571740.647802	5364649.45671\\
571740.825616	5364649.92565\\
571741.003756	5364650.39451\\
571741.182186	5364650.86329\\
571741.360869	5364651.332\\
571741.539768	5364651.80062\\
571741.718847	5364652.26918\\
571741.89807	5364652.73765\\
571742.077408	5364653.20606\\
571742.256839	5364653.67439\\
571742.436341	5364654.14264\\
571742.615893	5364654.61082\\
571742.795473	5364655.07894\\
571742.975072	5364655.54698\\
571743.154733	5364656.01495\\
571743.334511	5364656.48285\\
571743.514462	5364656.95069\\
571743.694642	5364657.41845\\
571743.875102	5364657.88615\\
571744.05583	5364658.35378\\
571744.23674	5364658.82135\\
571744.417745	5364659.28886\\
571744.598755	5364659.7563\\
571744.779682	5364660.22367\\
571744.960459	5364660.69099\\
571745.141127	5364661.15824\\
571745.321761	5364661.62543\\
571745.502436	5364662.09257\\
571745.683226	5364662.55964\\
571745.864206	5364663.02665\\
571746.04542	5364663.49361\\
571746.22687	5364663.96051\\
571746.408556	5364664.42736\\
571746.590478	5364664.89415\\
571746.772636	5364665.36088\\
571746.955029	5364665.82757\\
571747.137669	5364666.2942\\
571747.320568	5364666.76078\\
571747.503738	5364667.22731\\
571747.687191	5364667.69379\\
571747.870941	5364668.16023\\
571748.054991	5364668.62662\\
571748.23928	5364669.09297\\
571748.423716	5364669.55928\\
571748.608205	5364670.02555\\
571748.792654	5364670.49178\\
571748.976971	5364670.95798\\
571749.16112	5364671.42414\\
571749.345153	5364671.89027\\
571749.529131	5364672.35637\\
571749.713114	5364672.82244\\
571749.897163	5364673.28848\\
571750.081329	5364673.75449\\
571750.265612	5364674.22048\\
571750.449993	5364674.68645\\
571750.634455	5364675.15239\\
571750.818979	5364675.61832\\
571751.003547	5364676.08422\\
571751.188157	5364676.55011\\
571751.372819	5364677.01599\\
571751.557545	5364677.48185\\
571751.742347	5364677.9477\\
571751.927237	5364678.41354\\
571752.112217	5364678.87936\\
571752.297268	5364679.34519\\
571752.482363	5364679.811\\
571752.667481	5364680.27682\\
571752.852595	5364680.74263\\
571753.037684	5364681.20844\\
571753.222735	5364681.67425\\
571753.40774	5364682.14006\\
571753.592692	5364682.60588\\
571753.777581	5364683.0717\\
571753.962399	5364683.53753\\
571754.147139	5364684.00337\\
571754.331793	5364684.46922\\
571754.516351	5364684.93508\\
571754.700806	5364685.40096\\
571754.885151	5364685.86685\\
571755.06939	5364686.33276\\
571755.25355	5364686.79868\\
571755.437655	5364687.26461\\
571755.621733	5364687.73056\\
571755.805811	5364688.19652\\
571755.989913	5364688.6625\\
571756.174057	5364689.12848\\
571756.358252	5364689.59447\\
571756.542507	5364690.06047\\
571756.726831	5364690.52648\\
571756.911235	5364690.99249\\
571757.095735	5364691.45851\\
571757.280354	5364691.92454\\
571757.465118	5364692.39056\\
571757.650051	5364692.85659\\
571757.835176	5364693.32262\\
571758.020459	5364693.78866\\
571758.205792	5364694.25469\\
571758.391062	5364694.72072\\
571758.576156	5364695.18675\\
571758.760963	5364695.65277\\
571758.945443	5364696.11879\\
571759.129658	5364696.58481\\
571759.31368	5364697.05082\\
571759.49758	5364697.51682\\
571759.681429	5364697.98281\\
571759.8653	5364698.4488\\
571760.049262	5364698.91477\\
571760.233388	5364699.38074\\
571760.417748	5364699.84669\\
571760.602412	5364700.31263\\
571760.787387	5364700.77856\\
571760.972606	5364701.24447\\
571761.158	5364701.71036\\
571761.343496	5364702.17624\\
571761.529025	5364702.6421\\
571761.714516	5364703.10794\\
571761.899898	5364703.57377\\
571762.0851	5364704.03957\\
571762.270052	5364704.50535\\
571762.454698	5364704.97111\\
571762.639105	5364705.43684\\
571762.823399	5364705.90256\\
571763.00771	5364706.36825\\
571763.192163	5364706.83392\\
571763.376883	5364707.29957\\
571763.561891	5364707.76519\\
571763.747107	5364708.2308\\
571763.932446	5364708.69638\\
571764.117824	5364709.16194\\
571764.303179	5364709.62749\\
571764.488566	5364710.09301\\
571764.674098	5364710.55851\\
571764.859884	5364711.02399\\
571765.046035	5364711.48945\\
571765.232582	5364711.95489\\
571765.419379	5364712.42032\\
571765.606258	5364712.88572\\
571765.793049	5364713.35111\\
571765.979597	5364713.81647\\
571766.165898	5364714.28182\\
571766.35204	5364714.74715\\
571766.538113	5364715.21246\\
571766.724206	5364715.67775\\
571766.910403	5364716.14303\\
571767.096723	5364716.60828\\
571767.283152	5364717.07352\\
571767.469676	5364717.53875\\
571767.656282	5364718.00395\\
571767.84295	5364718.46914\\
571768.029658	5364718.93432\\
571768.216383	5364719.39947\\
571768.4031	5364719.86462\\
571768.589786	5364720.32974\\
571768.776416	5364720.79485\\
571768.962968	5364721.25994\\
571769.149418	5364721.72502\\
571769.33574	5364722.19009\\
571769.521891	5364722.65517\\
571769.707824	5364723.12031\\
571769.893492	5364723.58552\\
571770.078848	5364724.05086\\
571770.263844	5364724.51635\\
571770.448432	5364724.98203\\
571770.632565	5364725.44793\\
571770.816195	5364725.91409\\
571770.999221	5364726.38055\\
571771.181435	5364726.84733\\
571771.362621	5364727.31447\\
571771.542559	5364727.78201\\
571771.721126	5364728.24998\\
571771.898356	5364728.71842\\
571772.074295	5364729.18736\\
571772.248991	5364729.65683\\
571772.422406	5364730.12688\\
571772.594408	5364730.59753\\
571772.764857	5364731.06882\\
571772.933617	5364731.54079\\
571773.100548	5364732.01346\\
571773.265512	5364732.48688\\
571773.428372	5364732.96108\\
571773.58898	5364733.4361\\
571773.747161	5364733.91196\\
571773.902732	5364734.3887\\
571774.055511	5364734.86636\\
571774.205294	5364735.34498\\
571774.351854	5364735.82458\\
571774.494965	5364736.3052\\
571774.63443	5364736.78687\\
571774.770198	5364737.26958\\
571774.902252	5364737.75329\\
571775.030577	5364738.23799\\
571775.155172	5364738.72364\\
571775.276067	5364739.21022\\
571775.393301	5364739.69771\\
571775.506896	5364740.18608\\
571775.616795	5364740.6753\\
571775.722904	5364741.16535\\
571775.825127	5364741.65621\\
571775.923276	5364742.14785\\
571776.017087	5364742.64024\\
571776.106301	5364743.13335\\
571776.190763	5364743.62717\\
571776.270452	5364744.12167\\
571776.345353	5364744.61682\\
571776.41545	5364745.11259\\
571776.48073	5364745.60896\\
571776.541177	5364746.10591\\
571776.596718	5364746.60341\\
571776.647207	5364747.10144\\
571776.692488	5364747.59996\\
571776.732409	5364748.09895\\
571776.766816	5364748.5984\\
571776.795544	5364749.09826\\
571776.818336	5364749.59848\\
571776.834882	5364750.09897\\
571776.84488	5364750.59966\\
571776.848079	5364751.10046\\
571776.844254	5364751.60129\\
571776.833215	5364752.10207\\
571776.814859	5364752.60271\\
571776.789092	5364753.10315\\
571776.755812	5364753.60329\\
571776.714916	5364754.10306\\
571776.666491	5364754.60237\\
571776.610887	5364755.10115\\
571776.548476	5364755.59931\\
571776.47963	5364756.09676\\
571776.404757	5364756.59344\\
571776.324403	5364757.08926\\
571776.239152	5364757.58413\\
571776.150099	5364758.07289\\
571775.921907	5364758.52328\\
571775.720662	5364758.99136\\
571775.558331	5364759.46938\\
571775.400676	5364759.95337\\
571775.256823	5364760.43997\\
571775.118859	5364760.92789\\
571774.986332	5364761.41625\\
571774.845731	5364761.90419\\
571774.698131	5364762.39085\\
571774.545577	5364762.87543\\
571774.387208	5364763.35759\\
571774.221538	5364763.83724\\
571774.048494	5364764.31426\\
571773.867921	5364764.78855\\
571773.679625	5364765.26\\
571773.483846	5364765.72851\\
571773.281139	5364766.19397\\
571773.071916	5364766.65627\\
571772.856305	5364767.11531\\
571772.634089	5364767.57097\\
571772.403318	5364768.02318\\
571772.163978	5364768.47184\\
571771.919067	5364768.91686\\
571771.668455	5364769.35816\\
571771.411441	5364769.79564\\
571771.147612	5364770.22923\\
571770.876719	5364770.65883\\
571770.599231	5364771.08435\\
571770.316506	5364771.50571\\
571770.02893	5364771.92282\\
571769.733751	5364772.33559\\
571769.431448	5364772.74393\\
571769.124229	5364773.14776\\
571768.811291	5364773.54699\\
571768.491829	5364773.94152\\
571768.166064	5364774.33128\\
571767.834467	5364774.71618\\
571767.497508	5364775.09611\\
571767.155645	5364775.47101\\
571766.80869	5364775.84079\\
571766.455632	5364776.20539\\
571766.096957	5364776.56474\\
571765.733142	5364776.91878\\
571765.364055	5364777.26745\\
571764.989759	5364777.61064\\
571764.610718	5364777.94818\\
571764.227229	5364778.27987\\
571763.838572	5364778.60552\\
571763.443795	5364778.92495\\
571763.04318	5364779.23809\\
571762.637999	5364779.54497\\
571762.229329	5364779.8456\\
571761.816852	5364780.14001\\
571761.399721	5364780.42823\\
571760.977704	5364780.71029\\
571760.55122	5364780.98621\\
571760.120719	5364781.256\\
571759.686649	5364781.51971\\
571759.249428	5364781.77737\\
571758.809175	5364782.02919\\
571758.365855	5364782.27547\\
571757.919433	5364782.5165\\
571757.469871	5364782.75258\\
571757.017158	5364782.98391\\
571756.561651	5364783.20934\\
571756.104006	5364783.42662\\
571755.645637	5364783.64028\\
571755.189732	5364783.86625\\
571754.739177	5364784.10422\\
571754.292355	5364784.34308\\
571753.84548	5364784.57794\\
571753.398461	5364784.8232\\
571752.961565	5364785.08017\\
571752.51376	5364785.31691\\
571752.076398	5364785.57553\\
571751.635791	5364785.82462\\
571751.177953	5364786.04434\\
571750.727926	5364786.27707\\
571750.24023	5364786.40372\\
571749.755502	5364786.53009\\
571749.269785	5364786.65958\\
571748.783119	5364786.78014\\
571748.295544	5364786.90783\\
571747.807099	5364787.02073\\
571747.317826	5364787.13668\\
571746.827763	5364787.2513\\
571746.336951	5364787.35781\\
571745.845429	5364787.46551\\
571745.353238	5364787.57458\\
571744.860417	5364787.67386\\
571744.367007	5364787.77549\\
571743.873046	5364787.87369\\
571743.378576	5364787.96255\\
571742.883636	5364788.0519\\
571742.388266	5364788.14207\\
571741.892507	5364788.23138\\
571741.396396	5364788.31039\\
571740.899976	5364788.39494\\
571740.403286	5364788.46608\\
571739.906365	5364788.53931\\
571739.409254	5364788.61191\\
571738.91198	5364788.68452\\
571738.414553	5364788.75231\\
571737.916979	5364788.81698\\
571737.419267	5364788.87874\\
571736.921423	5364788.94709\\
571736.423454	5364789.01508\\
571735.925367	5364789.08214\\
571735.42717	5364789.14181\\
571734.92887	5364789.20693\\
571734.430474	5364789.26927\\
571733.931989	5364789.33783\\
571733.433422	5364789.39824\\
571732.93478	5364789.46294\\
571732.436072	5364789.52487\\
571731.937303	5364789.59382\\
571731.43848	5364789.65471\\
571730.939612	5364789.71824\\
571730.440706	5364789.78059\\
571729.941767	5364789.84901\\
571729.442804	5364789.91465\\
571728.943824	5364789.97346\\
571728.444834	5364790.03666\\
571727.945841	5364790.10017\\
571727.446852	5364790.16789\\
571726.947869	5364790.23283\\
571726.448892	5364790.29747\\
571725.94992	5364790.35484\\
571725.450951	5364790.41687\\
571724.951986	5364790.48194\\
571724.453022	5364790.54618\\
571723.954059	5364790.60426\\
571723.455097	5364790.67029\\
571722.956134	5364790.73426\\
571722.457169	5364790.79915\\
571721.958201	5364790.85484\\
571721.45923	5364790.92042\\
571720.960255	5364790.97669\\
571720.461274	5364791.03784\\
571719.962287	5364791.10444\\
571719.463293	5364791.1582\\
571718.96429	5364791.22362\\
571718.465279	5364791.27778\\
571717.966257	5364791.33769\\
571717.467225	5364791.3974\\
571716.968181	5364791.45394\\
571716.469124	5364791.51645\\
571715.970054	5364791.56902\\
571715.47097	5364791.63243\\
571714.971875	5364791.68787\\
571714.472781	5364791.74835\\
571713.973698	5364791.80702\\
571713.47464	5364791.86903\\
571712.975616	5364791.92478\\
571712.476638	5364791.99164\\
571711.977717	5364792.04771\\
571711.478865	5364792.11188\\
571710.980093	5364792.17578\\
571710.481412	5364792.23508\\
571709.982833	5364792.29966\\
571709.484369	5364792.36294\\
571708.98603	5364792.42617\\
571708.487827	5364792.49472\\
571707.989772	5364792.56252\\
571707.491876	5364792.63035\\
571706.994151	5364792.70255\\
571706.496608	5364792.77519\\
571705.999257	5364792.84775\\
571705.502111	5364792.92977\\
571705.005181	5364793.00205\\
571704.508478	5364793.08616\\
571704.012013	5364793.16951\\
571703.515798	5364793.25296\\
571703.01984	5364793.33689\\
571702.524139	5364793.42079\\
571702.028695	5364793.50409\\
571701.533506	5364793.60087\\
571701.038573	5364793.68243\\
571700.543894	5364793.77894\\
571700.04947	5364793.86977\\
571699.555299	5364793.96549\\
571699.061381	5364794.06098\\
571698.567716	5364794.15635\\
571698.074302	5364794.25227\\
571697.581139	5364794.34906\\
571697.088227	5364794.45046\\
571696.595565	5364794.54643\\
571696.103152	5364794.65044\\
571695.610988	5364794.75401\\
571695.119072	5364794.8535\\
571694.627404	5364794.95734\\
571694.135983	5364795.06447\\
571693.644808	5364795.16665\\
571693.153879	5364795.26987\\
571692.663195	5364795.3761\\
571692.172756	5364795.48381\\
571691.682562	5364795.59268\\
571691.192628	5364795.70064\\
571690.70298	5364795.81113\\
571690.213642	5364795.92625\\
571689.724641	5364796.04409\\
571689.236002	5364796.16184\\
571688.747751	5364796.27971\\
571688.259914	5364796.39664\\
571687.772516	5364796.52623\\
571687.285582	5364796.6494\\
571686.799139	5364796.78037\\
571686.313211	5364796.91059\\
571685.827825	5364797.03741\\
571685.343007	5364797.17162\\
571684.858781	5364797.30829\\
571684.375173	5364797.45352\\
571683.892209	5364797.59328\\
571683.409915	5364797.74307\\
571682.928316	5364797.8901\\
571682.447438	5364798.03627\\
571681.967307	5364798.18448\\
571681.487951	5364798.33342\\
571681.009428	5364798.48445\\
571680.531805	5364798.63589\\
571680.055149	5364798.79446\\
571679.579528	5364798.95909\\
571679.105009	5364799.1224\\
571678.631659	5364799.29351\\
571678.159546	5364799.46413\\
571677.688736	5364799.63754\\
571677.219299	5364799.81981\\
571676.751324	5364800.00308\\
571676.284935	5364800.19202\\
571675.820258	5364800.39077\\
571675.357418	5364800.58188\\
571674.896542	5364800.78492\\
571674.437754	5364800.99018\\
571673.981182	5364801.1982\\
571673.52695	5364801.41314\\
571673.075187	5364801.63077\\
571672.626034	5364801.85263\\
571672.179649	5364802.08134\\
571671.73619	5364802.31447\\
571671.295813	5364802.56042\\
571670.858677	5364802.80939\\
571670.424938	5364803.06388\\
571669.994754	5364803.32086\\
571669.568282	5364803.58457\\
571669.145681	5364803.85811\\
571668.727106	5364804.14003\\
571668.312716	5364804.42673\\
571667.902668	5364804.71756\\
571667.49712	5364805.01573\\
571667.096228	5364805.31767\\
571666.699646	5364805.62411\\
571666.302378	5364805.94421\\
571665.907984	5364806.26658\\
571665.517639	5364806.59415\\
571665.132459	5364806.92708\\
571664.752423	5364807.26553\\
571664.377077	5364807.60963\\
571664.006194	5364807.95956\\
571663.640489	5364808.31546\\
571663.280919	5364808.67748\\
571662.928263	5364809.04578\\
571662.582783	5364809.42051\\
571662.244648	5364809.80182\\
571661.913995	5364810.18977\\
571661.590886	5364810.58418\\
571661.275371	5364810.98485\\
571660.967526	5364811.39155\\
571660.667507	5364811.80408\\
571660.375485	5364812.22223\\
571660.091616	5364812.64578\\
571659.815924	5364813.07452\\
571659.548385	5364813.50824\\
571659.288971	5364813.94673\\
571659.037674	5364814.38977\\
571658.794503	5364814.83715\\
571658.559464	5364815.28866\\
571658.332481	5364815.7441\\
571658.1133	5364816.20328\\
571657.90158	5364816.66602\\
571657.696882	5364817.13213\\
571657.498649	5364817.60142\\
571657.306294	5364818.07372\\
571657.119295	5364818.54885\\
571656.937864	5364819.02661\\
571656.762813	5364819.50682\\
571656.59497	5364819.9893\\
571656.435203	5364820.47386\\
571656.283801	5364820.96033\\
571656.139044	5364821.44851\\
571655.998745	5364821.93824\\
571655.862639	5364822.42942\\
571655.731471	5364822.92202\\
571655.605776	5364823.41599\\
571655.486022	5364823.91131\\
571655.372702	5364824.40792\\
571655.265775	5364824.9058\\
571655.16428	5364825.40489\\
571655.067857	5364825.90517\\
571654.976671	5364826.4066\\
571654.890903	5364826.90913\\
571654.810663	5364827.41273\\
571654.735659	5364827.91735\\
571654.665455	5364828.42297\\
571654.597513	5364828.9279\\
571654.541812	5364829.4244\\
571654.486756	5364829.92239\\
571654.43428	5364830.42046\\
571654.386799	5364830.91863\\
571654.346045	5364831.41688\\
571654.310377	5364831.91521\\
571654.277119	5364832.41363\\
571654.243614	5364832.91213\\
571654.207334	5364833.41071\\
571654.165793	5364833.90936\\
571654.117334	5364834.40809\\
571654.066071	5364834.90689\\
571654.018573	5364835.40576\\
571653.98069	5364835.9047\\
571653.951259	5364836.40371\\
571653.925187	5364836.90279\\
571653.89734	5364837.40192\\
571653.863217	5364837.90112\\
571653.824421	5364838.40038\\
571653.78596	5364838.8997\\
571653.75244	5364839.39908\\
571653.724694	5364839.89851\\
571653.701632	5364840.39799\\
571653.682151	5364840.89752\\
571653.665146	5364841.3971\\
571653.649514	5364841.89672\\
571653.63423	5364842.3964\\
571653.618949	5364842.89611\\
571653.603675	5364843.39587\\
571653.588416	5364843.89566\\
571653.573178	5364844.3955\\
571653.557967	5364844.89536\\
571653.54279	5364845.39527\\
571653.527655	5364845.8952\\
571653.512568	5364846.39516\\
571653.497536	5364846.89516\\
571653.482566	5364847.39517\\
571653.467664	5364847.89522\\
571653.452837	5364848.39528\\
571653.438092	5364848.89537\\
571653.423436	5364849.39547\\
571653.408875	5364849.89559\\
571653.394417	5364850.39573\\
571653.380068	5364850.89588\\
571653.365834	5364851.39604\\
571653.351724	5364851.89621\\
571653.337743	5364852.39639\\
571653.323898	5364852.89657\\
571653.310196	5364853.39676\\
571653.296644	5364853.89695\\
571653.283249	5364854.39714\\
571653.270016	5364854.89733\\
571653.256948	5364855.39751\\
571653.244044	5364855.89769\\
571653.231303	5364856.39787\\
571653.218724	5364856.89805\\
571653.206307	5364857.39823\\
571653.19405	5364857.89841\\
571653.181953	5364858.39858\\
571653.170016	5364858.89875\\
571653.158237	5364859.39893\\
571653.146617	5364859.8991\\
571653.135153	5364860.39927\\
571653.123846	5364860.89943\\
571653.112694	5364861.3996\\
571653.101697	5364861.89977\\
571653.090855	5364862.39993\\
571653.080165	5364862.9001\\
571653.069629	5364863.40026\\
571653.059244	5364863.90043\\
571653.049011	5364864.40059\\
571653.038928	5364864.90076\\
571653.028995	5364865.40092\\
571653.019211	5364865.90108\\
571653.009575	5364866.40125\\
571653.000087	5364866.90141\\
571652.990746	5364867.40158\\
571652.98155	5364867.90174\\
571652.9725	5364868.40191\\
571652.963595	5364868.90208\\
571652.954833	5364869.40225\\
571652.946215	5364869.90241\\
571652.937739	5364870.40258\\
571652.929404	5364870.90276\\
571652.921211	5364871.40293\\
571652.913157	5364871.9031\\
571652.905244	5364872.40328\\
571652.897468	5364872.90345\\
571652.889831	5364873.40363\\
571652.882331	5364873.90381\\
571652.874967	5364874.40399\\
571652.86774	5364874.90418\\
571652.860647	5364875.40437\\
571652.853688	5364875.90455\\
571652.846863	5364876.40475\\
571652.840171	5364876.90494\\
571652.833611	5364877.40514\\
571652.827182	5364877.90533\\
571652.820884	5364878.40554\\
571652.814716	5364878.90574\\
571652.808677	5364879.40595\\
571652.802766	5364879.90616\\
571652.796979	5364880.40637\\
571652.791313	5364880.90659\\
571652.785762	5364881.40681\\
571652.780321	5364881.90703\\
571652.774986	5364882.40726\\
571652.769753	5364882.90749\\
571652.764617	5364883.40772\\
571652.759572	5364883.90795\\
571652.754615	5364884.40819\\
571652.74974	5364884.90842\\
571652.744944	5364885.40866\\
571652.74022	5364885.90891\\
571652.735566	5364886.40915\\
571652.730975	5364886.9094\\
571652.726443	5364887.40964\\
571652.721967	5364887.90989\\
571652.71754	5364888.41014\\
571652.713158	5364888.9104\\
571652.708817	5364889.41065\\
571652.704513	5364889.9109\\
571652.700239	5364890.41116\\
571652.695992	5364890.91142\\
571652.691767	5364891.41168\\
571652.68756	5364891.91194\\
571652.683365	5364892.4122\\
571652.679177	5364892.91246\\
571652.674994	5364893.41272\\
571652.670809	5364893.91298\\
571652.666618	5364894.41324\\
571652.662416	5364894.91351\\
571652.658199	5364895.41377\\
571652.653961	5364895.91403\\
571652.649699	5364896.4143\\
571652.645408	5364896.91456\\
571652.641083	5364897.41483\\
571652.636719	5364897.91509\\
571652.632312	5364898.41535\\
571652.627856	5364898.91561\\
571652.623348	5364899.41588\\
571652.618783	5364899.91614\\
571652.614155	5364900.4164\\
571652.609461	5364900.91666\\
571652.604695	5364901.41692\\
571652.599854	5364901.91718\\
571652.594932	5364902.41744\\
571652.589924	5364902.91769\\
571652.584826	5364903.41795\\
571652.579634	5364903.9182\\
571652.574342	5364904.41845\\
571652.568946	5364904.91871\\
571652.563442	5364905.41895\\
571652.557826	5364905.9192\\
571652.552095	5364906.41945\\
571652.546248	5364906.91969\\
571652.54028	5364907.41993\\
571652.534191	5364907.92017\\
571652.527976	5364908.42041\\
571652.521634	5364908.92065\\
571652.515162	5364909.42088\\
571652.508557	5364909.92111\\
571652.501817	5364910.42134\\
571652.494938	5364910.92157\\
571652.487919	5364911.42179\\
571652.480757	5364911.92201\\
571652.473448	5364912.42223\\
571652.465992	5364912.92244\\
571652.458384	5364913.42265\\
571652.450622	5364913.92286\\
571652.442704	5364914.42307\\
571652.434627	5364914.92327\\
571652.426388	5364915.42347\\
571652.417985	5364915.92366\\
571652.409415	5364916.42385\\
571652.400676	5364916.92404\\
571652.391764	5364917.42422\\
571652.382678	5364917.9244\\
571652.373415	5364918.42458\\
571652.363971	5364918.92475\\
571652.354345	5364919.42491\\
571652.344533	5364919.92508\\
571652.334534	5364920.42524\\
571652.324344	5364920.92539\\
571652.313961	5364921.42554\\
571652.303383	5364921.92568\\
571652.292606	5364922.42582\\
571652.281628	5364922.92596\\
571652.270446	5364923.42609\\
571652.259059	5364923.92621\\
571652.247462	5364924.42633\\
571652.235654	5364924.92645\\
571652.223632	5364925.42656\\
571652.211393	5364925.92666\\
571652.198935	5364926.42676\\
571652.186255	5364926.92685\\
571652.17335	5364927.42694\\
571652.160218	5364927.92702\\
571652.146857	5364928.42709\\
571652.133262	5364928.92716\\
571652.119433	5364929.42722\\
571652.105366	5364929.92728\\
571652.09106	5364930.42733\\
571652.076516	5364930.92738\\
571652.06174	5364931.42742\\
571652.046736	5364931.92745\\
571652.03151	5364932.42747\\
571652.016067	5364932.9275\\
571652.000411	5364933.42751\\
571651.984546	5364933.92752\\
571651.968479	5364934.42753\\
571651.952214	5364934.92753\\
571651.935756	5364935.42752\\
571651.919109	5364935.92751\\
571651.902279	5364936.4275\\
571651.88527	5364936.92748\\
571651.868088	5364937.42745\\
571651.850737	5364937.92742\\
571651.833221	5364938.42739\\
571651.815547	5364938.92736\\
571651.797719	5364939.42731\\
571651.779742	5364939.92727\\
571651.76162	5364940.42722\\
571651.743359	5364940.92717\\
571651.724963	5364941.42712\\
571651.706437	5364941.92706\\
571651.687787	5364942.427\\
571651.669016	5364942.92693\\
571651.650131	5364943.42687\\
571651.631135	5364943.9268\\
571651.612034	5364944.42673\\
571651.592833	5364944.92665\\
571651.573536	5364945.42657\\
571651.554148	5364945.92649\\
571651.534675	5364946.42641\\
571651.51512	5364946.92632\\
571651.49549	5364947.42623\\
571651.475789	5364947.92614\\
571651.456021	5364948.42604\\
571651.436192	5364948.92594\\
571651.416307	5364949.42584\\
571651.39637	5364949.92574\\
571651.376386	5364950.42563\\
571651.356361	5364950.92552\\
571651.336298	5364951.4254\\
571651.316204	5364951.92529\\
571651.296082	5364952.42517\\
571651.275938	5364952.92504\\
571651.255777	5364953.42492\\
571651.235603	5364953.92479\\
571651.215422	5364954.42465\\
571651.195238	5364954.92452\\
571651.175055	5364955.42438\\
571651.154891	5364955.92424\\
571651.134845	5364956.42409\\
571651.115061	5364956.92395\\
571651.095682	5364957.42381\\
571651.07685	5364957.92367\\
571651.058709	5364958.42355\\
571651.041402	5364958.92343\\
571651.025071	5364959.42333\\
571651.00986	5364959.92324\\
571650.995912	5364960.42317\\
571650.983369	5364960.92311\\
571650.972375	5364961.42308\\
571650.963074	5364961.92307\\
571650.9556	5364962.42309\\
571650.950041	5364962.92314\\
571650.946456	5364963.42322\\
571650.944907	5364963.92333\\
571650.945453	5364964.42348\\
571650.948156	5364964.92366\\
571650.953042	5364965.42388\\
571650.959865	5364965.92415\\
571650.968252	5364966.42446\\
571650.977824	5364966.92482\\
571650.988208	5364967.42523\\
571650.999026	5364967.92569\\
571651.009959	5364968.4262\\
571651.021131	5364968.92674\\
571651.032883	5364969.42727\\
571651.045553	5364969.92777\\
571651.059481	5364970.4282\\
571651.075007	5364970.92852\\
571651.092472	5364971.4287\\
571651.112215	5364971.92871\\
571651.134575	5364972.42851\\
571651.159893	5364972.92808\\
571651.188509	5364973.42738\\
571651.220762	5364973.92637\\
571651.256992	5364974.42503\\
571651.297516	5364974.92331\\
571651.342461	5364975.42119\\
571651.391861	5364975.91863\\
571651.445752	5364976.4156\\
571651.504168	5364976.91206\\
571651.567144	5364977.40799\\
571651.634715	5364977.90335\\
571651.706916	5364978.3981\\
571651.783781	5364978.89221\\
571651.865346	5364979.38565\\
571651.951644	5364979.87839\\
571652.042712	5364980.37039\\
571652.138589	5364980.86161\\
571652.239375	5364981.35196\\
571652.345191	5364981.84132\\
571652.456161	5364982.32956\\
571652.572408	5364982.81657\\
571652.694056	5364983.30222\\
571652.821228	5364983.7864\\
571652.954046	5364984.26899\\
571653.092636	5364984.74985\\
571653.237119	5364985.22888\\
571653.38762	5364985.70596\\
571653.544261	5364986.18095\\
571653.707166	5364986.65375\\
571653.876437	5364987.12423\\
571654.052017	5364987.59236\\
571654.23377	5364988.05812\\
571654.421558	5364988.5215\\
571654.615246	5364988.98247\\
571654.814697	5364989.44103\\
571655.019773	5364989.89717\\
571655.23034	5364990.35086\\
571655.44626	5364990.8021\\
571655.667397	5364991.25087\\
571655.893614	5364991.69716\\
571656.124775	5364992.14096\\
571656.360744	5364992.58224\\
571656.601376	5364993.021\\
571656.846483	5364993.4573\\
571657.095849	5364993.89121\\
571657.349262	5364994.32281\\
571657.606506	5364994.75218\\
571657.867368	5364995.17939\\
571658.131633	5364995.60452\\
571658.399089	5364996.02766\\
571658.66952	5364996.44887\\
571658.942714	5364996.86824\\
571659.218455	5364997.28585\\
571659.49653	5364997.70176\\
571659.776724	5364998.11607\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
571704.227369	5364469.19793\\
571704.213455	5364469.69729\\
571704.205835	5364470.19875\\
571704.202399	5364470.70015\\
571704.202977	5364471.20148\\
571704.207309	5364471.70274\\
571704.215091	5364472.20395\\
571704.226011	5364472.70509\\
571704.239728	5364473.20617\\
571704.25588	5364473.70719\\
571704.274111	5364474.20815\\
571704.294154	5364474.70905\\
571704.315798	5364475.2099\\
571704.338839	5364475.71069\\
571704.363078	5364476.21143\\
571704.388332	5364476.71211\\
571704.414418	5364477.21274\\
571704.441164	5364477.71333\\
571704.468493	5364478.21386\\
571704.496376	5364478.71434\\
571704.524779	5364479.21478\\
571704.553676	5364479.71517\\
571704.583044	5364480.21552\\
571704.612862	5364480.71582\\
571704.643108	5364481.21608\\
571704.67376	5364481.7163\\
571704.704796	5364482.21648\\
571704.736195	5364482.71662\\
571704.767921	5364483.21672\\
571704.799923	5364483.71678\\
571704.83215	5364484.21681\\
571704.864547	5364484.71681\\
571704.897063	5364485.21677\\
571704.929645	5364485.71669\\
571704.96224	5364486.21659\\
571704.994809	5364486.71646\\
571705.02746	5364487.2163\\
571705.06039	5364487.71611\\
571705.093796	5364488.21589\\
571705.127845	5364488.71565\\
571705.162538	5364489.21538\\
571705.197817	5364489.71509\\
571705.233629	5364490.21478\\
571705.269921	5364490.71445\\
571705.306657	5364491.2141\\
571705.343804	5364491.71373\\
571705.381328	5364492.21334\\
571705.419196	5364492.71294\\
571705.457376	5364493.21252\\
571705.495832	5364493.71208\\
571705.534533	5364494.21164\\
571705.5735	5364494.71118\\
571705.612914	5364495.21071\\
571705.652987	5364495.71023\\
571705.693929	5364496.20975\\
571705.735835	5364496.70926\\
571705.778406	5364497.20876\\
571705.821256	5364497.70825\\
571705.864001	5364498.20775\\
571705.906331	5364498.70724\\
571705.948257	5364499.20672\\
571705.989879	5364499.7062\\
571706.031297	5364500.20568\\
571706.072609	5364500.70515\\
571706.113916	5364501.20462\\
571706.155316	5364501.70408\\
571706.196909	5364502.20352\\
571706.238794	5364502.70296\\
571706.281056	5364503.20239\\
571706.323739	5364503.70181\\
571706.366883	5364504.20122\\
571706.410529	5364504.70061\\
571706.454695	5364505.19999\\
571706.499279	5364505.69936\\
571706.544134	5364506.19871\\
571706.589112	5364506.69805\\
571706.634072	5364507.19737\\
571706.678984	5364507.69667\\
571706.723928	5364508.19595\\
571706.768988	5364508.69521\\
571706.814246	5364509.19445\\
571706.859772	5364509.69368\\
571706.905604	5364510.19288\\
571706.951768	5364510.69205\\
571706.998295	5364511.19121\\
571707.04521	5364511.69033\\
571707.092511	5364512.18944\\
571707.140171	5364512.68852\\
571707.188161	5364513.18757\\
571707.236454	5364513.68659\\
571707.285026	5364514.18558\\
571707.333857	5364514.68455\\
571707.38293	5364515.18348\\
571707.432231	5364515.68238\\
571707.481741	5364516.18125\\
571707.531463	5364516.68009\\
571707.581419	5364517.1789\\
571707.631634	5364517.67767\\
571707.682131	5364518.1764\\
571707.732937	5364518.6751\\
571707.784074	5364519.17376\\
571707.835567	5364519.67238\\
571707.887441	5364520.17096\\
571707.939721	5364520.66951\\
571707.992428	5364521.16801\\
571708.045557	5364521.66647\\
571708.099063	5364522.16489\\
571708.152899	5364522.66327\\
571708.20702	5364523.1616\\
571708.261379	5364523.65989\\
571708.315959	5364524.15814\\
571708.370758	5364524.65633\\
571708.425777	5364525.15448\\
571708.481015	5364525.65258\\
571708.536475	5364526.15063\\
571708.592197	5364526.64864\\
571708.648238	5364527.14659\\
571708.704659	5364527.64449\\
571708.761516	5364528.14233\\
571708.818862	5364528.64013\\
571708.876685	5364529.13787\\
571708.93495	5364529.63555\\
571708.993617	5364530.13318\\
571709.052649	5364530.63076\\
571709.112014	5364531.12827\\
571709.171715	5364531.62573\\
571709.23177	5364532.12313\\
571709.292201	5364532.62047\\
571709.353026	5364533.11774\\
571709.414265	5364533.61496\\
571709.475938	5364534.11211\\
571709.538064	5364534.6092\\
571709.600662	5364535.10623\\
571709.663752	5364535.60319\\
571709.727359	5364536.10008\\
571709.791549	5364536.59691\\
571709.856413	5364537.09367\\
571709.922042	5364537.59036\\
571709.988527	5364538.08697\\
571710.055957	5364538.58352\\
571710.12438	5364539.07999\\
571710.193696	5364539.57638\\
571710.263773	5364540.0727\\
571710.334481	5364540.56894\\
571710.40569	5364541.0651\\
571710.47729	5364541.56117\\
571710.549271	5364542.05717\\
571710.621657	5364542.55308\\
571710.694471	5364543.0489\\
571710.767736	5364543.54464\\
571710.841476	5364544.04029\\
571710.915714	5364544.53584\\
571710.990473	5364545.03131\\
571711.065776	5364545.52668\\
571711.141646	5364546.02196\\
571711.218107	5364546.51715\\
571711.295166	5364547.01223\\
571711.372824	5364547.50722\\
571711.451077	5364548.00211\\
571711.529924	5364548.49689\\
571711.609362	5364548.99158\\
571711.68939	5364549.48615\\
571711.770006	5364549.98063\\
571711.851208	5364550.47499\\
571711.932993	5364550.96925\\
571712.01536	5364551.46339\\
571712.098309	5364551.95743\\
571712.181872	5364552.45135\\
571712.266116	5364552.94516\\
571712.351106	5364553.43885\\
571712.436909	5364553.93242\\
571712.52359	5364554.42588\\
571712.611191	5364554.91921\\
571712.699706	5364555.41243\\
571712.789124	5364555.90552\\
571712.879433	5364556.39848\\
571712.970621	5364556.89132\\
571713.062676	5364557.38404\\
571713.155574	5364557.87662\\
571713.249291	5364558.36907\\
571713.343804	5364558.8614\\
571713.439087	5364559.35359\\
571713.535116	5364559.84564\\
571713.631875	5364560.33756\\
571713.729384	5364560.82934\\
571713.827675	5364561.32098\\
571713.926779	5364561.81249\\
571714.026726	5364562.30385\\
571714.127543	5364562.79506\\
571714.229215	5364563.28614\\
571714.33169	5364563.77706\\
571714.434914	5364564.26784\\
571714.538835	5364564.75847\\
571714.643401	5364565.24895\\
571714.748589	5364565.73928\\
571714.854449	5364566.22946\\
571714.961034	5364566.71948\\
571715.068402	5364567.20935\\
571715.176608	5364567.69905\\
571715.285697	5364568.1886\\
571715.395624	5364568.67799\\
571715.506301	5364569.16722\\
571715.617639	5364569.65628\\
571715.729548	5364570.14518\\
571715.841941	5364570.63391\\
571715.954778	5364571.12248\\
571716.068097	5364571.61088\\
571716.181938	5364572.0991\\
571716.296346	5364572.58716\\
571716.411362	5364573.07504\\
571716.527025	5364573.56275\\
571716.643353	5364574.05028\\
571716.760354	5364574.53763\\
571716.878038	5364575.02481\\
571716.996414	5364575.5118\\
571717.115491	5364575.99861\\
571717.235277	5364576.48524\\
571717.355782	5364576.97169\\
571717.477015	5364577.45795\\
571717.598985	5364577.94402\\
571717.7217	5364578.4299\\
571717.845168	5364578.91559\\
571717.969373	5364579.40109\\
571718.094294	5364579.88641\\
571718.219907	5364580.37155\\
571718.346191	5364580.8565\\
571718.473124	5364581.34127\\
571718.600683	5364581.82587\\
571718.728853	5364582.31029\\
571718.857622	5364582.79454\\
571718.986978	5364583.27862\\
571719.11691	5364583.76254\\
571719.247406	5364584.24629\\
571719.378457	5364584.72988\\
571719.510061	5364585.2133\\
571719.642221	5364585.69658\\
571719.774935	5364586.17969\\
571719.908206	5364586.66266\\
571720.042032	5364587.14547\\
571720.176416	5364587.62814\\
571720.311357	5364588.11066\\
571720.446855	5364588.59304\\
571720.582912	5364589.07528\\
571720.719529	5364589.55738\\
571720.856695	5364590.03934\\
571720.994355	5364590.52117\\
571721.132441	5364591.00287\\
571721.270884	5364591.48444\\
571721.409615	5364591.96589\\
571721.548567	5364592.44721\\
571721.687733	5364592.92842\\
571721.8272	5364593.4095\\
571721.967062	5364593.89047\\
571722.107412	5364594.37132\\
571722.248343	5364594.85206\\
571722.38994	5364595.33269\\
571722.532182	5364595.81322\\
571722.67499	5364596.29364\\
571722.818284	5364596.77396\\
571722.961983	5364597.25418\\
571723.106009	5364597.73431\\
571723.2503	5364598.21434\\
571723.39485	5364598.69427\\
571723.539666	5364599.17412\\
571723.684754	5364599.65388\\
571723.830119	5364600.13355\\
571723.975768	5364600.61315\\
571724.121705	5364601.09266\\
571724.267932	5364601.57209\\
571724.414452	5364602.05143\\
571724.561267	5364602.53069\\
571724.708379	5364603.00987\\
571724.855791	5364603.48895\\
571725.003504	5364603.96796\\
571725.151522	5364604.44687\\
571725.299846	5364604.92569\\
571725.448479	5364605.40443\\
571725.597423	5364605.88307\\
571725.74668	5364606.36162\\
571725.896239	5364606.84008\\
571726.046077	5364607.31844\\
571726.19617	5364607.79671\\
571726.346494	5364608.27489\\
571726.497024	5364608.75296\\
571726.647744	5364609.23094\\
571726.798679	5364609.70882\\
571726.949874	5364610.18661\\
571727.101377	5364610.66429\\
571727.253233	5364611.14187\\
571727.405488	5364611.61934\\
571727.558169	5364612.09672\\
571727.711258	5364612.57399\\
571727.864728	5364613.05115\\
571728.01855	5364613.52821\\
571728.172699	5364614.00516\\
571728.327146	5364614.482\\
571728.481884	5364614.95874\\
571728.636923	5364615.43536\\
571728.792275	5364615.91188\\
571728.94795	5364616.38828\\
571729.103962	5364616.86457\\
571729.260319	5364617.34074\\
571729.417029	5364617.8168\\
571729.574094	5364618.29275\\
571729.731516	5364618.76858\\
571729.8893	5364619.24429\\
571730.047448	5364619.71988\\
571730.205963	5364620.19536\\
571730.364849	5364620.67071\\
571730.524108	5364621.14594\\
571730.683744	5364621.62105\\
571730.84376	5364622.09604\\
571731.004158	5364622.5709\\
571731.164936	5364623.04564\\
571731.32609	5364623.52026\\
571731.48761	5364623.99475\\
571731.649491	5364624.46912\\
571731.811725	5364624.94337\\
571731.974305	5364625.4175\\
571732.137227	5364625.89151\\
571732.300486	5364626.3654\\
571732.464079	5364626.83917\\
571732.628005	5364627.31283\\
571732.792261	5364627.78637\\
571732.956844	5364628.25979\\
571733.121762	5364628.7331\\
571733.287032	5364629.20629\\
571733.452672	5364629.67937\\
571733.618701	5364630.15234\\
571733.785136	5364630.6252\\
571733.95199	5364631.09795\\
571734.119246	5364631.57058\\
571734.286875	5364632.04311\\
571734.454846	5364632.51553\\
571734.623132	5364632.98783\\
571734.791703	5364633.46004\\
571734.960535	5364633.93213\\
571735.129613	5364634.40412\\
571735.298925	5364634.87601\\
571735.468457	5364635.34779\\
571735.638197	5364635.81947\\
571735.808133	5364636.29104\\
571735.978252	5364636.76252\\
571736.14854	5364637.23389\\
571736.318986	5364637.70517\\
571736.489576	5364638.17634\\
571736.660297	5364638.64741\\
571736.831138	5364639.11839\\
571737.002094	5364639.58927\\
571737.173177	5364640.06006\\
571737.3444	5364640.53074\\
571737.515777	5364641.00134\\
571737.687321	5364641.47184\\
571737.859045	5364641.94224\\
571738.030964	5364642.41256\\
571738.20309	5364642.88278\\
571738.375437	5364643.35291\\
571738.548019	5364643.82295\\
571738.720848	5364644.2929\\
571738.893945	5364644.76277\\
571739.067348	5364645.23254\\
571739.241105	5364645.70223\\
571739.41526	5364646.17184\\
571739.589859	5364646.64135\\
571739.764947	5364647.11079\\
571739.940563	5364647.58013\\
571740.116694	5364648.0494\\
571740.293303	5364648.51858\\
571740.470351	5364648.98768\\
571740.647802	5364649.45671\\
571740.825616	5364649.92565\\
571741.003756	5364650.39451\\
571741.182186	5364650.86329\\
571741.360869	5364651.332\\
571741.539768	5364651.80062\\
571741.718847	5364652.26918\\
571741.89807	5364652.73765\\
571742.077408	5364653.20606\\
571742.256839	5364653.67439\\
571742.436341	5364654.14264\\
571742.615893	5364654.61082\\
571742.795473	5364655.07894\\
571742.975072	5364655.54698\\
571743.154733	5364656.01495\\
571743.334511	5364656.48285\\
571743.514462	5364656.95069\\
571743.694642	5364657.41845\\
571743.875102	5364657.88615\\
571744.05583	5364658.35378\\
571744.23674	5364658.82135\\
571744.417745	5364659.28886\\
571744.598755	5364659.7563\\
571744.779682	5364660.22367\\
571744.960459	5364660.69099\\
571745.141127	5364661.15824\\
571745.321761	5364661.62543\\
571745.502436	5364662.09257\\
571745.683226	5364662.55964\\
571745.864206	5364663.02665\\
571746.04542	5364663.49361\\
571746.22687	5364663.96051\\
571746.408556	5364664.42736\\
571746.590478	5364664.89415\\
571746.772636	5364665.36088\\
571746.955029	5364665.82757\\
571747.137669	5364666.2942\\
571747.320568	5364666.76078\\
571747.503738	5364667.22731\\
571747.687191	5364667.69379\\
571747.870941	5364668.16023\\
571748.054991	5364668.62662\\
571748.23928	5364669.09297\\
571748.423716	5364669.55928\\
571748.608205	5364670.02555\\
571748.792654	5364670.49178\\
571748.976971	5364670.95798\\
571749.16112	5364671.42414\\
571749.345153	5364671.89027\\
571749.529131	5364672.35637\\
571749.713114	5364672.82244\\
571749.897163	5364673.28848\\
571750.081329	5364673.75449\\
571750.265612	5364674.22048\\
571750.449993	5364674.68645\\
571750.634455	5364675.15239\\
571750.818979	5364675.61832\\
571751.003547	5364676.08422\\
571751.188157	5364676.55011\\
571751.372819	5364677.01599\\
571751.557545	5364677.48185\\
571751.742347	5364677.9477\\
571751.927237	5364678.41354\\
571752.112217	5364678.87936\\
571752.297268	5364679.34519\\
571752.482363	5364679.811\\
571752.667481	5364680.27682\\
571752.852595	5364680.74263\\
571753.037684	5364681.20844\\
571753.222735	5364681.67425\\
571753.40774	5364682.14006\\
571753.592692	5364682.60588\\
571753.777581	5364683.0717\\
571753.962399	5364683.53753\\
571754.147139	5364684.00337\\
571754.331793	5364684.46922\\
571754.516351	5364684.93508\\
571754.700806	5364685.40096\\
571754.885151	5364685.86685\\
571755.06939	5364686.33276\\
571755.25355	5364686.79868\\
571755.437655	5364687.26461\\
571755.621733	5364687.73056\\
571755.805811	5364688.19652\\
571755.989913	5364688.6625\\
571756.174057	5364689.12848\\
571756.358252	5364689.59447\\
571756.542507	5364690.06047\\
571756.726831	5364690.52648\\
571756.911235	5364690.99249\\
571757.095735	5364691.45851\\
571757.280354	5364691.92454\\
571757.465118	5364692.39056\\
571757.650051	5364692.85659\\
571757.835176	5364693.32262\\
571758.020459	5364693.78866\\
571758.205792	5364694.25469\\
571758.391062	5364694.72072\\
571758.576156	5364695.18675\\
571758.760963	5364695.65277\\
571758.945443	5364696.11879\\
571759.129658	5364696.58481\\
571759.31368	5364697.05082\\
571759.49758	5364697.51682\\
571759.681429	5364697.98281\\
571759.8653	5364698.4488\\
571760.049262	5364698.91477\\
571760.233388	5364699.38074\\
571760.417748	5364699.84669\\
571760.602412	5364700.31263\\
571760.787387	5364700.77856\\
571760.972606	5364701.24447\\
571761.158	5364701.71036\\
571761.343496	5364702.17624\\
571761.529025	5364702.6421\\
571761.714516	5364703.10794\\
571761.899898	5364703.57377\\
571762.0851	5364704.03957\\
571762.270052	5364704.50535\\
571762.454698	5364704.97111\\
571762.639105	5364705.43684\\
571762.823399	5364705.90256\\
571763.00771	5364706.36825\\
571763.192163	5364706.83392\\
571763.376883	5364707.29957\\
571763.561891	5364707.76519\\
571763.747107	5364708.2308\\
571763.932446	5364708.69638\\
571764.117824	5364709.16194\\
571764.303179	5364709.62749\\
571764.488566	5364710.09301\\
571764.674098	5364710.55851\\
571764.859884	5364711.02399\\
571765.046035	5364711.48945\\
571765.232582	5364711.95489\\
571765.419379	5364712.42032\\
571765.606258	5364712.88572\\
571765.793049	5364713.35111\\
571765.979597	5364713.81647\\
571766.165898	5364714.28182\\
571766.35204	5364714.74715\\
571766.538113	5364715.21246\\
571766.724206	5364715.67775\\
571766.910403	5364716.14303\\
571767.096723	5364716.60828\\
571767.283152	5364717.07352\\
571767.469676	5364717.53875\\
571767.656282	5364718.00395\\
571767.84295	5364718.46914\\
571768.029658	5364718.93432\\
571768.216383	5364719.39947\\
571768.4031	5364719.86462\\
571768.589786	5364720.32974\\
571768.776416	5364720.79485\\
571768.962968	5364721.25994\\
571769.149418	5364721.72502\\
571769.33574	5364722.19009\\
571769.521891	5364722.65517\\
571769.707824	5364723.12031\\
571769.893492	5364723.58552\\
571770.078848	5364724.05086\\
571770.263844	5364724.51635\\
571770.448432	5364724.98203\\
571770.632565	5364725.44793\\
571770.816195	5364725.91409\\
571770.999221	5364726.38055\\
571771.181435	5364726.84733\\
571771.362621	5364727.31447\\
571771.542559	5364727.78201\\
571771.721126	5364728.24998\\
571771.898356	5364728.71842\\
571772.074295	5364729.18736\\
571772.248991	5364729.65683\\
571772.422406	5364730.12688\\
571772.594408	5364730.59753\\
571772.764857	5364731.06882\\
571772.933617	5364731.54079\\
571773.100548	5364732.01346\\
571773.265512	5364732.48688\\
571773.428372	5364732.96108\\
571773.58898	5364733.4361\\
571773.747161	5364733.91196\\
571773.902732	5364734.3887\\
571774.055511	5364734.86636\\
571774.205294	5364735.34498\\
571774.351854	5364735.82458\\
571774.494965	5364736.3052\\
571774.63443	5364736.78687\\
571774.770198	5364737.26958\\
571774.902252	5364737.75329\\
571775.030577	5364738.23799\\
571775.155172	5364738.72364\\
571775.276067	5364739.21022\\
571775.393301	5364739.69771\\
571775.506896	5364740.18608\\
571775.616795	5364740.6753\\
571775.722904	5364741.16535\\
571775.825127	5364741.65621\\
571775.923276	5364742.14785\\
571776.017087	5364742.64024\\
571776.106301	5364743.13335\\
571776.190763	5364743.62717\\
571776.270452	5364744.12167\\
571776.345353	5364744.61682\\
571776.41545	5364745.11259\\
571776.48073	5364745.60896\\
571776.541177	5364746.10591\\
571776.596718	5364746.60341\\
571776.647207	5364747.10144\\
571776.692488	5364747.59996\\
571776.732409	5364748.09895\\
571776.766816	5364748.5984\\
571776.795544	5364749.09826\\
571776.818336	5364749.59848\\
571776.834882	5364750.09897\\
571776.84488	5364750.59966\\
571776.848079	5364751.10046\\
571776.844254	5364751.60129\\
571776.833215	5364752.10207\\
571776.814859	5364752.60271\\
571776.789092	5364753.10315\\
571776.755812	5364753.60329\\
571776.714916	5364754.10306\\
571776.666491	5364754.60237\\
571776.610887	5364755.10115\\
571776.548476	5364755.59931\\
571776.47963	5364756.09676\\
571776.404757	5364756.59344\\
571776.324403	5364757.08926\\
571776.239152	5364757.58413\\
571776.150099	5364758.07289\\
571775.921907	5364758.52328\\
571775.720662	5364758.99136\\
571775.558331	5364759.46938\\
571775.400676	5364759.95337\\
571775.256823	5364760.43997\\
571775.118859	5364760.92789\\
571774.986332	5364761.41625\\
571774.845731	5364761.90419\\
571774.698131	5364762.39085\\
571774.545577	5364762.87543\\
571774.387208	5364763.35759\\
571774.221538	5364763.83724\\
571774.048494	5364764.31426\\
571773.867921	5364764.78855\\
571773.679625	5364765.26\\
571773.483846	5364765.72851\\
571773.281139	5364766.19397\\
571773.071916	5364766.65627\\
571772.856305	5364767.11531\\
571772.634089	5364767.57097\\
571772.403318	5364768.02318\\
571772.163978	5364768.47184\\
571771.919067	5364768.91686\\
571771.668455	5364769.35816\\
571771.411441	5364769.79564\\
571771.147612	5364770.22923\\
571770.876719	5364770.65883\\
571770.599231	5364771.08435\\
571770.316506	5364771.50571\\
571770.02893	5364771.92282\\
571769.733751	5364772.33559\\
571769.431448	5364772.74393\\
571769.124229	5364773.14776\\
571768.811291	5364773.54699\\
571768.491829	5364773.94152\\
571768.166064	5364774.33128\\
571767.834467	5364774.71618\\
571767.497508	5364775.09611\\
571767.155645	5364775.47101\\
571766.80869	5364775.84079\\
571766.455632	5364776.20539\\
571766.096957	5364776.56474\\
571765.733142	5364776.91878\\
571765.364055	5364777.26745\\
571764.989759	5364777.61064\\
571764.610718	5364777.94818\\
571764.227229	5364778.27987\\
571763.838572	5364778.60552\\
571763.443795	5364778.92495\\
571763.04318	5364779.23809\\
571762.637999	5364779.54497\\
571762.229329	5364779.8456\\
571761.816852	5364780.14001\\
571761.399721	5364780.42823\\
571760.977704	5364780.71029\\
571760.55122	5364780.98621\\
571760.120719	5364781.256\\
571759.686649	5364781.51971\\
571759.249428	5364781.77737\\
571758.809175	5364782.02919\\
571758.365855	5364782.27547\\
571757.919433	5364782.5165\\
571757.469871	5364782.75258\\
571757.017158	5364782.98391\\
571756.561651	5364783.20934\\
571756.104006	5364783.42662\\
571755.645637	5364783.64028\\
571755.189732	5364783.86625\\
571754.739177	5364784.10422\\
571754.292355	5364784.34308\\
571753.84548	5364784.57794\\
571753.398461	5364784.8232\\
571752.961565	5364785.08017\\
571752.51376	5364785.31691\\
571752.076398	5364785.57553\\
571751.635791	5364785.82462\\
571751.177953	5364786.04434\\
571750.727926	5364786.27707\\
571750.24023	5364786.40372\\
571749.755502	5364786.53009\\
571749.269785	5364786.65958\\
571748.783119	5364786.78014\\
571748.295544	5364786.90783\\
571747.807099	5364787.02073\\
571747.317826	5364787.13668\\
571746.827763	5364787.2513\\
571746.336951	5364787.35781\\
571745.845429	5364787.46551\\
571745.353238	5364787.57458\\
571744.860417	5364787.67386\\
571744.367007	5364787.77549\\
571743.873046	5364787.87369\\
571743.378576	5364787.96255\\
571742.883636	5364788.0519\\
571742.388266	5364788.14207\\
571741.892507	5364788.23138\\
571741.396396	5364788.31039\\
571740.899976	5364788.39494\\
571740.403286	5364788.46608\\
571739.906365	5364788.53931\\
571739.409254	5364788.61191\\
571738.91198	5364788.68452\\
571738.414553	5364788.75231\\
571737.916979	5364788.81698\\
571737.419267	5364788.87874\\
571736.921423	5364788.94709\\
571736.423454	5364789.01508\\
571735.925367	5364789.08214\\
571735.42717	5364789.14181\\
571734.92887	5364789.20693\\
571734.430474	5364789.26927\\
571733.931989	5364789.33783\\
571733.433422	5364789.39824\\
571732.93478	5364789.46294\\
571732.436072	5364789.52487\\
571731.937303	5364789.59382\\
571731.43848	5364789.65471\\
571730.939612	5364789.71824\\
571730.440706	5364789.78059\\
571729.941767	5364789.84901\\
571729.442804	5364789.91465\\
571728.943824	5364789.97346\\
571728.444834	5364790.03666\\
571727.945841	5364790.10017\\
571727.446852	5364790.16789\\
571726.947869	5364790.23283\\
571726.448892	5364790.29747\\
571725.94992	5364790.35484\\
571725.450951	5364790.41687\\
571724.951986	5364790.48194\\
571724.453022	5364790.54618\\
571723.954059	5364790.60426\\
571723.455097	5364790.67029\\
571722.956134	5364790.73426\\
571722.457169	5364790.79915\\
571721.958201	5364790.85484\\
571721.45923	5364790.92042\\
571720.960255	5364790.97669\\
571720.461274	5364791.03784\\
571719.962287	5364791.10444\\
571719.463293	5364791.1582\\
571718.96429	5364791.22362\\
571718.465279	5364791.27778\\
571717.966257	5364791.33769\\
571717.467225	5364791.3974\\
571716.968181	5364791.45394\\
571716.469124	5364791.51645\\
571715.970054	5364791.56902\\
571715.47097	5364791.63243\\
571714.971875	5364791.68787\\
571714.472781	5364791.74835\\
571713.973698	5364791.80702\\
571713.47464	5364791.86903\\
571712.975616	5364791.92478\\
571712.476638	5364791.99164\\
571711.977717	5364792.04771\\
571711.478865	5364792.11188\\
571710.980093	5364792.17578\\
571710.481412	5364792.23508\\
571709.982833	5364792.29966\\
571709.484369	5364792.36294\\
571708.98603	5364792.42617\\
571708.487827	5364792.49472\\
571707.989772	5364792.56252\\
571707.491876	5364792.63035\\
571706.994151	5364792.70255\\
571706.496608	5364792.77519\\
571705.999257	5364792.84775\\
571705.502111	5364792.92977\\
571705.005181	5364793.00205\\
571704.508478	5364793.08616\\
571704.012013	5364793.16951\\
571703.515798	5364793.25296\\
571703.01984	5364793.33689\\
571702.524139	5364793.42079\\
571702.028695	5364793.50409\\
571701.533506	5364793.60087\\
571701.038573	5364793.68243\\
571700.543894	5364793.77894\\
571700.04947	5364793.86977\\
571699.555299	5364793.96549\\
571699.061381	5364794.06098\\
571698.567716	5364794.15635\\
571698.074302	5364794.25227\\
571697.581139	5364794.34906\\
571697.088227	5364794.45046\\
571696.595565	5364794.54643\\
571696.103152	5364794.65044\\
571695.610988	5364794.75401\\
571695.119072	5364794.8535\\
571694.627404	5364794.95734\\
571694.135983	5364795.06447\\
571693.644808	5364795.16665\\
571693.153879	5364795.26987\\
571692.663195	5364795.3761\\
571692.172756	5364795.48381\\
571691.682562	5364795.59268\\
571691.192628	5364795.70064\\
571690.70298	5364795.81113\\
571690.213642	5364795.92625\\
571689.724641	5364796.04409\\
571689.236002	5364796.16184\\
571688.747751	5364796.27971\\
571688.259914	5364796.39664\\
571687.772516	5364796.52623\\
571687.285582	5364796.6494\\
571686.799139	5364796.78037\\
571686.313211	5364796.91059\\
571685.827825	5364797.03741\\
571685.343007	5364797.17162\\
571684.858781	5364797.30829\\
571684.375173	5364797.45352\\
571683.892209	5364797.59328\\
571683.409915	5364797.74307\\
571682.928316	5364797.8901\\
571682.447438	5364798.03627\\
571681.967307	5364798.18448\\
571681.487951	5364798.33342\\
571681.009428	5364798.48445\\
571680.531805	5364798.63589\\
571680.055149	5364798.79446\\
571679.579528	5364798.95909\\
571679.105009	5364799.1224\\
571678.631659	5364799.29351\\
571678.159546	5364799.46413\\
571677.688736	5364799.63754\\
571677.219299	5364799.81981\\
571676.751324	5364800.00308\\
571676.284935	5364800.19202\\
571675.820258	5364800.39077\\
571675.357418	5364800.58188\\
571674.896542	5364800.78492\\
571674.437754	5364800.99018\\
571673.981182	5364801.1982\\
571673.52695	5364801.41314\\
571673.075187	5364801.63077\\
571672.626034	5364801.85263\\
571672.179649	5364802.08134\\
571671.73619	5364802.31447\\
571671.295813	5364802.56042\\
571670.858677	5364802.80939\\
571670.424938	5364803.06388\\
571669.994754	5364803.32086\\
571669.568282	5364803.58457\\
571669.145681	5364803.85811\\
571668.727106	5364804.14003\\
571668.312716	5364804.42673\\
571667.902668	5364804.71756\\
571667.49712	5364805.01573\\
571667.096228	5364805.31767\\
571666.699646	5364805.62411\\
571666.261908	5364805.87915\\
571665.840407	5364806.1709\\
571665.428559	5364806.47291\\
571665.021977	5364806.77913\\
571664.61649	5364807.09103\\
571664.210649	5364807.39866\\
571663.804856	5364807.70758\\
571663.400309	5364808.01927\\
571663.005052	5364808.32632\\
571662.637293	5364808.62089\\
571662.278825	5364808.94781\\
571661.871483	5364809.24957\\
571661.448626	5364809.52824\\
571661.013516	5364809.79612\\
571660.565656	5364810.03757\\
571660.105608	5364810.25912\\
571659.634763	5364810.4546\\
571659.154539	5364810.62712\\
571658.666351	5364810.77624\\
571658.171614	5364810.89783\\
571657.671747	5364810.99927\\
571657.168163	5364811.08647\\
571656.662108	5364811.15158\\
571656.154219	5364811.20306\\
571655.645002	5364811.23916\\
571655.134962	5364811.25949\\
571654.624605	5364811.25877\\
571654.114436	5364811.2362\\
571653.60496	5364811.20991\\
571653.096682	5364811.16691\\
571652.590109	5364811.09847\\
571652.085745	5364811.0154\\
571651.584057	5364810.91468\\
571651.085119	5364810.80598\\
571650.588775	5364810.69052\\
571650.094868	5364810.56512\\
571649.603242	5364810.43355\\
571649.113738	5364810.28851\\
571648.626199	5364810.13266\\
571648.140469	5364809.97242\\
571647.656388	5364809.80775\\
571647.173801	5364809.63964\\
571646.692549	5364809.47017\\
571646.212476	5364809.29099\\
571645.733423	5364809.11603\\
571645.255062	5364808.94087\\
571644.776514	5364808.76779\\
571644.29679	5364808.59038\\
571643.814913	5364808.41853\\
571643.330463	5364808.24974\\
571642.843854	5364808.09254\\
571642.355563	5364807.95457\\
571641.86601	5364807.82058\\
571641.375111	5364807.68307\\
571640.882526	5364807.53156\\
571640.387918	5364807.40157\\
571639.890946	5364807.2996\\
571639.391271	5364807.19937\\
571638.888553	5364807.11415\\
571638.384333	5364807.0224\\
571637.889878	5364806.86491\\
571637.386667	5364806.72135\\
571636.882404	5364806.58104\\
571636.377132	5364806.44959\\
571635.870892	5364806.32042\\
571635.363728	5364806.19488\\
571634.85568	5364806.07644\\
571634.346791	5364805.96398\\
571633.837104	5364805.85472\\
571633.32666	5364805.75091\\
571632.815502	5364805.64767\\
571632.303672	5364805.5517\\
571631.791212	5364805.46023\\
571631.278164	5364805.36588\\
571630.76457	5364805.27427\\
571630.250472	5364805.19198\\
571629.735914	5364805.1012\\
571629.220936	5364805.02144\\
571628.70558	5364804.93906\\
571628.18989	5364804.86239\\
571627.673908	5364804.78621\\
571627.157673	5364804.71133\\
571626.64122	5364804.63644\\
571626.124581	5364804.56455\\
571625.607785	5364804.4903\\
571625.090865	5364804.42046\\
571624.573851	5364804.3521\\
571624.056775	5364804.27605\\
571623.539667	5364804.21334\\
571623.022559	5364804.13989\\
571622.505481	5364804.06733\\
571621.988465	5364803.99915\\
571621.471542	5364803.92428\\
571620.954744	5364803.8509\\
571620.4381	5364803.77658\\
571619.921642	5364803.70013\\
571619.405402	5364803.62099\\
571618.889409	5364803.54808\\
571618.373697	5364803.47349\\
571617.858295	5364803.39931\\
571617.343234	5364803.32678\\
571616.828546	5364803.24493\\
571616.314262	5364803.17188\\
571615.795956	5364803.09038\\
571615.268462	5364803.01882\\
571614.741833	5364802.93753\\
571614.215299	5364802.86432\\
571613.688879	5364802.7769\\
571613.162589	5364802.69465\\
571612.636447	5364802.61427\\
571612.110469	5364802.52408\\
571611.584674	5364802.44873\\
571611.059077	5364802.35838\\
571610.533697	5364802.27216\\
571610.00855	5364802.1742\\
571609.483653	5364802.0823\\
571608.959024	5364801.9954\\
571608.434679	5364801.90171\\
571607.910637	5364801.80576\\
571607.386913	5364801.71585\\
571606.863525	5364801.61123\\
571606.340491	5364801.51299\\
571605.817827	5364801.40419\\
571605.29555	5364801.3006\\
571604.773678	5364801.19227\\
571604.252227	5364801.08087\\
571603.731215	5364800.97697\\
571603.21066	5364800.87146\\
571602.690577	5364800.75699\\
571602.170985	5364800.63153\\
571601.6519	5364800.51204\\
571601.133339	5364800.38891\\
571600.613709	5364800.27482\\
571600.105103	5364800.15446\\
571599.594696	5364800.03809\\
571599.084395	5364799.91728\\
571598.5742	5364799.80047\\
571598.064113	5364799.67888\\
571597.554134	5364799.56378\\
571597.044263	5364799.44681\\
571596.534502	5364799.32519\\
571596.024851	5364799.20781\\
571595.515311	5364799.08972\\
571595.005883	5364798.97211\\
571594.496568	5364798.85135\\
571593.987365	5364798.72953\\
571593.478277	5364798.60897\\
571592.969303	5364798.48549\\
571592.460444	5364798.36945\\
571591.951702	5364798.24336\\
571591.443077	5364798.12296\\
571590.934569	5364798.00223\\
571590.426179	5364797.87865\\
571589.917909	5364797.75419\\
571589.409758	5364797.62576\\
571588.901728	5364797.50124\\
571588.393819	5364797.36944\\
571587.886032	5364797.24408\\
571587.378368	5364797.11781\\
571586.870827	5364796.98758\\
571586.363411	5364796.85406\\
571585.85612	5364796.72902\\
571585.348954	5364796.6009\\
571584.841914	5364796.46606\\
571584.335002	5364796.33887\\
571583.828218	5364796.21222\\
571583.321562	5364796.07673\\
571582.815036	5364795.95108\\
571582.308639	5364795.81574\\
571581.802374	5364795.68592\\
571581.29624	5364795.55451\\
571580.789009	5364795.42181\\
571580.278074	5364795.28389\\
571579.767577	5364795.14451\\
571579.256961	5364795.00515\\
571578.746243	5364794.86598\\
571578.235442	5364794.72716\\
571577.724576	5364794.58876\\
571577.213661	5364794.45067\\
571576.702716	5364794.31281\\
571576.191759	5364794.17507\\
571575.680807	5364794.03736\\
571575.169879	5364793.89957\\
571574.658993	5364793.76156\\
571574.148165	5364793.62323\\
571573.637414	5364793.48446\\
571573.126758	5364793.34518\\
571572.616215	5364793.20547\\
571572.105802	5364793.06544\\
571571.59513	5364792.92659\\
571571.104782	5364792.79302\\
571570.610655	5364792.65519\\
571570.116651	5364792.51325\\
571569.622773	5364792.37743\\
571569.129021	5364792.24381\\
571568.635397	5364792.10916\\
571568.141904	5364791.97372\\
571567.648542	5364791.83818\\
571567.155315	5364791.70322\\
571566.662223	5364791.56918\\
571566.169269	5364791.43466\\
571565.676454	5364791.29764\\
571565.183781	5364791.15338\\
571564.69125	5364791.021\\
571564.198864	5364790.87661\\
571563.706625	5364790.74104\\
571563.214534	5364790.59668\\
571562.722593	5364790.4545\\
571562.230804	5364790.31269\\
571561.739169	5364790.1729\\
571561.24769	5364790.03264\\
571560.756368	5364789.89125\\
571560.265205	5364789.74997\\
571559.774204	5364789.60516\\
571559.283365	5364789.46104\\
571558.792692	5364789.31802\\
571558.302184	5364789.1792\\
571557.811845	5364789.03449\\
571557.321676	5364788.89087\\
571556.831679	5364788.74266\\
571556.341856	5364788.59492\\
571555.852209	5364788.44812\\
571555.362738	5364788.30433\\
571554.873447	5364788.15456\\
571554.384337	5364788.00636\\
571553.89541	5364787.85534\\
571553.406668	5364787.70572\\
571552.918112	5364787.55029\\
571552.429744	5364787.39341\\
571551.941566	5364787.24252\\
571551.453581	5364787.09539\\
571550.965789	5364786.94027\\
571550.478192	5364786.78345\\
571549.990793	5364786.61924\\
571549.503593	5364786.46382\\
571549.016594	5364786.31087\\
571548.529798	5364786.14809\\
571548.043206	5364785.98975\\
571547.55682	5364785.83168\\
571547.070643	5364785.66942\\
571546.584676	5364785.51117\\
571546.098921	5364785.3509\\
571545.613379	5364785.18669\\
571545.128053	5364785.02877\\
571544.642944	5364784.86642\\
571544.158055	5364784.70416\\
571543.673386	5364784.54308\\
571543.188939	5364784.38197\\
571542.704718	5364784.21743\\
571542.220722	5364784.05267\\
571541.736955	5364783.88436\\
571541.253418	5364783.71722\\
571540.770113	5364783.5429\\
571540.287041	5364783.37694\\
571539.804204	5364783.20513\\
571539.321605	5364783.03612\\
571538.839245	5364782.86865\\
571538.357126	5364782.69464\\
571537.875249	5364782.52999\\
571537.393617	5364782.35555\\
571536.912231	5364782.18813\\
571536.431093	5364782.01406\\
571535.950205	5364781.8457\\
571535.464416	5364781.67554\\
571534.961304	5364781.49729\\
571534.458393	5364781.31837\\
571533.956088	5364781.13775\\
571533.454253	5364780.95595\\
571532.952748	5364780.77324\\
571532.451437	5364780.58983\\
571531.95018	5364780.40597\\
571531.44884	5364780.22234\\
571530.947279	5364780.03983\\
571530.445359	5364779.85912\\
571529.942942	5364779.67916\\
571529.440266	5364779.49835\\
571528.963198	5364779.32607\\
571528.489435	5364779.15454\\
571528.015458	5364778.98286\\
571527.541285	5364778.81064\\
571527.066932	5364778.63754\\
571526.592416	5364778.4632\\
571526.117755	5364778.28816\\
571525.642967	5364778.1134\\
571525.168068	5364777.93583\\
571524.693076	5364777.75933\\
571524.218008	5364777.58879\\
571523.742882	5364777.4133\\
571523.267714	5364777.23752\\
571522.792522	5364777.06375\\
571522.317324	5364776.89146\\
571521.842136	5364776.72179\\
571521.366976	5364776.555\\
571520.891862	5364776.38508\\
571520.416809	5364776.20995\\
571519.941837	5364776.03554\\
571519.466962	5364775.86877\\
571518.9922	5364775.69885\\
571518.517559	5364775.52243\\
571518.043038	5364775.34874\\
571517.568637	5364775.17435\\
571517.094354	5364774.99827\\
571516.62019	5364774.82187\\
571516.146143	5364774.64593\\
571515.672212	5364774.47022\\
571515.198398	5364774.29446\\
571514.724699	5364774.11802\\
571514.251115	5364773.94073\\
571513.777644	5364773.76433\\
571513.304288	5364773.58777\\
571512.831043	5364773.40959\\
571512.357911	5364773.22952\\
571511.88489	5364773.0497\\
571511.41198	5364772.87229\\
571510.93918	5364772.69651\\
571510.466489	5364772.52008\\
571509.993907	5364772.34115\\
571509.521432	5364772.16035\\
571509.049065	5364771.97928\\
571508.576803	5364771.80114\\
571508.104645	5364771.62719\\
571507.632587	5364771.44589\\
571507.160627	5364771.26115\\
571506.688763	5364771.08307\\
571506.216992	5364770.9016\\
571505.74531	5364770.72003\\
571505.273717	5364770.53952\\
571504.802209	5364770.35843\\
571504.330783	5364770.17547\\
571503.859438	5364769.98977\\
571503.388169	5364769.80282\\
571502.916976	5364769.61701\\
571502.445855	5364769.4335\\
571501.974804	5364769.24779\\
571501.50382	5364769.06491\\
571501.032901	5364768.88466\\
571500.562044	5364768.69544\\
571500.091246	5364768.5078\\
571499.620506	5364768.3263\\
571499.149819	5364768.14599\\
571498.679185	5364767.9633\\
571498.208599	5364767.77924\\
571497.738061	5364767.59603\\
571497.267566	5364767.41442\\
571496.797113	5364767.23209\\
571496.326699	5364767.05074\\
571495.856321	5364766.86876\\
571495.385978	5364766.68355\\
571494.915665	5364766.49605\\
571494.445381	5364766.30753\\
571493.975123	5364766.11926\\
571493.504889	5364765.93187\\
571493.034676	5364765.74515\\
571492.564481	5364765.5588\\
571492.094302	5364765.37255\\
571491.624137	5364765.18611\\
571491.153982	5364764.99933\\
571490.683835	5364764.81261\\
571490.213694	5364764.62651\\
571489.743556	5364764.4416\\
571489.273418	5364764.25843\\
571488.803278	5364764.07741\\
571488.333139	5364763.89579\\
571487.863007	5364763.71006\\
571487.39289	5364763.52379\\
571486.922793	5364763.3388\\
571486.452724	5364763.15408\\
571485.982691	5364762.96888\\
571485.512698	5364762.78356\\
571485.042755	5364762.59867\\
571484.572867	5364762.41293\\
571484.103041	5364762.22092\\
571483.633284	5364762.03203\\
571483.163583	5364761.8451\\
571482.693914	5364761.65192\\
571482.224254	5364761.46799\\
571481.754577	5364761.2854\\
571481.284859	5364761.09228\\
571480.815076	5364760.90689\\
571480.345203	5364760.72527\\
571479.875217	5364760.53856\\
571479.405092	5364760.35321\\
571478.934805	5364760.20512\\
571478.464332	5364760.16548\\
571477.993671	5364759.98552\\
571477.522833	5364759.80674\\
571477.051828	5364759.62908\\
571476.580669	5364759.44682\\
571476.109365	5364759.26303\\
571475.637928	5364759.07997\\
571475.166368	5364758.89766\\
571474.694697	5364758.71577\\
571474.222925	5364758.53396\\
571473.751063	5364758.35188\\
571473.279123	5364758.16926\\
571472.807115	5364757.98653\\
571472.33505	5364757.80461\\
571471.862939	5364757.6244\\
571471.390793	5364757.44558\\
571470.918623	5364757.26688\\
571470.44644	5364757.08732\\
571469.974255	5364756.90687\\
571469.502079	5364756.72573\\
571469.029922	5364756.5441\\
571468.557796	5364756.36215\\
571468.085711	5364756.1801\\
571467.613672	5364755.99875\\
571467.141678	5364755.81948\\
571466.669727	5364755.64353\\
571466.197818	5364755.46754\\
571465.725948	5364755.28571\\
571465.254117	5364755.10384\\
571464.782322	5364754.92348\\
571464.310562	5364754.74348\\
571463.838836	5364754.5627\\
571463.367142	5364754.38\\
571462.895478	5364754.19429\\
571462.423842	5364754.00807\\
571461.952234	5364753.82783\\
571461.480651	5364753.64734\\
571461.009092	5364753.46093\\
571460.537555	5364753.27481\\
571460.066039	5364753.09438\\
571459.594542	5364752.91522\\
571459.123063	5364752.73143\\
571458.651599	5364752.54561\\
571458.180149	5364752.36135\\
571457.708712	5364752.18019\\
571457.237287	5364751.99937\\
571456.76587	5364751.81835\\
571456.294462	5364751.63714\\
571455.823059	5364751.45573\\
571455.351662	5364751.27414\\
571454.880267	5364751.09238\\
571454.408874	5364750.91044\\
571453.937481	5364750.72835\\
571453.466086	5364750.54609\\
571452.994687	5364750.36368\\
571452.523284	5364750.18113\\
571452.051874	5364749.99828\\
571451.580456	5364749.81441\\
571451.109028	5364749.63085\\
571450.637588	5364749.45025\\
571450.166136	5364749.27094\\
571449.694669	5364749.09012\\
571449.223186	5364748.90684\\
571448.751685	5364748.72204\\
571448.280165	5364748.53674\\
571447.808624	5364748.35195\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
571649.434656	5364907.88296\\
571649.434816	5364907.38271\\
571649.435236	5364906.88245\\
571649.435921	5364906.3822\\
571649.436876	5364905.88195\\
571649.438106	5364905.3817\\
571649.439617	5364904.88145\\
571649.441413	5364904.38119\\
571649.4435	5364903.88094\\
571649.445883	5364903.38069\\
571649.448567	5364902.88044\\
571649.451557	5364902.38018\\
571649.454859	5364901.87993\\
571649.458477	5364901.37968\\
571649.462418	5364900.87943\\
571649.466686	5364900.37918\\
571649.471286	5364899.87893\\
571649.476223	5364899.37869\\
571649.481508	5364898.87844\\
571649.487156	5364898.37819\\
571649.493186	5364897.87795\\
571649.499616	5364897.3777\\
571649.506464	5364896.87746\\
571649.513749	5364896.37722\\
571649.521489	5364895.87698\\
571649.529701	5364895.37674\\
571649.538405	5364894.87651\\
571649.547618	5364894.37627\\
571649.557359	5364893.87604\\
571649.567645	5364893.37581\\
571649.578495	5364892.87558\\
571649.58989	5364892.37536\\
571649.601732	5364891.87513\\
571649.613916	5364891.37491\\
571649.626334	5364890.87469\\
571649.638879	5364890.37447\\
571649.651445	5364889.87426\\
571649.663925	5364889.37405\\
571649.676211	5364888.87384\\
571649.688197	5364888.37363\\
571649.699777	5364887.87343\\
571649.710843	5364887.37323\\
571649.721289	5364886.87303\\
571649.731024	5364886.37284\\
571649.739996	5364885.87265\\
571649.748156	5364885.37246\\
571649.755455	5364884.87228\\
571649.761843	5364884.37209\\
571649.767274	5364883.87192\\
571649.771697	5364883.37175\\
571649.775213	5364882.87158\\
571649.778231	5364882.37141\\
571649.781201	5364881.87125\\
571649.784574	5364881.37109\\
571649.788798	5364880.87094\\
571649.794322	5364880.37079\\
571649.801257	5364879.87065\\
571649.809008	5364879.37051\\
571649.816888	5364878.87037\\
571649.82421	5364878.37024\\
571649.830291	5364877.87012\\
571649.834449	5364877.36999\\
571649.837063	5364876.86988\\
571649.840724	5364876.36977\\
571649.848297	5364875.86966\\
571649.861551	5364875.36956\\
571649.879965	5364874.86946\\
571649.902728	5364874.36937\\
571649.928465	5364873.86929\\
571649.954624	5364873.36921\\
571649.978505	5364872.86913\\
571649.997416	5364872.36906\\
571650.010204	5364871.86899\\
571650.019216	5364871.36893\\
571650.027284	5364870.86887\\
571650.036437	5364870.36881\\
571650.046688	5364869.86876\\
571650.057737	5364869.3687\\
571650.069285	5364868.86865\\
571650.081034	5364868.3686\\
571650.092684	5364867.86855\\
571650.104008	5364867.3685\\
571650.115006	5364866.86846\\
571650.125721	5364866.36841\\
571650.136193	5364865.86836\\
571650.146467	5364865.36831\\
571650.156584	5364864.86826\\
571650.166586	5364864.3682\\
571650.176517	5364863.86815\\
571650.186418	5364863.36809\\
571650.196332	5364862.86803\\
571650.206301	5364862.36797\\
571650.216368	5364861.86791\\
571650.226567	5364861.36784\\
571650.236897	5364860.86776\\
571650.247345	5364860.36769\\
571650.257898	5364859.8676\\
571650.268544	5364859.36752\\
571650.279269	5364858.86742\\
571650.290062	5364858.36732\\
571650.300909	5364857.86722\\
571650.311798	5364857.36711\\
571650.322716	5364856.86699\\
571650.333651	5364856.36686\\
571650.344588	5364855.86673\\
571650.355517	5364855.36659\\
571650.366424	5364854.86643\\
571650.377296	5364854.36628\\
571650.388121	5364853.86611\\
571650.398885	5364853.36593\\
571650.409578	5364852.86574\\
571650.420184	5364852.36554\\
571650.430693	5364851.86534\\
571650.44109	5364851.36512\\
571650.451364	5364850.86489\\
571650.461502	5364850.36464\\
571650.47149	5364849.86439\\
571650.481317	5364849.36412\\
571650.490971	5364848.86384\\
571650.500468	5364848.36355\\
571650.509842	5364847.86325\\
571650.519126	5364847.36295\\
571650.528356	5364846.86263\\
571650.537566	5364846.36232\\
571650.54679	5364845.86201\\
571650.556063	5364845.3617\\
571650.56542	5364844.86139\\
571650.574895	5364844.36109\\
571650.584522	5364843.8608\\
571650.594336	5364843.36052\\
571650.604371	5364842.86026\\
571650.614662	5364842.36001\\
571650.625244	5364841.85978\\
571650.63615	5364841.35957\\
571650.647415	5364840.85939\\
571650.659075	5364840.35923\\
571650.671162	5364839.8591\\
571650.683712	5364839.359\\
571650.696759	5364838.85893\\
571650.710338	5364838.3589\\
571650.724484	5364837.8589\\
571650.739229	5364837.35894\\
571650.75461	5364836.85903\\
571650.770661	5364836.35916\\
571650.787435	5364835.85933\\
571650.805018	5364835.35956\\
571650.823497	5364834.85983\\
571650.842961	5364834.36016\\
571650.863498	5364833.86054\\
571650.885194	5364833.36099\\
571650.908139	5364832.86149\\
571650.932419	5364832.36205\\
571650.958124	5364831.86268\\
571650.98534	5364831.36338\\
571651.014156	5364830.86415\\
571651.044659	5364830.36499\\
571651.076938	5364829.8659\\
571651.111081	5364829.36689\\
571651.147174	5364828.86796\\
571651.185307	5364828.36911\\
571651.225566	5364827.87034\\
571651.268041	5364827.37166\\
571651.312818	5364826.87307\\
571651.359986	5364826.37456\\
571651.409633	5364825.87615\\
571651.461846	5364825.37784\\
571651.516714	5364824.87962\\
571651.574323	5364824.3815\\
571651.635472	5364823.88777\\
571651.696997	5364823.37917\\
571651.760334	5364822.87144\\
571651.829379	5364822.36386\\
571651.89896	5364821.85661\\
571651.971108	5364821.34987\\
571652.053905	5364820.84382\\
571652.141596	5364820.33863\\
571652.230883	5364819.83448\\
571652.329593	5364819.33155\\
571652.432569	5364818.83002\\
571652.542867	5364818.33005\\
571652.661049	5364817.83184\\
571652.786804	5364817.33555\\
571652.920398	5364816.84137\\
571653.062401	5364816.34953\\
571653.213469	5364815.86027\\
571653.374186	5364815.37383\\
571653.544447	5364814.89044\\
571653.723771	5364814.41036\\
571653.911719	5364813.93381\\
571654.108542	5364813.46104\\
571654.315019	5364812.9923\\
571654.531869	5364812.52781\\
571654.757747	5364812.06783\\
571654.990492	5364811.61259\\
571655.232886	5364811.16232\\
571655.486122	5364810.71722\\
571655.749472	5364810.27745\\
571656.022125	5364809.84314\\
571656.302517	5364809.41447\\
571656.589221	5364808.99157\\
571656.885803	5364808.57461\\
571657.193583	5364808.16372\\
571657.507949	5364807.759\\
571657.828814	5364807.36056\\
571658.15794	5364806.96851\\
571658.494514	5364806.58295\\
571658.837524	5364806.20397\\
571659.187829	5364805.83105\\
571659.547439	5364805.46295\\
571659.907535	5364805.09821\\
571660.241844	5364804.71565\\
571660.626736	5364804.38103\\
571660.970292	5364803.99906\\
571661.358508	5364803.67106\\
571661.697243	5364803.28693\\
571662.038586	5364802.91342\\
571662.41356	5364802.56182\\
571662.740027	5364802.17387\\
571663.114967	5364801.82356\\
571663.557381	5364801.59124\\
571664.001905	5364801.36311\\
571664.448634	5364801.13933\\
571664.8975	5364800.91987\\
571665.348405	5364800.70462\\
571665.801282	5364800.49354\\
571666.256032	5364800.28651\\
571666.712596	5364800.08349\\
571667.170875	5364799.88436\\
571667.630818	5364799.68909\\
571668.092327	5364799.49752\\
571668.555358	5364799.30964\\
571669.019815	5364799.12529\\
571669.485661	5364798.94446\\
571669.952802	5364798.76697\\
571670.421206	5364798.59282\\
571670.890783	5364798.42183\\
571671.361504	5364798.25399\\
571671.833285	5364798.08912\\
571672.306101	5364797.92722\\
571672.779871	5364797.76811\\
571673.254572	5364797.61177\\
571673.73013	5364797.45804\\
571674.206522	5364797.30688\\
571674.683682	5364797.15814\\
571675.161586	5364797.01179\\
571675.640173	5364796.86767\\
571676.119421	5364796.72574\\
571676.599275	5364796.58584\\
571677.079712	5364796.44795\\
571677.560681	5364796.31191\\
571678.042162	5364796.17767\\
571678.524107	5364796.0451\\
571679.006496	5364795.91413\\
571679.489285	5364795.78464\\
571679.972466	5364795.65656\\
571680.456009	5364795.52977\\
571680.939899	5364795.4042\\
571681.424098	5364795.27974\\
571681.90859	5364795.15633\\
571682.393341	5364795.03384\\
571682.878333	5364794.91221\\
571683.363534	5364794.79133\\
571683.848928	5364794.67112\\
571684.334482	5364794.55147\\
571684.820182	5364794.4323\\
571685.305996	5364794.31352\\
571685.791908	5364794.19503\\
571686.27789	5364794.07673\\
571686.763923	5364793.95855\\
571687.249981	5364793.84037\\
571687.736044	5364793.72212\\
571688.22209	5364793.60369\\
571688.708091	5364793.485\\
571689.194016	5364793.36605\\
571689.67987	5364793.24691\\
571690.165681	5364793.12771\\
571690.651472	5364793.00854\\
571691.13727	5364792.88951\\
571691.623101	5364792.77073\\
571692.108988	5364792.65228\\
571692.594959	5364792.53429\\
571693.081034	5364792.41684\\
571693.567243	5364792.30006\\
571694.053604	5364792.18403\\
571694.540147	5364792.06887\\
571695.026887	5364791.95467\\
571695.513856	5364791.84156\\
571696.001066	5364791.7296\\
571696.488548	5364791.61895\\
571696.976313	5364791.50967\\
571697.46439	5364791.4019\\
571697.952788	5364791.29572\\
571698.441538	5364791.19126\\
571698.930654	5364791.08853\\
571699.420143	5364790.98754\\
571699.909982	5364790.88823\\
571700.400171	5364790.79062\\
571700.890689	5364790.69463\\
571701.381533	5364790.60028\\
571701.872686	5364790.50751\\
571702.364145	5364790.41633\\
571702.855893	5364790.32667\\
571703.347926	5364790.23856\\
571703.840228	5364790.15191\\
571704.332798	5364790.06675\\
571704.825617	5364789.98301\\
571705.318686	5364789.9007\\
571705.811987	5364789.81974\\
571706.30552	5364789.74017\\
571706.799269	5364789.6619\\
571707.293234	5364789.58496\\
571707.787398	5364789.50926\\
571708.281764	5364789.43484\\
571708.776313	5364789.3616\\
571709.271049	5364789.28958\\
571709.765954	5364789.21869\\
571710.261032	5364789.14897\\
571710.756266	5364789.08031\\
571711.25166	5364789.01276\\
571711.747197	5364788.94622\\
571712.242882	5364788.88074\\
571712.738697	5364788.8162\\
571713.234649	5364788.75266\\
571713.73072	5364788.69002\\
571714.226916	5364788.62831\\
571714.723221	5364788.56745\\
571715.21964	5364788.50745\\
571715.71616	5364788.44825\\
571716.212782	5364788.38985\\
571716.709496	5364788.33219\\
571717.206304	5364788.27528\\
571717.703194	5364788.21904\\
571718.200168	5364788.16349\\
571718.697218	5364788.10856\\
571719.194344	5364788.05424\\
571719.691533	5364788.00042\\
571720.188781	5364787.94708\\
571720.686078	5364787.89412\\
571721.183421	5364787.8415\\
571721.680798	5364787.78914\\
571722.178207	5364787.73699\\
571722.675637	5364787.68498\\
571723.173084	5364787.63305\\
571723.670541	5364787.58113\\
571724.168001	5364787.52915\\
571724.665458	5364787.47707\\
571725.162904	5364787.42481\\
571725.660334	5364787.37231\\
571726.157739	5364787.3195\\
571726.655116	5364787.26633\\
571727.152453	5364787.21272\\
571727.649747	5364787.15863\\
571728.146988	5364787.10397\\
571728.644171	5364787.0487\\
571729.141285	5364786.99273\\
571729.638326	5364786.93603\\
571730.13528	5364786.8785\\
571730.632146	5364786.82012\\
571731.128907	5364786.76077\\
571731.625561	5364786.70046\\
571732.122091	5364786.63904\\
571732.618495	5364786.57653\\
571733.114753	5364786.51279\\
571733.610865	5364786.44783\\
571734.106808	5364786.38152\\
571734.602582	5364786.31386\\
571735.098162	5364786.24471\\
571735.593547	5364786.1741\\
571736.088711	5364786.10187\\
571736.583654	5364786.02805\\
571737.078346	5364785.95248\\
571737.572787	5364785.8752\\
571738.066943	5364785.79603\\
571738.560817	5364785.71504\\
571739.054371	5364785.63203\\
571739.547612	5364785.54706\\
571740.040486	5364785.45984\\
571740.532976	5364785.37032\\
571741.025006	5364785.27816\\
571741.516561	5364785.18333\\
571742.007551	5364785.08545\\
571742.49796	5364784.98453\\
571742.987684	5364784.88017\\
571743.476708	5364784.77241\\
571743.964909	5364784.6608\\
571744.452276	5364784.54543\\
571744.938664	5364784.4258\\
571745.424065	5364784.30207\\
571745.908311	5364784.17368\\
571746.391397	5364784.04083\\
571746.873133	5364783.90296\\
571747.353514	5364783.76026\\
571747.832329	5364783.61219\\
571748.309572	5364783.45894\\
571748.785011	5364783.29998\\
571749.258638	5364783.13552\\
571749.730186	5364782.96505\\
571750.199632	5364782.78888\\
571750.666736	5364782.60661\\
571751.131535	5364782.41855\\
571751.593777	5364782.22429\\
571752.053505	5364782.02416\\
571752.510441	5364781.81772\\
571752.964641	5364781.60532\\
571753.415795	5364781.38651\\
571753.863974	5364781.16165\\
571754.308836	5364780.93028\\
571754.750466	5364780.69276\\
571755.188488	5364780.44862\\
571755.623004	5364780.19826\\
571756.053603	5364779.94117\\
571756.480401	5364779.67779\\
571756.902955	5364779.40759\\
571757.321393	5364779.13102\\
571757.735243	5364778.84757\\
571758.144643	5364778.55767\\
571758.549092	5364778.26086\\
571758.948779	5364777.95766\\
571759.34329	5364777.64775\\
571759.73288	5364777.33168\\
571760.117144	5364777.00916\\
571760.496341	5364776.6807\\
571760.870074	5364776.34603\\
571761.238601	5364776.00565\\
571761.601532	5364775.65931\\
571761.959127	5364775.30746\\
571762.311001	5364774.94991\\
571762.657416	5364774.58706\\
571762.99799	5364774.21874\\
571763.332985	5364773.84534\\
571763.662022	5364773.46668\\
571763.985367	5364773.08316\\
571764.30264	5364772.69461\\
571764.614108	5364772.3014\\
571764.919392	5364771.90337\\
571765.218762	5364771.50088\\
571765.511834	5364771.09379\\
571765.7989	5364770.68245\\
571766.079626	5364770.26676\\
571766.354343	5364769.84708\\
571766.622729	5364769.42334\\
571766.885118	5364768.99587\\
571767.141194	5364768.56459\\
571767.391295	5364768.12984\\
571767.635108	5364767.69154\\
571767.872978	5364767.25\\
571768.104589	5364766.80516\\
571768.330296	5364766.35732\\
571768.549777	5364765.9064\\
571768.763397	5364765.4527\\
571768.970827	5364764.99615\\
571769.172443	5364764.53703\\
571769.367905	5364764.07527\\
571769.557601	5364763.61113\\
571769.741177	5364763.14455\\
571769.919037	5364762.67579\\
571770.090812	5364762.20478\\
571770.256911	5364761.73176\\
571770.41689	5364761.25663\\
571770.571084	5364760.77958\\
571770.718987	5364760.30054\\
571770.860949	5364759.81969\\
571770.996444	5364759.33697\\
571771.125833	5364758.85256\\
571771.248578	5364758.36642\\
571771.365045	5364757.87872\\
571771.474687	5364757.38943\\
571771.577871	5364756.89871\\
571771.674053	5364756.40656\\
571771.763588	5364755.91313\\
571771.845945	5364755.41844\\
571771.921461	5364754.92263\\
571771.989628	5364754.42573\\
571772.050755	5364753.92789\\
571772.104368	5364753.42916\\
571772.15074	5364752.92968\\
571772.189439	5364752.42952\\
571772.220699	5364751.92881\\
571772.244203	5364751.42766\\
571772.260323	5364750.92624\\
571772.268945	5364750.42463\\
571772.270404	5364749.92297\\
571772.264646	5364749.42136\\
571772.251957	5364748.91988\\
571772.232332	5364748.41865\\
571772.206018	5364747.91775\\
571772.173045	5364747.41726\\
571772.133631	5364746.91726\\
571772.087829	5364746.41783\\
571772.035835	5364745.91903\\
571771.977716	5364745.42094\\
571771.913657	5364744.92361\\
571771.843725	5364744.4271\\
571771.768101	5364743.93146\\
571771.686847	5364743.43674\\
571771.600146	5364742.94298\\
571771.508047	5364742.45023\\
571771.410737	5364741.95853\\
571771.308259	5364741.46791\\
571771.200864	5364740.97838\\
571771.088664	5364740.48995\\
571770.971946	5364740.00261\\
571770.850821	5364739.51638\\
571770.725579	5364739.03123\\
571770.596322	5364738.54718\\
571770.463343	5364738.06417\\
571770.326738	5364737.58222\\
571770.186801	5364737.10126\\
571770.043621	5364736.62131\\
571769.897493	5364736.1423\\
571769.748498	5364735.66421\\
571769.596931	5364735.18699\\
571769.442871	5364734.71061\\
571769.286606	5364734.235\\
571769.128215	5364733.76016\\
571768.967982	5364733.28598\\
571768.805987	5364732.81246\\
571768.642503	5364732.33951\\
571768.477622	5364731.8671\\
571768.3116	5364731.39514\\
571768.144538	5364730.92361\\
571767.976598	5364730.4524\\
571767.80775	5364729.98152\\
571767.638087	5364729.51093\\
571767.46758	5364729.04065\\
571767.296317	5364728.57065\\
571767.124276	5364728.10093\\
571766.951541	5364727.63147\\
571766.778093	5364727.16227\\
571766.604011	5364726.69331\\
571766.429283	5364726.22459\\
571766.253982	5364725.75609\\
571766.078101	5364725.28781\\
571765.901708	5364724.81973\\
571765.724804	5364724.35184\\
571765.547448	5364723.88412\\
571765.369647	5364723.41657\\
571765.191456	5364722.94918\\
571765.012888	5364722.48193\\
571764.833992	5364722.01481\\
571764.654784	5364721.54781\\
571764.475312	5364721.08092\\
571764.295594	5364720.61413\\
571764.115673	5364720.14741\\
571763.935574	5364719.68077\\
571763.755332	5364719.21419\\
571763.574955	5364718.74765\\
571763.39445	5364718.28117\\
571763.213815	5364717.81474\\
571763.033058	5364717.34836\\
571762.852178	5364716.88203\\
571762.671179	5364716.41574\\
571762.490063	5364715.9495\\
571762.308834	5364715.4833\\
571762.127492	5364715.01715\\
571761.946044	5364714.55105\\
571761.764488	5364714.08498\\
571761.582829	5364713.61896\\
571761.40107	5364713.15298\\
571761.219213	5364712.68703\\
571761.03726	5364712.22113\\
571760.855215	5364711.75526\\
571760.673079	5364711.28942\\
571760.490856	5364710.82363\\
571760.308549	5364710.35786\\
571760.126159	5364709.89214\\
571759.94369	5364709.42644\\
571759.761144	5364708.96077\\
571759.578523	5364708.49514\\
571759.395831	5364708.02953\\
571759.21307	5364707.56395\\
571759.030243	5364707.0984\\
571758.847351	5364706.63287\\
571758.664399	5364706.16737\\
571758.481388	5364705.7019\\
571758.298321	5364705.23644\\
571758.115201	5364704.77101\\
571757.93203	5364704.3056\\
571757.748811	5364703.84021\\
571757.565546	5364703.37484\\
571757.382239	5364702.90948\\
571757.198891	5364702.44415\\
571757.015505	5364701.97883\\
571756.832085	5364701.51352\\
571756.648632	5364701.04823\\
571756.465149	5364700.58295\\
571756.281639	5364700.11768\\
571756.098104	5364699.65243\\
571755.914547	5364699.18718\\
571755.730971	5364698.72194\\
571755.547377	5364698.25671\\
571755.36377	5364697.79149\\
571755.18015	5364697.32627\\
571754.996522	5364696.86106\\
571754.812887	5364696.39585\\
571754.629248	5364695.93064\\
571754.445608	5364695.46543\\
571754.261969	5364695.00023\\
571754.078334	5364694.53502\\
571753.894706	5364694.06981\\
571753.711086	5364693.6046\\
571753.527478	5364693.13939\\
571753.343884	5364692.67417\\
571753.160308	5364692.20895\\
571752.97675	5364691.74372\\
571752.793214	5364691.27848\\
571752.609702	5364690.81324\\
571752.426215	5364690.34798\\
571752.242755	5364689.88271\\
571752.059325	5364689.41744\\
571751.875926	5364688.95215\\
571751.692559	5364688.48684\\
571751.509228	5364688.02153\\
571751.325934	5364687.5562\\
571751.142679	5364687.09086\\
571750.959465	5364686.6255\\
571750.776293	5364686.16012\\
571750.593166	5364685.69473\\
571750.410086	5364685.22932\\
571750.227055	5364684.76389\\
571750.044074	5364684.29844\\
571749.861145	5364683.83297\\
571749.678271	5364683.36748\\
571749.495452	5364682.90197\\
571749.312693	5364682.43643\\
571749.129993	5364681.97088\\
571748.947356	5364681.5053\\
571748.764782	5364681.03969\\
571748.582274	5364680.57406\\
571748.399835	5364680.1084\\
571748.217465	5364679.64272\\
571748.035167	5364679.17701\\
571747.852943	5364678.71127\\
571747.670794	5364678.2455\\
571747.488723	5364677.7797\\
571747.306731	5364677.31387\\
571747.124821	5364676.84801\\
571746.942994	5364676.38212\\
571746.761253	5364675.91619\\
571746.579598	5364675.45023\\
571746.398033	5364674.98424\\
571746.216559	5364674.51821\\
571746.035179	5364674.05215\\
571745.853893	5364673.58605\\
571745.672704	5364673.11991\\
571745.491614	5364672.65373\\
571745.310626	5364672.18752\\
571745.129739	5364671.72126\\
571744.948958	5364671.25497\\
571744.768283	5364670.78864\\
571744.587717	5364670.32226\\
571744.407261	5364669.85584\\
571744.226919	5364669.38938\\
571744.04669	5364668.92287\\
571743.866578	5364668.45632\\
571743.686584	5364667.98973\\
571743.506712	5364667.52308\\
571743.32696	5364667.0564\\
571743.147334	5364666.58966\\
571742.967833	5364666.12288\\
571742.788461	5364665.65604\\
571742.609218	5364665.18916\\
571742.430108	5364664.72223\\
571742.251131	5364664.25524\\
571742.072292	5364663.78821\\
571741.893589	5364663.32112\\
571741.715027	5364662.85398\\
571741.536605	5364662.38679\\
571741.358329	5364661.91954\\
571741.180197	5364661.45224\\
571741.002214	5364660.98488\\
571740.82438	5364660.51746\\
571740.646698	5364660.04999\\
571740.469169	5364659.58245\\
571740.291797	5364659.11486\\
571740.114581	5364658.64721\\
571739.937526	5364658.1795\\
571739.760631	5364657.71173\\
571739.5839	5364657.2439\\
571739.407334	5364656.77601\\
571739.230936	5364656.30805\\
571739.054707	5364655.84003\\
571738.878649	5364655.37195\\
571738.702764	5364654.9038\\
571738.527056	5364654.43559\\
571738.351523	5364653.96731\\
571738.176171	5364653.49896\\
571738.000999	5364653.03055\\
571737.826011	5364652.56206\\
571737.651207	5364652.09351\\
571737.476592	5364651.62489\\
571737.302164	5364651.1562\\
571737.127928	5364650.68744\\
571736.953885	5364650.21861\\
571736.780037	5364649.7497\\
571736.606386	5364649.28073\\
571736.432934	5364648.81167\\
571736.259683	5364648.34255\\
571736.086635	5364647.87335\\
571735.913792	5364647.40408\\
571735.741156	5364646.93473\\
571735.568728	5364646.4653\\
571735.396512	5364645.9958\\
571735.224508	5364645.52621\\
571735.05272	5364645.05655\\
571734.881148	5364644.58682\\
571734.709795	5364644.117\\
571734.538663	5364643.6471\\
571734.367754	5364643.17712\\
571734.197069	5364642.70706\\
571734.026612	5364642.23692\\
571733.856383	5364641.76669\\
571733.686386	5364641.29638\\
571733.51662	5364640.82599\\
571733.34709	5364640.35551\\
571733.177797	5364639.88495\\
571733.008743	5364639.4143\\
571732.839929	5364638.94357\\
571732.671358	5364638.47275\\
571732.503032	5364638.00184\\
571732.334953	5364637.53084\\
571732.167123	5364637.05976\\
571731.999544	5364636.58859\\
571731.832217	5364636.11732\\
571731.665146	5364635.64597\\
571731.498331	5364635.17453\\
571731.331775	5364634.70299\\
571731.165481	5364634.23136\\
571730.999448	5364633.75964\\
571730.833682	5364633.28783\\
571730.668181	5364632.81593\\
571730.502951	5364632.34393\\
571730.33799	5364631.87183\\
571730.173304	5364631.39964\\
571730.008891	5364630.92736\\
571729.844757	5364630.45497\\
571729.680899	5364629.9825\\
571729.517323	5364629.50992\\
571729.354025	5364629.03725\\
571729.191009	5364628.56448\\
571729.028273	5364628.09161\\
571728.865821	5364627.61865\\
571728.703651	5364627.14559\\
571728.541766	5364626.67243\\
571728.380164	5364626.19918\\
571728.21885	5364625.72583\\
571728.057819	5364625.25238\\
571727.897078	5364624.77883\\
571727.736622	5364624.30519\\
571727.576457	5364623.83144\\
571727.416579	5364623.3576\\
571727.256994	5364622.88366\\
571727.097697	5364622.40963\\
571726.938694	5364621.93549\\
571726.779981	5364621.46126\\
571726.621564	5364620.98693\\
571726.463439	5364620.5125\\
571726.30561	5364620.03798\\
571726.148075	5364619.56335\\
571725.990839	5364619.08863\\
571725.833898	5364618.61381\\
571725.677257	5364618.13889\\
571725.520912	5364617.66387\\
571725.36487	5364617.18875\\
571725.209124	5364616.71353\\
571725.053684	5364616.23822\\
571724.898541	5364615.76281\\
571724.743705	5364615.28729\\
571724.589169	5364614.81168\\
571724.434941	5364614.33597\\
571724.281014	5364613.86016\\
571724.127397	5364613.38425\\
571723.974083	5364612.90825\\
571723.82108	5364612.43214\\
571723.668381	5364611.95594\\
571723.515995	5364611.47963\\
571723.363915	5364611.00323\\
571723.21215	5364610.52673\\
571723.060692	5364610.05013\\
571722.90955	5364609.57343\\
571722.758718	5364609.09663\\
571722.608203	5364608.61973\\
571722.457998	5364608.14273\\
571722.308113	5364607.66563\\
571722.15854	5364607.18843\\
571722.009288	5364606.71114\\
571721.86035	5364606.23374\\
571721.711735	5364605.75625\\
571721.563434	5364605.27865\\
571721.415458	5364604.80096\\
571721.267798	5364604.32316\\
571721.120465	5364603.84527\\
571720.973449	5364603.36728\\
571720.826762	5364602.88918\\
571720.680393	5364602.41099\\
571720.534355	5364601.9327\\
571720.388637	5364601.45431\\
571720.24325	5364600.97582\\
571720.098186	5364600.49723\\
571719.953455	5364600.01854\\
571719.809048	5364599.53976\\
571719.664975	5364599.06087\\
571719.521227	5364598.58188\\
571719.377816	5364598.10279\\
571719.234733	5364597.62361\\
571719.091989	5364597.14432\\
571718.949577	5364596.66494\\
571718.80751	5364596.18545\\
571718.66578	5364595.70586\\
571718.524399	5364595.22617\\
571718.383359	5364594.74638\\
571718.242674	5364594.26649\\
571718.102334	5364593.7865\\
571717.962353	5364593.3064\\
571717.822723	5364592.8262\\
571717.683457	5364592.34589\\
571717.544545	5364591.86548\\
571717.406003	5364591.38497\\
571717.26782	5364590.90435\\
571717.130011	5364590.42362\\
571716.992566	5364589.94279\\
571716.8555	5364589.46186\\
571716.718802	5364588.98081\\
571716.582488	5364588.49966\\
571716.446547	5364588.01841\\
571716.310995	5364587.53704\\
571716.175821	5364587.05557\\
571716.04104	5364586.57399\\
571715.906642	5364586.0923\\
571715.772642	5364585.6105\\
571715.63903	5364585.12859\\
571715.50582	5364584.64657\\
571715.373003	5364584.16444\\
571715.240593	5364583.6822\\
571715.108581	5364583.19986\\
571714.976981	5364582.7174\\
571714.845783	5364582.23483\\
571714.715003	5364581.75214\\
571714.584629	5364581.26935\\
571714.454678	5364580.78644\\
571714.325138	5364580.30343\\
571714.196025	5364579.82029\\
571714.067329	5364579.33705\\
571713.939064	5364578.85369\\
571713.811221	5364578.37023\\
571713.683815	5364577.88664\\
571713.556834	5364577.40295\\
571713.430296	5364576.91913\\
571713.304188	5364576.43521\\
571713.178527	5364575.95117\\
571713.053302	5364575.46701\\
571712.928528	5364574.98274\\
571712.804195	5364574.49836\\
571712.680318	5364574.01386\\
571712.556887	5364573.52925\\
571712.433917	5364573.04452\\
571712.311397	5364572.55967\\
571712.189344	5364572.07471\\
571712.067746	5364571.58963\\
571711.946619	5364571.10443\\
571711.825952	5364570.61912\\
571711.705762	5364570.1337\\
571711.586036	5364569.64815\\
571711.466792	5364569.16249\\
571711.348017	5364568.67672\\
571711.229729	5364568.19082\\
571711.111915	5364567.70481\\
571710.994593	5364567.21868\\
571710.87775	5364566.73243\\
571710.761403	5364566.24607\\
571710.645541	5364565.75959\\
571710.53018	5364565.27299\\
571710.415308	5364564.78627\\
571710.300943	5364564.29944\\
571710.187071	5364563.81249\\
571710.073712	5364563.32542\\
571709.960851	5364562.83823\\
571709.848505	5364562.35093\\
571709.736658	5364561.86351\\
571709.625326	5364561.37597\\
571709.514493	5364560.88832\\
571709.404175	5364560.40055\\
571709.294354	5364559.91266\\
571709.185048	5364559.42466\\
571709.076239	5364558.93655\\
571708.967945	5364558.44833\\
571708.860147	5364557.95999\\
571708.752864	5364557.47155\\
571708.646076	5364556.98299\\
571708.539802	5364556.49432\\
571708.434023	5364556.00554\\
571708.328758	5364555.51665\\
571708.223988	5364555.02766\\
571708.119731	5364554.53855\\
571708.015968	5364554.04934\\
571707.912718	5364553.56002\\
571707.809962	5364553.07059\\
571707.707718	5364552.58106\\
571707.605968	5364552.09143\\
571707.504729	5364551.60168\\
571707.403984	5364551.11184\\
571707.30375	5364550.62189\\
571707.204008	5364550.13184\\
571707.104777	5364549.64169\\
571707.006038	5364549.15143\\
571706.90781	5364548.66108\\
571706.810073	5364548.17062\\
571706.712847	5364547.68007\\
571706.616111	5364547.18941\\
571706.519885	5364546.69866\\
571706.424149	5364546.20781\\
571706.328923	5364545.71686\\
571706.234187	5364545.22581\\
571706.13996	5364544.73467\\
571706.046222	5364544.24343\\
571705.952993	5364543.7521\\
571705.860252	5364543.26067\\
571705.76802	5364542.76915\\
571705.676275	5364542.27753\\
571705.585039	5364541.78582\\
571705.49429	5364541.29402\\
571705.404049	5364540.80213\\
571705.314295	5364540.31014\\
571705.225048	5364539.81807\\
571705.136287	5364539.3259\\
571705.048034	5364538.83365\\
571704.960266	5364538.34131\\
571704.873004	5364537.84887\\
571704.786228	5364537.35635\\
571704.699958	5364536.86375\\
571704.614172	5364536.37105\\
571704.528892	5364535.87827\\
571704.444096	5364535.38541\\
571704.359806	5364534.89246\\
571704.275999	5364534.39942\\
571704.192697	5364533.9063\\
571704.109877	5364533.4131\\
571704.027563	5364532.91981\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
571649.434656	5364907.88296\\
571649.434816	5364907.38271\\
571649.435236	5364906.88245\\
571649.435921	5364906.3822\\
571649.436876	5364905.88195\\
571649.438106	5364905.3817\\
571649.439617	5364904.88145\\
571649.441413	5364904.38119\\
571649.4435	5364903.88094\\
571649.445883	5364903.38069\\
571649.448567	5364902.88044\\
571649.451557	5364902.38018\\
571649.454859	5364901.87993\\
571649.458477	5364901.37968\\
571649.462418	5364900.87943\\
571649.466686	5364900.37918\\
571649.471286	5364899.87893\\
571649.476223	5364899.37869\\
571649.481508	5364898.87844\\
571649.487156	5364898.37819\\
571649.493186	5364897.87795\\
571649.499616	5364897.3777\\
571649.506464	5364896.87746\\
571649.513749	5364896.37722\\
571649.521489	5364895.87698\\
571649.529701	5364895.37674\\
571649.538405	5364894.87651\\
571649.547618	5364894.37627\\
571649.557359	5364893.87604\\
571649.567645	5364893.37581\\
571649.578495	5364892.87558\\
571649.58989	5364892.37536\\
571649.601732	5364891.87513\\
571649.613916	5364891.37491\\
571649.626334	5364890.87469\\
571649.638879	5364890.37447\\
571649.651445	5364889.87426\\
571649.663925	5364889.37405\\
571649.676211	5364888.87384\\
571649.688197	5364888.37363\\
571649.699777	5364887.87343\\
571649.710843	5364887.37323\\
571649.721289	5364886.87303\\
571649.731024	5364886.37284\\
571649.739996	5364885.87265\\
571649.748156	5364885.37246\\
571649.755455	5364884.87228\\
571649.761843	5364884.37209\\
571649.767274	5364883.87192\\
571649.771697	5364883.37175\\
571649.775213	5364882.87158\\
571649.778231	5364882.37141\\
571649.781201	5364881.87125\\
571649.784574	5364881.37109\\
571649.788798	5364880.87094\\
571649.794322	5364880.37079\\
571649.801257	5364879.87065\\
571649.809008	5364879.37051\\
571649.816888	5364878.87037\\
571649.82421	5364878.37024\\
571649.830291	5364877.87012\\
571649.834449	5364877.36999\\
571649.837063	5364876.86988\\
571649.840724	5364876.36977\\
571649.848297	5364875.86966\\
571649.861551	5364875.36956\\
571649.879965	5364874.86946\\
571649.902728	5364874.36937\\
571649.928465	5364873.86929\\
571649.954624	5364873.36921\\
571649.978505	5364872.86913\\
571649.997416	5364872.36906\\
571650.010204	5364871.86899\\
571650.019216	5364871.36893\\
571650.027284	5364870.86887\\
571650.036437	5364870.36881\\
571650.046688	5364869.86876\\
571650.057737	5364869.3687\\
571650.069285	5364868.86865\\
571650.081034	5364868.3686\\
571650.092684	5364867.86855\\
571650.104008	5364867.3685\\
571650.115006	5364866.86846\\
571650.125721	5364866.36841\\
571650.136193	5364865.86836\\
571650.146467	5364865.36831\\
571650.156584	5364864.86826\\
571650.166586	5364864.3682\\
571650.176517	5364863.86815\\
571650.186418	5364863.36809\\
571650.196332	5364862.86803\\
571650.206301	5364862.36797\\
571650.216368	5364861.86791\\
571650.226567	5364861.36784\\
571650.236897	5364860.86776\\
571650.247345	5364860.36769\\
571650.257898	5364859.8676\\
571650.268544	5364859.36752\\
571650.279269	5364858.86742\\
571650.290062	5364858.36732\\
571650.300909	5364857.86722\\
571650.311798	5364857.36711\\
571650.322716	5364856.86699\\
571650.333651	5364856.36686\\
571650.344588	5364855.86673\\
571650.355517	5364855.36659\\
571650.366424	5364854.86643\\
571650.377296	5364854.36628\\
571650.388121	5364853.86611\\
571650.398885	5364853.36593\\
571650.409578	5364852.86574\\
571650.420184	5364852.36554\\
571650.430693	5364851.86534\\
571650.44109	5364851.36512\\
571650.451364	5364850.86489\\
571650.461502	5364850.36464\\
571650.47149	5364849.86439\\
571650.481317	5364849.36412\\
571650.490971	5364848.86384\\
571650.500468	5364848.36355\\
571650.509842	5364847.86325\\
571650.519126	5364847.36295\\
571650.528356	5364846.86263\\
571650.537566	5364846.36232\\
571650.54679	5364845.86201\\
571650.556063	5364845.3617\\
571650.56542	5364844.86139\\
571650.574895	5364844.36109\\
571650.584522	5364843.8608\\
571650.594336	5364843.36052\\
571650.604371	5364842.86026\\
571650.614662	5364842.36001\\
571650.625244	5364841.85978\\
571650.63615	5364841.35957\\
571650.647415	5364840.85939\\
571650.659075	5364840.35923\\
571650.671162	5364839.8591\\
571650.683712	5364839.359\\
571650.696759	5364838.85893\\
571650.710338	5364838.3589\\
571650.724484	5364837.8589\\
571650.739229	5364837.35894\\
571650.75461	5364836.85903\\
571650.770661	5364836.35916\\
571650.787435	5364835.85933\\
571650.805018	5364835.35956\\
571650.823497	5364834.85983\\
571650.842961	5364834.36016\\
571650.863498	5364833.86054\\
571650.885194	5364833.36099\\
571650.908139	5364832.86149\\
571650.932419	5364832.36205\\
571650.958124	5364831.86268\\
571650.98534	5364831.36338\\
571651.014156	5364830.86415\\
571651.044659	5364830.36499\\
571651.076938	5364829.8659\\
571651.111081	5364829.36689\\
571651.147174	5364828.86796\\
571651.185307	5364828.36911\\
571651.225566	5364827.87034\\
571651.268041	5364827.37166\\
571651.312818	5364826.87307\\
571651.359986	5364826.37456\\
571651.409633	5364825.87615\\
571651.461846	5364825.37784\\
571651.516714	5364824.87962\\
571651.574323	5364824.3815\\
571651.635472	5364823.88777\\
571651.625676	5364823.36692\\
571651.621181	5364822.84618\\
571651.630799	5364822.32542\\
571651.652996	5364821.8045\\
571651.661615	5364821.28333\\
571651.652466	5364820.76228\\
571651.610879	5364820.24264\\
571651.546671	5364819.72583\\
571651.45328	5364819.21323\\
571651.333497	5364818.70623\\
571651.188771	5364818.20591\\
571651.019862	5364817.71309\\
571650.828742	5364817.2278\\
571650.626511	5364816.74889\\
571650.411452	5364816.27595\\
571650.180168	5364815.81074\\
571649.929461	5364815.35513\\
571649.659364	5364814.90927\\
571649.372778	5364814.47259\\
571649.073063	5364814.04478\\
571648.763478	5364813.62582\\
571648.444729	5364813.21605\\
571648.111432	5364812.8176\\
571647.758768	5364812.43334\\
571647.387529	5364812.06462\\
571647.006102	5364811.70881\\
571646.61827	5364811.36257\\
571646.223388	5364811.02412\\
571645.819286	5364810.69528\\
571645.405078	5364810.37837\\
571644.981073	5364810.07523\\
571644.547967	5364809.78562\\
571644.106549	5364809.5088\\
571643.657604	5364809.2441\\
571643.201795	5364808.99118\\
571642.739671	5364808.75001\\
571642.271777	5364808.52057\\
571641.798656	5364808.30269\\
571641.320852	5364808.09541\\
571640.838909	5364807.89748\\
571640.353371	5364807.70767\\
571639.86478	5364807.52497\\
571639.373681	5364807.34926\\
571638.880616	5364807.18063\\
571638.384333	5364807.0224\\
571637.889878	5364806.86491\\
571637.386667	5364806.72135\\
571636.882404	5364806.58104\\
571636.377132	5364806.44959\\
571635.870892	5364806.32042\\
571635.363728	5364806.19488\\
571634.85568	5364806.07644\\
571634.346791	5364805.96398\\
571633.837104	5364805.85472\\
571633.32666	5364805.75091\\
571632.815502	5364805.64767\\
571632.303672	5364805.5517\\
571631.791212	5364805.46023\\
571631.278164	5364805.36588\\
571630.76457	5364805.27427\\
571630.250472	5364805.19198\\
571629.735914	5364805.1012\\
571629.220936	5364805.02144\\
571628.70558	5364804.93906\\
571628.18989	5364804.86239\\
571627.673908	5364804.78621\\
571627.157673	5364804.71133\\
571626.64122	5364804.63644\\
571626.124581	5364804.56455\\
571625.607785	5364804.4903\\
571625.090865	5364804.42046\\
571624.573851	5364804.3521\\
571624.056775	5364804.27605\\
571623.539667	5364804.21334\\
571623.022559	5364804.13989\\
571622.505481	5364804.06733\\
571621.988465	5364803.99915\\
571621.471542	5364803.92428\\
571620.954744	5364803.8509\\
571620.4381	5364803.77658\\
571619.921642	5364803.70013\\
571619.405402	5364803.62099\\
571618.889409	5364803.54808\\
571618.373697	5364803.47349\\
571617.858295	5364803.39931\\
571617.343234	5364803.32678\\
571616.828546	5364803.24493\\
571616.314262	5364803.17188\\
571615.795956	5364803.09038\\
571615.268462	5364803.01882\\
571614.741833	5364802.93753\\
571614.215299	5364802.86432\\
571613.688879	5364802.7769\\
571613.162589	5364802.69465\\
571612.636447	5364802.61427\\
571612.110469	5364802.52408\\
571611.584674	5364802.44873\\
571611.059077	5364802.35838\\
571610.533697	5364802.27216\\
571610.00855	5364802.1742\\
571609.483653	5364802.0823\\
571608.959024	5364801.9954\\
571608.434679	5364801.90171\\
571607.910637	5364801.80576\\
571607.386913	5364801.71585\\
571606.863525	5364801.61123\\
571606.340491	5364801.51299\\
571605.817827	5364801.40419\\
571605.29555	5364801.3006\\
571604.773678	5364801.19227\\
571604.252227	5364801.08087\\
571603.731215	5364800.97697\\
571603.21066	5364800.87146\\
571602.690577	5364800.75699\\
571602.170985	5364800.63153\\
571601.6519	5364800.51204\\
571601.133339	5364800.38891\\
571600.613709	5364800.27482\\
571600.105103	5364800.15446\\
571599.594696	5364800.03809\\
571599.084395	5364799.91728\\
571598.5742	5364799.80047\\
571598.064113	5364799.67888\\
571597.554134	5364799.56378\\
571597.044263	5364799.44681\\
571596.534502	5364799.32519\\
571596.024851	5364799.20781\\
571595.515311	5364799.08972\\
571595.005883	5364798.97211\\
571594.496568	5364798.85135\\
571593.987365	5364798.72953\\
571593.478277	5364798.60897\\
571592.969303	5364798.48549\\
571592.460444	5364798.36945\\
571591.951702	5364798.24336\\
571591.443077	5364798.12296\\
571590.934569	5364798.00223\\
571590.426179	5364797.87865\\
571589.917909	5364797.75419\\
571589.409758	5364797.62576\\
571588.901728	5364797.50124\\
571588.393819	5364797.36944\\
571587.886032	5364797.24408\\
571587.378368	5364797.11781\\
571586.870827	5364796.98758\\
571586.363411	5364796.85406\\
571585.85612	5364796.72902\\
571585.348954	5364796.6009\\
571584.841914	5364796.46606\\
571584.335002	5364796.33887\\
571583.828218	5364796.21222\\
571583.321562	5364796.07673\\
571582.815036	5364795.95108\\
571582.308639	5364795.81574\\
571581.802374	5364795.68592\\
571581.29624	5364795.55451\\
571580.789009	5364795.42181\\
571580.278074	5364795.28389\\
571579.767577	5364795.14451\\
571579.256961	5364795.00515\\
571578.746243	5364794.86598\\
571578.235442	5364794.72716\\
571577.724576	5364794.58876\\
571577.213661	5364794.45067\\
571576.702716	5364794.31281\\
571576.191759	5364794.17507\\
571575.680807	5364794.03736\\
571575.169879	5364793.89957\\
571574.658993	5364793.76156\\
571574.148165	5364793.62323\\
571573.637414	5364793.48446\\
571573.126758	5364793.34518\\
571572.616215	5364793.20547\\
571572.105802	5364793.06544\\
571571.59513	5364792.92659\\
571571.104782	5364792.79302\\
571570.610655	5364792.65519\\
571570.116651	5364792.51325\\
571569.622773	5364792.37743\\
571569.129021	5364792.24381\\
571568.635397	5364792.10916\\
571568.141904	5364791.97372\\
571567.648542	5364791.83818\\
571567.155315	5364791.70322\\
571566.662223	5364791.56918\\
571566.169269	5364791.43466\\
571565.676454	5364791.29764\\
571565.183781	5364791.15338\\
571564.69125	5364791.021\\
571564.198864	5364790.87661\\
571563.706625	5364790.74104\\
571563.214534	5364790.59668\\
571562.722593	5364790.4545\\
571562.230804	5364790.31269\\
571561.739169	5364790.1729\\
571561.24769	5364790.03264\\
571560.756368	5364789.89125\\
571560.265205	5364789.74997\\
571559.774204	5364789.60516\\
571559.283365	5364789.46104\\
571558.792692	5364789.31802\\
571558.302184	5364789.1792\\
571557.811845	5364789.03449\\
571557.321676	5364788.89087\\
571556.831679	5364788.74266\\
571556.341856	5364788.59492\\
571555.852209	5364788.44812\\
571555.362738	5364788.30433\\
571554.873447	5364788.15456\\
571554.384337	5364788.00636\\
571553.89541	5364787.85534\\
571553.406668	5364787.70572\\
571552.918112	5364787.55029\\
571552.429744	5364787.39341\\
571551.941566	5364787.24252\\
571551.453581	5364787.09539\\
571550.965789	5364786.94027\\
571550.478192	5364786.78345\\
571549.990793	5364786.61924\\
571549.503593	5364786.46382\\
571549.016594	5364786.31087\\
571548.529798	5364786.14809\\
571548.043206	5364785.98975\\
571547.55682	5364785.83168\\
571547.070643	5364785.66942\\
571546.584676	5364785.51117\\
571546.098921	5364785.3509\\
571545.613379	5364785.18669\\
571545.128053	5364785.02877\\
571544.642944	5364784.86642\\
571544.158055	5364784.70416\\
571543.673386	5364784.54308\\
571543.188939	5364784.38197\\
571542.704718	5364784.21743\\
571542.220722	5364784.05267\\
571541.736955	5364783.88436\\
571541.253418	5364783.71722\\
571540.770113	5364783.5429\\
571540.287041	5364783.37694\\
571539.804204	5364783.20513\\
571539.321605	5364783.03612\\
571538.839245	5364782.86865\\
571538.357126	5364782.69464\\
571537.875249	5364782.52999\\
571537.393617	5364782.35555\\
571536.912231	5364782.18813\\
571536.431093	5364782.01406\\
571535.950205	5364781.8457\\
571535.464416	5364781.67554\\
571534.961304	5364781.49729\\
571534.458393	5364781.31837\\
571533.956088	5364781.13775\\
571533.454253	5364780.95595\\
571532.952748	5364780.77324\\
571532.451437	5364780.58983\\
571531.95018	5364780.40597\\
571531.44884	5364780.22234\\
571530.947279	5364780.03983\\
571530.445359	5364779.85912\\
571529.942942	5364779.67916\\
571529.440266	5364779.49835\\
571528.963198	5364779.32607\\
571528.489435	5364779.15454\\
571528.015458	5364778.98286\\
571527.541285	5364778.81064\\
571527.066932	5364778.63754\\
571526.592416	5364778.4632\\
571526.117755	5364778.28816\\
571525.642967	5364778.1134\\
571525.168068	5364777.93583\\
571524.693076	5364777.75933\\
571524.218008	5364777.58879\\
571523.742882	5364777.4133\\
571523.267714	5364777.23752\\
571522.792522	5364777.06375\\
571522.317324	5364776.89146\\
571521.842136	5364776.72179\\
571521.366976	5364776.555\\
571520.891862	5364776.38508\\
571520.416809	5364776.20995\\
571519.941837	5364776.03554\\
571519.466962	5364775.86877\\
571518.9922	5364775.69885\\
571518.517559	5364775.52243\\
571518.043038	5364775.34874\\
571517.568637	5364775.17435\\
571517.094354	5364774.99827\\
571516.62019	5364774.82187\\
571516.146143	5364774.64593\\
571515.672212	5364774.47022\\
571515.198398	5364774.29446\\
571514.724699	5364774.11802\\
571514.251115	5364773.94073\\
571513.777644	5364773.76433\\
571513.304288	5364773.58777\\
571512.831043	5364773.40959\\
571512.357911	5364773.22952\\
571511.88489	5364773.0497\\
571511.41198	5364772.87229\\
571510.93918	5364772.69651\\
571510.466489	5364772.52008\\
571509.993907	5364772.34115\\
571509.521432	5364772.16035\\
571509.049065	5364771.97928\\
571508.576803	5364771.80114\\
571508.104645	5364771.62719\\
571507.632587	5364771.44589\\
571507.160627	5364771.26115\\
571506.688763	5364771.08307\\
571506.216992	5364770.9016\\
571505.74531	5364770.72003\\
571505.273717	5364770.53952\\
571504.802209	5364770.35843\\
571504.330783	5364770.17547\\
571503.859438	5364769.98977\\
571503.388169	5364769.80282\\
571502.916976	5364769.61701\\
571502.445855	5364769.4335\\
571501.974804	5364769.24779\\
571501.50382	5364769.06491\\
571501.032901	5364768.88466\\
571500.562044	5364768.69544\\
571500.091246	5364768.5078\\
571499.620506	5364768.3263\\
571499.149819	5364768.14599\\
571498.679185	5364767.9633\\
571498.208599	5364767.77924\\
571497.738061	5364767.59603\\
571497.267566	5364767.41442\\
571496.797113	5364767.23209\\
571496.326699	5364767.05074\\
571495.856321	5364766.86876\\
571495.385978	5364766.68355\\
571494.915665	5364766.49605\\
571494.445381	5364766.30753\\
571493.975123	5364766.11926\\
571493.504889	5364765.93187\\
571493.034676	5364765.74515\\
571492.564481	5364765.5588\\
571492.094302	5364765.37255\\
571491.624137	5364765.18611\\
571491.153982	5364764.99933\\
571490.683835	5364764.81261\\
571490.213694	5364764.62651\\
571489.743556	5364764.4416\\
571489.273418	5364764.25843\\
571488.803278	5364764.07741\\
571488.333139	5364763.89579\\
571487.863007	5364763.71006\\
571487.39289	5364763.52379\\
571486.922793	5364763.3388\\
571486.452724	5364763.15408\\
571485.982691	5364762.96888\\
571485.512698	5364762.78356\\
571485.042755	5364762.59867\\
571484.572867	5364762.41293\\
571484.103041	5364762.22092\\
571483.633284	5364762.03203\\
571483.163583	5364761.8451\\
571482.693914	5364761.65192\\
571482.224254	5364761.46799\\
571481.754577	5364761.2854\\
571481.284859	5364761.09228\\
571480.815076	5364760.90689\\
571480.345203	5364760.72527\\
571479.875217	5364760.53856\\
571479.405092	5364760.35321\\
571478.934805	5364760.20512\\
571478.464332	5364760.16548\\
571477.993671	5364759.98552\\
571477.522833	5364759.80674\\
571477.051828	5364759.62908\\
571476.580669	5364759.44682\\
571476.109365	5364759.26303\\
571475.637928	5364759.07997\\
571475.166368	5364758.89766\\
571474.694697	5364758.71577\\
571474.222925	5364758.53396\\
571473.751063	5364758.35188\\
571473.279123	5364758.16926\\
571472.807115	5364757.98653\\
571472.33505	5364757.80461\\
571471.862939	5364757.6244\\
571471.390793	5364757.44558\\
571470.918623	5364757.26688\\
571470.44644	5364757.08732\\
571469.974255	5364756.90687\\
571469.502079	5364756.72573\\
571469.029922	5364756.5441\\
571468.557796	5364756.36215\\
571468.085711	5364756.1801\\
571467.613672	5364755.99875\\
571467.141678	5364755.81948\\
571466.669727	5364755.64353\\
571466.197818	5364755.46754\\
571465.725948	5364755.28571\\
571465.254117	5364755.10384\\
571464.782322	5364754.92348\\
571464.310562	5364754.74348\\
571463.838836	5364754.5627\\
571463.367142	5364754.38\\
571462.895478	5364754.19429\\
571462.423842	5364754.00807\\
571461.952234	5364753.82783\\
571461.480651	5364753.64734\\
571461.009092	5364753.46093\\
571460.537555	5364753.27481\\
571460.066039	5364753.09438\\
571459.594542	5364752.91522\\
571459.123063	5364752.73143\\
571458.651599	5364752.54561\\
571458.180149	5364752.36135\\
571457.708712	5364752.18019\\
571457.237287	5364751.99937\\
571456.76587	5364751.81835\\
571456.294462	5364751.63714\\
571455.823059	5364751.45573\\
571455.351662	5364751.27414\\
571454.880267	5364751.09238\\
571454.408874	5364750.91044\\
571453.937481	5364750.72835\\
571453.466086	5364750.54609\\
571452.994687	5364750.36368\\
571452.523284	5364750.18113\\
571452.051874	5364749.99828\\
571451.580456	5364749.81441\\
571451.109028	5364749.63085\\
571450.637588	5364749.45025\\
571450.166136	5364749.27094\\
571449.694669	5364749.09012\\
571449.223186	5364748.90684\\
571448.751685	5364748.72204\\
571448.280165	5364748.53674\\
571447.808624	5364748.35195\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
571527.311887	5364775.59773\\
571527.7836	5364775.76383\\
571528.255429	5364775.92961\\
571528.727367	5364776.09509\\
571529.199415	5364776.26026\\
571529.671566	5364776.42515\\
571530.14382	5364776.58974\\
571530.616171	5364776.75406\\
571531.088619	5364776.91811\\
571531.561158	5364777.08191\\
571532.033789	5364777.24545\\
571532.506504	5364777.40875\\
571532.979305	5364777.57181\\
571533.452185	5364777.73464\\
571533.925145	5364777.89726\\
571534.398177	5364778.05966\\
571534.871283	5364778.22186\\
571535.344456	5364778.38387\\
571535.817697	5364778.54569\\
571536.291	5364778.70733\\
571536.764366	5364778.86878\\
571537.237794	5364779.03005\\
571537.711291	5364779.19111\\
571538.184854	5364779.35198\\
571538.658489	5364779.51263\\
571539.132194	5364779.67307\\
571539.605975	5364779.83328\\
571540.07983	5364779.99328\\
571540.553765	5364780.15303\\
571541.027778	5364780.31255\\
571541.501875	5364780.47183\\
571541.976054	5364780.63085\\
571542.45032	5364780.78962\\
571542.924672	5364780.94812\\
571543.399116	5364781.10636\\
571543.873649	5364781.26432\\
571544.348277	5364781.422\\
571544.822998	5364781.5794\\
571545.297819	5364781.73649\\
571545.772736	5364781.8933\\
571546.247756	5364782.04979\\
571546.722877	5364782.20598\\
571547.198105	5364782.36185\\
571547.673437	5364782.5174\\
571548.148879	5364782.67262\\
571548.624429	5364782.8275\\
571549.100093	5364782.98204\\
571549.575869	5364783.13624\\
571550.051762	5364783.29008\\
571550.52777	5364783.44356\\
571551.0039	5364783.59668\\
571551.480148	5364783.74942\\
571551.956522	5364783.90178\\
571552.433019	5364784.05376\\
571552.909647	5364784.20534\\
571553.386404	5364784.35651\\
571553.863298	5364784.50726\\
571554.340327	5364784.65758\\
571554.817498	5364784.80746\\
571555.294809	5364784.9569\\
571555.772268	5364785.10588\\
571556.249873	5364785.25439\\
571556.727628	5364785.40243\\
571557.205528	5364785.55\\
571557.683576	5364785.69711\\
571558.161764	5364785.84377\\
571558.640096	5364785.98997\\
571559.118565	5364786.13573\\
571559.597174	5364786.28104\\
571560.075916	5364786.42591\\
571560.554794	5364786.57034\\
571561.033802	5364786.71434\\
571561.512943	5364786.85791\\
571561.99221	5364787.00106\\
571562.471606	5364787.14379\\
571562.951124	5364787.28611\\
571563.430767	5364787.42801\\
571563.91053	5364787.56951\\
571564.390414	5364787.7106\\
571564.870414	5364787.8513\\
571565.350532	5364787.9916\\
571565.830762	5364788.13152\\
571566.311106	5364788.27105\\
571566.791559	5364788.4102\\
571567.272124	5364788.54897\\
571567.752794	5364788.68738\\
571568.233571	5364788.82541\\
571568.714451	5364788.96309\\
571569.195434	5364789.1004\\
571569.676517	5364789.23736\\
571570.157701	5364789.37397\\
571570.63898	5364789.51024\\
571571.120357	5364789.64616\\
571571.601826	5364789.78175\\
571572.08339	5364789.91701\\
571572.565043	5364790.05194\\
571573.046787	5364790.18654\\
571573.528618	5364790.32083\\
571574.010537	5364790.45481\\
571574.492539	5364790.58847\\
571574.974627	5364790.72183\\
571575.456795	5364790.85489\\
571575.939045	5364790.98765\\
571576.421372	5364791.12013\\
571576.903781	5364791.25231\\
571577.386271	5364791.38419\\
571577.868848	5364791.51576\\
571578.351512	5364791.64701\\
571578.834268	5364791.77793\\
571579.317115	5364791.90851\\
571579.800061	5364792.03872\\
571580.283104	5364792.16858\\
571580.766251	5364792.29805\\
571581.249499	5364792.42715\\
571581.732857	5364792.55583\\
571582.216321	5364792.68412\\
571582.6999	5364792.81197\\
571583.183591	5364792.9394\\
571583.6674	5364793.06637\\
571584.151327	5364793.1929\\
571584.635377	5364793.31896\\
571585.119549	5364793.44454\\
571585.60385	5364793.56963\\
571586.11378	5364793.70173\\
571586.623576	5364793.83109\\
571587.133469	5364793.96002\\
571587.643461	5364794.08856\\
571588.153555	5364794.21677\\
571588.663754	5364794.34468\\
571589.174061	5364794.47233\\
571589.684478	5364794.59978\\
571590.195009	5364794.72707\\
571590.705656	5364794.85424\\
571591.216423	5364794.98126\\
571591.727312	5364795.10804\\
571592.238326	5364795.23448\\
571592.749468	5364795.36048\\
571593.260741	5364795.48593\\
571593.772148	5364795.61075\\
571594.283691	5364795.73483\\
571594.795374	5364795.85807\\
571595.307199	5364795.98037\\
571595.81917	5364796.10171\\
571596.331288	5364796.22213\\
571596.843558	5364796.34165\\
571597.355981	5364796.46034\\
571597.868562	5364796.57822\\
571598.381302	5364796.69535\\
571598.894205	5364796.81175\\
571599.407273	5364796.92747\\
571599.920509	5364797.04256\\
571600.433917	5364797.15705\\
571600.947499	5364797.27099\\
571601.461258	5364797.38441\\
571601.975196	5364797.49737\\
571602.489318	5364797.60989\\
571603.003625	5364797.72202\\
571603.51812	5364797.83381\\
571604.032807	5364797.94529\\
571604.547688	5364798.05651\\
571605.06088	5364798.16925\\
571605.582221	5364798.27406\\
571606.103749	5364798.37794\\
571606.625463	5364798.48089\\
571607.147364	5364798.58288\\
571607.669453	5364798.68392\\
571608.191728	5364798.78398\\
571608.714192	5364798.88305\\
571609.236843	5364798.98113\\
571609.759683	5364799.07819\\
571610.28271	5364799.17424\\
571610.805926	5364799.26925\\
571611.329331	5364799.36322\\
571611.852924	5364799.45614\\
571612.376707	5364799.54798\\
571612.900679	5364799.63874\\
571613.42484	5364799.7284\\
571613.92799	5364799.81842\\
571614.427185	5364799.90891\\
571614.926902	5364799.99699\\
571615.427114	5364800.08276\\
571615.927794	5364800.16636\\
571616.428915	5364800.2479\\
571616.930451	5364800.32751\\
571617.432374	5364800.40531\\
571617.934659	5364800.48142\\
571618.437277	5364800.55597\\
571618.940203	5364800.62907\\
571619.44341	5364800.70084\\
571619.94687	5364800.77142\\
571620.450558	5364800.84092\\
571620.954445	5364800.90946\\
571621.458506	5364800.97717\\
571621.962714	5364801.04416\\
571622.467041	5364801.11057\\
571622.971461	5364801.17651\\
571623.475948	5364801.2421\\
571623.980473	5364801.30747\\
571624.485012	5364801.37274\\
571624.989536	5364801.43802\\
571625.494019	5364801.50346\\
571625.998435	5364801.56915\\
571626.502756	5364801.63523\\
571627.006955	5364801.70182\\
571627.511006	5364801.76905\\
571628.014883	5364801.83702\\
571628.518557	5364801.90587\\
571629.022003	5364801.97572\\
571629.525188	5364802.04676\\
571630.02807	5364802.11925\\
571630.530606	5364802.19351\\
571631.032755	5364802.26982\\
571631.534474	5364802.34847\\
571632.03572	5364802.42976\\
571632.536451	5364802.51399\\
571633.036624	5364802.60144\\
571633.536197	5364802.69238\\
571634.035127	5364802.78696\\
571634.533372	5364802.8853\\
571635.030889	5364802.98752\\
571635.527636	5364803.09373\\
571636.02357	5364803.20407\\
571636.51865	5364803.31864\\
571637.012831	5364803.43755\\
571637.506072	5364803.56077\\
571637.998331	5364803.68827\\
571638.489564	5364803.81998\\
571638.97973	5364803.95589\\
571639.468785	5364804.09593\\
571639.956688	5364804.24006\\
571640.443395	5364804.38825\\
571640.928865	5364804.54044\\
571641.413055	5364804.6966\\
571641.895922	5364804.85667\\
571642.377424	5364805.02062\\
571642.857518	5364805.1884\\
571643.336162	5364805.35997\\
571643.810903	5364805.53647\\
571644.293528	5364805.72357\\
571644.779958	5364805.90386\\
571645.270084	5364806.07594\\
571645.763793	5364806.23839\\
571646.260976	5364806.38978\\
571646.76152	5364806.52872\\
571647.265315	5364806.65377\\
571647.772249	5364806.76354\\
571648.282212	5364806.85659\\
571648.795092	5364806.93153\\
571649.310663	5364806.98711\\
571649.828225	5364807.02286\\
571650.346956	5364807.03852\\
571650.866035	5364807.03378\\
571651.413829	5364807.00443\\
571651.953612	5364806.94837\\
571652.485798	5364806.86713\\
571653.010804	5364806.76226\\
571653.529046	5364806.63528\\
571654.040942	5364806.48775\\
571654.546906	5364806.32119\\
571655.047356	5364806.13715\\
571655.542709	5364805.93716\\
571656.033381	5364805.72276\\
571656.519788	5364805.49549\\
571657.002347	5364805.25689\\
571657.481474	5364805.0085\\
571657.957587	5364804.75184\\
571658.431101	5364804.48847\\
571658.902433	5364804.21992\\
571659.372	5364803.94772\\
571659.840218	5364803.67342\\
571660.307504	5364803.39855\\
571660.774274	5364803.12466\\
571661.240945	5364802.85327\\
571661.707933	5364802.58593\\
571662.175655	5364802.32417\\
571662.644527	5364802.06954\\
571663.114967	5364801.82356\\
571663.557381	5364801.59124\\
571664.001905	5364801.36311\\
571664.448634	5364801.13933\\
571664.8975	5364800.91987\\
571665.348405	5364800.70462\\
571665.801282	5364800.49354\\
571666.256032	5364800.28651\\
571666.712596	5364800.08349\\
571667.170875	5364799.88436\\
571667.630818	5364799.68909\\
571668.092327	5364799.49752\\
571668.555358	5364799.30964\\
571669.019815	5364799.12529\\
571669.485661	5364798.94446\\
571669.952802	5364798.76697\\
571670.421206	5364798.59282\\
571670.890783	5364798.42183\\
571671.361504	5364798.25399\\
571671.833285	5364798.08912\\
571672.306101	5364797.92722\\
571672.779871	5364797.76811\\
571673.254572	5364797.61177\\
571673.73013	5364797.45804\\
571674.206522	5364797.30688\\
571674.683682	5364797.15814\\
571675.161586	5364797.01179\\
571675.640173	5364796.86767\\
571676.119421	5364796.72574\\
571676.599275	5364796.58584\\
571677.079712	5364796.44795\\
571677.560681	5364796.31191\\
571678.042162	5364796.17767\\
571678.524107	5364796.0451\\
571679.006496	5364795.91413\\
571679.489285	5364795.78464\\
571679.972466	5364795.65656\\
571680.456009	5364795.52977\\
571680.939899	5364795.4042\\
571681.424098	5364795.27974\\
571681.90859	5364795.15633\\
571682.393341	5364795.03384\\
571682.878333	5364794.91221\\
571683.363534	5364794.79133\\
571683.848928	5364794.67112\\
571684.334482	5364794.55147\\
571684.820182	5364794.4323\\
571685.305996	5364794.31352\\
571685.791908	5364794.19503\\
571686.27789	5364794.07673\\
571686.763923	5364793.95855\\
571687.249981	5364793.84037\\
571687.736044	5364793.72212\\
571688.22209	5364793.60369\\
571688.708091	5364793.485\\
571689.194016	5364793.36605\\
571689.67987	5364793.24691\\
571690.165681	5364793.12771\\
571690.651472	5364793.00854\\
571691.13727	5364792.88951\\
571691.623101	5364792.77073\\
571692.108988	5364792.65228\\
571692.594959	5364792.53429\\
571693.081034	5364792.41684\\
571693.567243	5364792.30006\\
571694.053604	5364792.18403\\
571694.540147	5364792.06887\\
571695.026887	5364791.95467\\
571695.513856	5364791.84156\\
571696.001066	5364791.7296\\
571696.488548	5364791.61895\\
571696.976313	5364791.50967\\
571697.46439	5364791.4019\\
571697.952788	5364791.29572\\
571698.441538	5364791.19126\\
571698.930654	5364791.08853\\
571699.420143	5364790.98754\\
571699.909982	5364790.88823\\
571700.400171	5364790.79062\\
571700.890689	5364790.69463\\
571701.381533	5364790.60028\\
571701.872686	5364790.50751\\
571702.364145	5364790.41633\\
571702.855893	5364790.32667\\
571703.347926	5364790.23856\\
571703.840228	5364790.15191\\
571704.332798	5364790.06675\\
571704.825617	5364789.98301\\
571705.318686	5364789.9007\\
571705.811987	5364789.81974\\
571706.30552	5364789.74017\\
571706.799269	5364789.6619\\
571707.293234	5364789.58496\\
571707.787398	5364789.50926\\
571708.281764	5364789.43484\\
571708.776313	5364789.3616\\
571709.271049	5364789.28958\\
571709.765954	5364789.21869\\
571710.261032	5364789.14897\\
571710.756266	5364789.08031\\
571711.25166	5364789.01276\\
571711.747197	5364788.94622\\
571712.242882	5364788.88074\\
571712.738697	5364788.8162\\
571713.234649	5364788.75266\\
571713.73072	5364788.69002\\
571714.226916	5364788.62831\\
571714.723221	5364788.56745\\
571715.21964	5364788.50745\\
571715.71616	5364788.44825\\
571716.212782	5364788.38985\\
571716.709496	5364788.33219\\
571717.206304	5364788.27528\\
571717.703194	5364788.21904\\
571718.200168	5364788.16349\\
571718.697218	5364788.10856\\
571719.194344	5364788.05424\\
571719.691533	5364788.00042\\
571720.188781	5364787.94708\\
571720.686078	5364787.89412\\
571721.183421	5364787.8415\\
571721.680798	5364787.78914\\
571722.178207	5364787.73699\\
571722.675637	5364787.68498\\
571723.173084	5364787.63305\\
571723.670541	5364787.58113\\
571724.168001	5364787.52915\\
571724.665458	5364787.47707\\
571725.162904	5364787.42481\\
571725.660334	5364787.37231\\
571726.157739	5364787.3195\\
571726.655116	5364787.26633\\
571727.152453	5364787.21272\\
571727.649747	5364787.15863\\
571728.146988	5364787.10397\\
571728.644171	5364787.0487\\
571729.141285	5364786.99273\\
571729.638326	5364786.93603\\
571730.13528	5364786.8785\\
571730.632146	5364786.82012\\
571731.128907	5364786.76077\\
571731.625561	5364786.70046\\
571732.122091	5364786.63904\\
571732.618495	5364786.57653\\
571733.114753	5364786.51279\\
571733.610865	5364786.44783\\
571734.106808	5364786.38152\\
571734.602582	5364786.31386\\
571735.098162	5364786.24471\\
571735.593547	5364786.1741\\
571736.088711	5364786.10187\\
571736.583654	5364786.02805\\
571737.078346	5364785.95248\\
571737.572787	5364785.8752\\
571738.066943	5364785.79603\\
571738.560817	5364785.71504\\
571739.054371	5364785.63203\\
571739.547612	5364785.54706\\
571740.040486	5364785.45984\\
571740.532976	5364785.37032\\
571741.025006	5364785.27816\\
571741.516561	5364785.18333\\
571742.007551	5364785.08545\\
571742.49796	5364784.98453\\
571742.987684	5364784.88017\\
571743.476708	5364784.77241\\
571743.964909	5364784.6608\\
571744.452276	5364784.54543\\
571744.938664	5364784.4258\\
571745.424065	5364784.30207\\
571745.908311	5364784.17368\\
571746.391397	5364784.04083\\
571746.873133	5364783.90296\\
571747.353514	5364783.76026\\
571747.832329	5364783.61219\\
571748.309572	5364783.45894\\
571748.785011	5364783.29998\\
571749.258638	5364783.13552\\
571749.730186	5364782.96505\\
571750.199632	5364782.78888\\
571750.666736	5364782.60661\\
571751.131535	5364782.41855\\
571751.593777	5364782.22429\\
571752.053505	5364782.02416\\
571752.510441	5364781.81772\\
571752.964641	5364781.60532\\
571753.415795	5364781.38651\\
571753.863974	5364781.16165\\
571754.308836	5364780.93028\\
571754.750466	5364780.69276\\
571755.188488	5364780.44862\\
571755.623004	5364780.19826\\
571756.053603	5364779.94117\\
571756.480401	5364779.67779\\
571756.902955	5364779.40759\\
571757.321393	5364779.13102\\
571757.735243	5364778.84757\\
571758.144643	5364778.55767\\
571758.549092	5364778.26086\\
571758.948779	5364777.95766\\
571759.34329	5364777.64775\\
571759.73288	5364777.33168\\
571760.117144	5364777.00916\\
571760.496341	5364776.6807\\
571760.870074	5364776.34603\\
571761.238601	5364776.00565\\
571761.601532	5364775.65931\\
571761.959127	5364775.30746\\
571762.311001	5364774.94991\\
571762.657416	5364774.58706\\
571762.99799	5364774.21874\\
571763.332985	5364773.84534\\
571763.662022	5364773.46668\\
571763.985367	5364773.08316\\
571764.30264	5364772.69461\\
571764.614108	5364772.3014\\
571764.919392	5364771.90337\\
571765.218762	5364771.50088\\
571765.511834	5364771.09379\\
571765.7989	5364770.68245\\
571766.079626	5364770.26676\\
571766.354343	5364769.84708\\
571766.622729	5364769.42334\\
571766.885118	5364768.99587\\
571767.141194	5364768.56459\\
571767.391295	5364768.12984\\
571767.635108	5364767.69154\\
571767.872978	5364767.25\\
571768.104589	5364766.80516\\
571768.330296	5364766.35732\\
571768.549777	5364765.9064\\
571768.763397	5364765.4527\\
571768.970827	5364764.99615\\
571769.172443	5364764.53703\\
571769.367905	5364764.07527\\
571769.557601	5364763.61113\\
571769.741177	5364763.14455\\
571769.919037	5364762.67579\\
571770.090812	5364762.20478\\
571770.256911	5364761.73176\\
571770.41689	5364761.25663\\
571770.571084	5364760.77958\\
571770.718987	5364760.30054\\
571770.860949	5364759.81969\\
571770.996444	5364759.33697\\
571771.125833	5364758.85256\\
571771.248578	5364758.36642\\
571771.365045	5364757.87872\\
571771.474687	5364757.38943\\
571771.577871	5364756.89871\\
571771.674053	5364756.40656\\
571771.763588	5364755.91313\\
571771.845945	5364755.41844\\
571771.921461	5364754.92263\\
571771.989628	5364754.42573\\
571772.050755	5364753.92789\\
571772.104368	5364753.42916\\
571772.15074	5364752.92968\\
571772.189439	5364752.42952\\
571772.220699	5364751.92881\\
571772.244203	5364751.42766\\
571772.260323	5364750.92624\\
571772.268945	5364750.42463\\
571772.270404	5364749.92297\\
571772.264646	5364749.42136\\
571772.251957	5364748.91988\\
571772.232332	5364748.41865\\
571772.206018	5364747.91775\\
571772.173045	5364747.41726\\
571772.133631	5364746.91726\\
571772.087829	5364746.41783\\
571772.035835	5364745.91903\\
571771.977716	5364745.42094\\
571771.913657	5364744.92361\\
571771.843725	5364744.4271\\
571771.768101	5364743.93146\\
571771.686847	5364743.43674\\
571771.600146	5364742.94298\\
571771.508047	5364742.45023\\
571771.410737	5364741.95853\\
571771.308259	5364741.46791\\
571771.200864	5364740.97838\\
571771.088664	5364740.48995\\
571770.971946	5364740.00261\\
571770.850821	5364739.51638\\
571770.725579	5364739.03123\\
571770.596322	5364738.54718\\
571770.463343	5364738.06417\\
571770.326738	5364737.58222\\
571770.186801	5364737.10126\\
571770.043621	5364736.62131\\
571769.897493	5364736.1423\\
571769.748498	5364735.66421\\
571769.596931	5364735.18699\\
571769.442871	5364734.71061\\
571769.286606	5364734.235\\
571769.128215	5364733.76016\\
571768.967982	5364733.28598\\
571768.805987	5364732.81246\\
571768.642503	5364732.33951\\
571768.477622	5364731.8671\\
571768.3116	5364731.39514\\
571768.144538	5364730.92361\\
571767.976598	5364730.4524\\
571767.80775	5364729.98152\\
571767.638087	5364729.51093\\
571767.46758	5364729.04065\\
571767.296317	5364728.57065\\
571767.124276	5364728.10093\\
571766.951541	5364727.63147\\
571766.778093	5364727.16227\\
571766.604011	5364726.69331\\
571766.429283	5364726.22459\\
571766.253982	5364725.75609\\
571766.078101	5364725.28781\\
571765.901708	5364724.81973\\
571765.724804	5364724.35184\\
571765.547448	5364723.88412\\
571765.369647	5364723.41657\\
571765.191456	5364722.94918\\
571765.012888	5364722.48193\\
571764.833992	5364722.01481\\
571764.654784	5364721.54781\\
571764.475312	5364721.08092\\
571764.295594	5364720.61413\\
571764.115673	5364720.14741\\
571763.935574	5364719.68077\\
571763.755332	5364719.21419\\
571763.574955	5364718.74765\\
571763.39445	5364718.28117\\
571763.213815	5364717.81474\\
571763.033058	5364717.34836\\
571762.852178	5364716.88203\\
571762.671179	5364716.41574\\
571762.490063	5364715.9495\\
571762.308834	5364715.4833\\
571762.127492	5364715.01715\\
571761.946044	5364714.55105\\
571761.764488	5364714.08498\\
571761.582829	5364713.61896\\
571761.40107	5364713.15298\\
571761.219213	5364712.68703\\
571761.03726	5364712.22113\\
571760.855215	5364711.75526\\
571760.673079	5364711.28942\\
571760.490856	5364710.82363\\
571760.308549	5364710.35786\\
571760.126159	5364709.89214\\
571759.94369	5364709.42644\\
571759.761144	5364708.96077\\
571759.578523	5364708.49514\\
571759.395831	5364708.02953\\
571759.21307	5364707.56395\\
571759.030243	5364707.0984\\
571758.847351	5364706.63287\\
571758.664399	5364706.16737\\
571758.481388	5364705.7019\\
571758.298321	5364705.23644\\
571758.115201	5364704.77101\\
571757.93203	5364704.3056\\
571757.748811	5364703.84021\\
571757.565546	5364703.37484\\
571757.382239	5364702.90948\\
571757.198891	5364702.44415\\
571757.015505	5364701.97883\\
571756.832085	5364701.51352\\
571756.648632	5364701.04823\\
571756.465149	5364700.58295\\
571756.281639	5364700.11768\\
571756.098104	5364699.65243\\
571755.914547	5364699.18718\\
571755.730971	5364698.72194\\
571755.547377	5364698.25671\\
571755.36377	5364697.79149\\
571755.18015	5364697.32627\\
571754.996522	5364696.86106\\
571754.812887	5364696.39585\\
571754.629248	5364695.93064\\
571754.445608	5364695.46543\\
571754.261969	5364695.00023\\
571754.078334	5364694.53502\\
571753.894706	5364694.06981\\
571753.711086	5364693.6046\\
571753.527478	5364693.13939\\
571753.343884	5364692.67417\\
571753.160308	5364692.20895\\
571752.97675	5364691.74372\\
571752.793214	5364691.27848\\
571752.609702	5364690.81324\\
571752.426215	5364690.34798\\
571752.242755	5364689.88271\\
571752.059325	5364689.41744\\
571751.875926	5364688.95215\\
571751.692559	5364688.48684\\
571751.509228	5364688.02153\\
571751.325934	5364687.5562\\
571751.142679	5364687.09086\\
571750.959465	5364686.6255\\
571750.776293	5364686.16012\\
571750.593166	5364685.69473\\
571750.410086	5364685.22932\\
571750.227055	5364684.76389\\
571750.044074	5364684.29844\\
571749.861145	5364683.83297\\
571749.678271	5364683.36748\\
571749.495452	5364682.90197\\
571749.312693	5364682.43643\\
571749.129993	5364681.97088\\
571748.947356	5364681.5053\\
571748.764782	5364681.03969\\
571748.582274	5364680.57406\\
571748.399835	5364680.1084\\
571748.217465	5364679.64272\\
571748.035167	5364679.17701\\
571747.852943	5364678.71127\\
571747.670794	5364678.2455\\
571747.488723	5364677.7797\\
571747.306731	5364677.31387\\
571747.124821	5364676.84801\\
571746.942994	5364676.38212\\
571746.761253	5364675.91619\\
571746.579598	5364675.45023\\
571746.398033	5364674.98424\\
571746.216559	5364674.51821\\
571746.035179	5364674.05215\\
571745.853893	5364673.58605\\
571745.672704	5364673.11991\\
571745.491614	5364672.65373\\
571745.310626	5364672.18752\\
571745.129739	5364671.72126\\
571744.948958	5364671.25497\\
571744.768283	5364670.78864\\
571744.587717	5364670.32226\\
571744.407261	5364669.85584\\
571744.226919	5364669.38938\\
571744.04669	5364668.92287\\
571743.866578	5364668.45632\\
571743.686584	5364667.98973\\
571743.506712	5364667.52308\\
571743.32696	5364667.0564\\
571743.147334	5364666.58966\\
571742.967833	5364666.12288\\
571742.788461	5364665.65604\\
571742.609218	5364665.18916\\
571742.430108	5364664.72223\\
571742.251131	5364664.25524\\
571742.072292	5364663.78821\\
571741.893589	5364663.32112\\
571741.715027	5364662.85398\\
571741.536605	5364662.38679\\
571741.358329	5364661.91954\\
571741.180197	5364661.45224\\
571741.002214	5364660.98488\\
571740.82438	5364660.51746\\
571740.646698	5364660.04999\\
571740.469169	5364659.58245\\
571740.291797	5364659.11486\\
571740.114581	5364658.64721\\
571739.937526	5364658.1795\\
571739.760631	5364657.71173\\
571739.5839	5364657.2439\\
571739.407334	5364656.77601\\
571739.230936	5364656.30805\\
571739.054707	5364655.84003\\
571738.878649	5364655.37195\\
571738.702764	5364654.9038\\
571738.527056	5364654.43559\\
571738.351523	5364653.96731\\
571738.176171	5364653.49896\\
571738.000999	5364653.03055\\
571737.826011	5364652.56206\\
571737.651207	5364652.09351\\
571737.476592	5364651.62489\\
571737.302164	5364651.1562\\
571737.127928	5364650.68744\\
571736.953885	5364650.21861\\
571736.780037	5364649.7497\\
571736.606386	5364649.28073\\
571736.432934	5364648.81167\\
571736.259683	5364648.34255\\
571736.086635	5364647.87335\\
571735.913792	5364647.40408\\
571735.741156	5364646.93473\\
571735.568728	5364646.4653\\
571735.396512	5364645.9958\\
571735.224508	5364645.52621\\
571735.05272	5364645.05655\\
571734.881148	5364644.58682\\
571734.709795	5364644.117\\
571734.538663	5364643.6471\\
571734.367754	5364643.17712\\
571734.197069	5364642.70706\\
571734.026612	5364642.23692\\
571733.856383	5364641.76669\\
571733.686386	5364641.29638\\
571733.51662	5364640.82599\\
571733.34709	5364640.35551\\
571733.177797	5364639.88495\\
571733.008743	5364639.4143\\
571732.839929	5364638.94357\\
571732.671358	5364638.47275\\
571732.503032	5364638.00184\\
571732.334953	5364637.53084\\
571732.167123	5364637.05976\\
571731.999544	5364636.58859\\
571731.832217	5364636.11732\\
571731.665146	5364635.64597\\
571731.498331	5364635.17453\\
571731.331775	5364634.70299\\
571731.165481	5364634.23136\\
571730.999448	5364633.75964\\
571730.833682	5364633.28783\\
571730.668181	5364632.81593\\
571730.502951	5364632.34393\\
571730.33799	5364631.87183\\
571730.173304	5364631.39964\\
571730.008891	5364630.92736\\
571729.844757	5364630.45497\\
571729.680899	5364629.9825\\
571729.517323	5364629.50992\\
571729.354025	5364629.03725\\
571729.191009	5364628.56448\\
571729.028273	5364628.09161\\
571728.865821	5364627.61865\\
571728.703651	5364627.14559\\
571728.541766	5364626.67243\\
571728.380164	5364626.19918\\
571728.21885	5364625.72583\\
571728.057819	5364625.25238\\
571727.897078	5364624.77883\\
571727.736622	5364624.30519\\
571727.576457	5364623.83144\\
571727.416579	5364623.3576\\
571727.256994	5364622.88366\\
571727.097697	5364622.40963\\
571726.938694	5364621.93549\\
571726.779981	5364621.46126\\
571726.621564	5364620.98693\\
571726.463439	5364620.5125\\
571726.30561	5364620.03798\\
571726.148075	5364619.56335\\
571725.990839	5364619.08863\\
571725.833898	5364618.61381\\
571725.677257	5364618.13889\\
571725.520912	5364617.66387\\
571725.36487	5364617.18875\\
571725.209124	5364616.71353\\
571725.053684	5364616.23822\\
571724.898541	5364615.76281\\
571724.743705	5364615.28729\\
571724.589169	5364614.81168\\
571724.434941	5364614.33597\\
571724.281014	5364613.86016\\
571724.127397	5364613.38425\\
571723.974083	5364612.90825\\
571723.82108	5364612.43214\\
571723.668381	5364611.95594\\
571723.515995	5364611.47963\\
571723.363915	5364611.00323\\
571723.21215	5364610.52673\\
571723.060692	5364610.05013\\
571722.90955	5364609.57343\\
571722.758718	5364609.09663\\
571722.608203	5364608.61973\\
571722.457998	5364608.14273\\
571722.308113	5364607.66563\\
571722.15854	5364607.18843\\
571722.009288	5364606.71114\\
571721.86035	5364606.23374\\
571721.711735	5364605.75625\\
571721.563434	5364605.27865\\
571721.415458	5364604.80096\\
571721.267798	5364604.32316\\
571721.120465	5364603.84527\\
571720.973449	5364603.36728\\
571720.826762	5364602.88918\\
571720.680393	5364602.41099\\
571720.534355	5364601.9327\\
571720.388637	5364601.45431\\
571720.24325	5364600.97582\\
571720.098186	5364600.49723\\
571719.953455	5364600.01854\\
571719.809048	5364599.53976\\
571719.664975	5364599.06087\\
571719.521227	5364598.58188\\
571719.377816	5364598.10279\\
571719.234733	5364597.62361\\
571719.091989	5364597.14432\\
571718.949577	5364596.66494\\
571718.80751	5364596.18545\\
571718.66578	5364595.70586\\
571718.524399	5364595.22617\\
571718.383359	5364594.74638\\
571718.242674	5364594.26649\\
571718.102334	5364593.7865\\
571717.962353	5364593.3064\\
571717.822723	5364592.8262\\
571717.683457	5364592.34589\\
571717.544545	5364591.86548\\
571717.406003	5364591.38497\\
571717.26782	5364590.90435\\
571717.130011	5364590.42362\\
571716.992566	5364589.94279\\
571716.8555	5364589.46186\\
571716.718802	5364588.98081\\
571716.582488	5364588.49966\\
571716.446547	5364588.01841\\
571716.310995	5364587.53704\\
571716.175821	5364587.05557\\
571716.04104	5364586.57399\\
571715.906642	5364586.0923\\
571715.772642	5364585.6105\\
571715.63903	5364585.12859\\
571715.50582	5364584.64657\\
571715.373003	5364584.16444\\
571715.240593	5364583.6822\\
571715.108581	5364583.19986\\
571714.976981	5364582.7174\\
571714.845783	5364582.23483\\
571714.715003	5364581.75214\\
571714.584629	5364581.26935\\
571714.454678	5364580.78644\\
571714.325138	5364580.30343\\
571714.196025	5364579.82029\\
571714.067329	5364579.33705\\
571713.939064	5364578.85369\\
571713.811221	5364578.37023\\
571713.683815	5364577.88664\\
571713.556834	5364577.40295\\
571713.430296	5364576.91913\\
571713.304188	5364576.43521\\
571713.178527	5364575.95117\\
571713.053302	5364575.46701\\
571712.928528	5364574.98274\\
571712.804195	5364574.49836\\
571712.680318	5364574.01386\\
571712.556887	5364573.52925\\
571712.433917	5364573.04452\\
571712.311397	5364572.55967\\
571712.189344	5364572.07471\\
571712.067746	5364571.58963\\
571711.946619	5364571.10443\\
571711.825952	5364570.61912\\
571711.705762	5364570.1337\\
571711.586036	5364569.64815\\
571711.466792	5364569.16249\\
571711.348017	5364568.67672\\
571711.229729	5364568.19082\\
571711.111915	5364567.70481\\
571710.994593	5364567.21868\\
571710.87775	5364566.73243\\
571710.761403	5364566.24607\\
571710.645541	5364565.75959\\
571710.53018	5364565.27299\\
571710.415308	5364564.78627\\
571710.300943	5364564.29944\\
571710.187071	5364563.81249\\
571710.073712	5364563.32542\\
571709.960851	5364562.83823\\
571709.848505	5364562.35093\\
571709.736658	5364561.86351\\
571709.625326	5364561.37597\\
571709.514493	5364560.88832\\
571709.404175	5364560.40055\\
571709.294354	5364559.91266\\
571709.185048	5364559.42466\\
571709.076239	5364558.93655\\
571708.967945	5364558.44833\\
571708.860147	5364557.95999\\
571708.752864	5364557.47155\\
571708.646076	5364556.98299\\
571708.539802	5364556.49432\\
571708.434023	5364556.00554\\
571708.328758	5364555.51665\\
571708.223988	5364555.02766\\
571708.119731	5364554.53855\\
571708.015968	5364554.04934\\
571707.912718	5364553.56002\\
571707.809962	5364553.07059\\
571707.707718	5364552.58106\\
571707.605968	5364552.09143\\
571707.504729	5364551.60168\\
571707.403984	5364551.11184\\
571707.30375	5364550.62189\\
571707.204008	5364550.13184\\
571707.104777	5364549.64169\\
571707.006038	5364549.15143\\
571706.90781	5364548.66108\\
571706.810073	5364548.17062\\
571706.712847	5364547.68007\\
571706.616111	5364547.18941\\
571706.519885	5364546.69866\\
571706.424149	5364546.20781\\
571706.328923	5364545.71686\\
571706.234187	5364545.22581\\
571706.13996	5364544.73467\\
571706.046222	5364544.24343\\
571705.952993	5364543.7521\\
571705.860252	5364543.26067\\
571705.76802	5364542.76915\\
571705.676275	5364542.27753\\
571705.585039	5364541.78582\\
571705.49429	5364541.29402\\
571705.404049	5364540.80213\\
571705.314295	5364540.31014\\
571705.225048	5364539.81807\\
571705.136287	5364539.3259\\
571705.048034	5364538.83365\\
571704.960266	5364538.34131\\
571704.873004	5364537.84887\\
571704.786228	5364537.35635\\
571704.699958	5364536.86375\\
571704.614172	5364536.37105\\
571704.528892	5364535.87827\\
571704.444096	5364535.38541\\
571704.359806	5364534.89246\\
571704.275999	5364534.39942\\
571704.192697	5364533.9063\\
571704.109877	5364533.4131\\
571704.027563	5364532.91981\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
571527.311887	5364775.59773\\
571527.7836	5364775.76383\\
571528.255429	5364775.92961\\
571528.727367	5364776.09509\\
571529.199415	5364776.26026\\
571529.671566	5364776.42515\\
571530.14382	5364776.58974\\
571530.616171	5364776.75406\\
571531.088619	5364776.91811\\
571531.561158	5364777.08191\\
571532.033789	5364777.24545\\
571532.506504	5364777.40875\\
571532.979305	5364777.57181\\
571533.452185	5364777.73464\\
571533.925145	5364777.89726\\
571534.398177	5364778.05966\\
571534.871283	5364778.22186\\
571535.344456	5364778.38387\\
571535.817697	5364778.54569\\
571536.291	5364778.70733\\
571536.764366	5364778.86878\\
571537.237794	5364779.03005\\
571537.711291	5364779.19111\\
571538.184854	5364779.35198\\
571538.658489	5364779.51263\\
571539.132194	5364779.67307\\
571539.605975	5364779.83328\\
571540.07983	5364779.99328\\
571540.553765	5364780.15303\\
571541.027778	5364780.31255\\
571541.501875	5364780.47183\\
571541.976054	5364780.63085\\
571542.45032	5364780.78962\\
571542.924672	5364780.94812\\
571543.399116	5364781.10636\\
571543.873649	5364781.26432\\
571544.348277	5364781.422\\
571544.822998	5364781.5794\\
571545.297819	5364781.73649\\
571545.772736	5364781.8933\\
571546.247756	5364782.04979\\
571546.722877	5364782.20598\\
571547.198105	5364782.36185\\
571547.673437	5364782.5174\\
571548.148879	5364782.67262\\
571548.624429	5364782.8275\\
571549.100093	5364782.98204\\
571549.575869	5364783.13624\\
571550.051762	5364783.29008\\
571550.52777	5364783.44356\\
571551.0039	5364783.59668\\
571551.480148	5364783.74942\\
571551.956522	5364783.90178\\
571552.433019	5364784.05376\\
571552.909647	5364784.20534\\
571553.386404	5364784.35651\\
571553.863298	5364784.50726\\
571554.340327	5364784.65758\\
571554.817498	5364784.80746\\
571555.294809	5364784.9569\\
571555.772268	5364785.10588\\
571556.249873	5364785.25439\\
571556.727628	5364785.40243\\
571557.205528	5364785.55\\
571557.683576	5364785.69711\\
571558.161764	5364785.84377\\
571558.640096	5364785.98997\\
571559.118565	5364786.13573\\
571559.597174	5364786.28104\\
571560.075916	5364786.42591\\
571560.554794	5364786.57034\\
571561.033802	5364786.71434\\
571561.512943	5364786.85791\\
571561.99221	5364787.00106\\
571562.471606	5364787.14379\\
571562.951124	5364787.28611\\
571563.430767	5364787.42801\\
571563.91053	5364787.56951\\
571564.390414	5364787.7106\\
571564.870414	5364787.8513\\
571565.350532	5364787.9916\\
571565.830762	5364788.13152\\
571566.311106	5364788.27105\\
571566.791559	5364788.4102\\
571567.272124	5364788.54897\\
571567.752794	5364788.68738\\
571568.233571	5364788.82541\\
571568.714451	5364788.96309\\
571569.195434	5364789.1004\\
571569.676517	5364789.23736\\
571570.157701	5364789.37397\\
571570.63898	5364789.51024\\
571571.120357	5364789.64616\\
571571.601826	5364789.78175\\
571572.08339	5364789.91701\\
571572.565043	5364790.05194\\
571573.046787	5364790.18654\\
571573.528618	5364790.32083\\
571574.010537	5364790.45481\\
571574.492539	5364790.58847\\
571574.974627	5364790.72183\\
571575.456795	5364790.85489\\
571575.939045	5364790.98765\\
571576.421372	5364791.12013\\
571576.903781	5364791.25231\\
571577.386271	5364791.38419\\
571577.868848	5364791.51576\\
571578.351512	5364791.64701\\
571578.834268	5364791.77793\\
571579.317115	5364791.90851\\
571579.800061	5364792.03872\\
571580.283104	5364792.16858\\
571580.766251	5364792.29805\\
571581.249499	5364792.42715\\
571581.732857	5364792.55583\\
571582.216321	5364792.68412\\
571582.6999	5364792.81197\\
571583.183591	5364792.9394\\
571583.6674	5364793.06637\\
571584.151327	5364793.1929\\
571584.635377	5364793.31896\\
571585.119549	5364793.44454\\
571585.60385	5364793.56963\\
571586.11378	5364793.70173\\
571586.623576	5364793.83109\\
571587.133469	5364793.96002\\
571587.643461	5364794.08856\\
571588.153555	5364794.21677\\
571588.663754	5364794.34468\\
571589.174061	5364794.47233\\
571589.684478	5364794.59978\\
571590.195009	5364794.72707\\
571590.705656	5364794.85424\\
571591.216423	5364794.98126\\
571591.727312	5364795.10804\\
571592.238326	5364795.23448\\
571592.749468	5364795.36048\\
571593.260741	5364795.48593\\
571593.772148	5364795.61075\\
571594.283691	5364795.73483\\
571594.795374	5364795.85807\\
571595.307199	5364795.98037\\
571595.81917	5364796.10171\\
571596.331288	5364796.22213\\
571596.843558	5364796.34165\\
571597.355981	5364796.46034\\
571597.868562	5364796.57822\\
571598.381302	5364796.69535\\
571598.894205	5364796.81175\\
571599.407273	5364796.92747\\
571599.920509	5364797.04256\\
571600.433917	5364797.15705\\
571600.947499	5364797.27099\\
571601.461258	5364797.38441\\
571601.975196	5364797.49737\\
571602.489318	5364797.60989\\
571603.003625	5364797.72202\\
571603.51812	5364797.83381\\
571604.032807	5364797.94529\\
571604.547688	5364798.05651\\
571605.06088	5364798.16925\\
571605.582221	5364798.27406\\
571606.103749	5364798.37794\\
571606.625463	5364798.48089\\
571607.147364	5364798.58288\\
571607.669453	5364798.68392\\
571608.191728	5364798.78398\\
571608.714192	5364798.88305\\
571609.236843	5364798.98113\\
571609.759683	5364799.07819\\
571610.28271	5364799.17424\\
571610.805926	5364799.26925\\
571611.329331	5364799.36322\\
571611.852924	5364799.45614\\
571612.376707	5364799.54798\\
571612.900679	5364799.63874\\
571613.42484	5364799.7284\\
571613.92799	5364799.81842\\
571614.427185	5364799.90891\\
571614.926902	5364799.99699\\
571615.427114	5364800.08276\\
571615.927794	5364800.16636\\
571616.428915	5364800.2479\\
571616.930451	5364800.32751\\
571617.432374	5364800.40531\\
571617.934659	5364800.48142\\
571618.437277	5364800.55597\\
571618.940203	5364800.62907\\
571619.44341	5364800.70084\\
571619.94687	5364800.77142\\
571620.450558	5364800.84092\\
571620.954445	5364800.90946\\
571621.458506	5364800.97717\\
571621.962714	5364801.04416\\
571622.467041	5364801.11057\\
571622.971461	5364801.17651\\
571623.475948	5364801.2421\\
571623.980473	5364801.30747\\
571624.485012	5364801.37274\\
571624.989536	5364801.43802\\
571625.494019	5364801.50346\\
571625.998435	5364801.56915\\
571626.502756	5364801.63523\\
571627.006955	5364801.70182\\
571627.511006	5364801.76905\\
571628.014883	5364801.83702\\
571628.518557	5364801.90587\\
571629.022003	5364801.97572\\
571629.525188	5364802.04676\\
571630.02807	5364802.11925\\
571630.530606	5364802.19351\\
571631.032755	5364802.26982\\
571631.534474	5364802.34847\\
571632.03572	5364802.42976\\
571632.536451	5364802.51399\\
571633.036624	5364802.60144\\
571633.536197	5364802.69238\\
571634.035127	5364802.78696\\
571634.533372	5364802.8853\\
571635.030889	5364802.98752\\
571635.527636	5364803.09373\\
571636.02357	5364803.20407\\
571636.51865	5364803.31864\\
571637.012831	5364803.43755\\
571637.506072	5364803.56077\\
571637.998331	5364803.68827\\
571638.489564	5364803.81998\\
571638.97973	5364803.95589\\
571639.468785	5364804.09593\\
571639.956688	5364804.24006\\
571640.443395	5364804.38825\\
571640.928865	5364804.54044\\
571641.413055	5364804.6966\\
571641.895922	5364804.85667\\
571642.377424	5364805.02062\\
571642.857518	5364805.1884\\
571643.336162	5364805.35997\\
571643.810903	5364805.53647\\
571644.353427	5364805.7574\\
571644.899655	5364805.96912\\
571645.448388	5364806.1746\\
571645.998424	5364806.37681\\
571646.548563	5364806.5787\\
571647.097605	5364806.78325\\
571647.64435	5364806.99343\\
571648.187596	5364807.21219\\
571648.726144	5364807.4425\\
571649.258792	5364807.68733\\
571649.732979	5364807.92354\\
571650.196658	5364808.17502\\
571650.648215	5364808.44374\\
571651.086037	5364808.73166\\
571651.508509	5364809.04074\\
571651.914016	5364809.37294\\
571652.300945	5364809.73023\\
571652.667682	5364810.11456\\
571653.012612	5364810.5279\\
571653.334119	5364810.97221\\
571653.609428	5364811.40117\\
571653.85768	5364811.84539\\
571654.081971	5364812.30208\\
571654.284112	5364812.76927\\
571654.465045	5364813.24549\\
571654.625701	5364813.72926\\
571654.767005	5364814.21912\\
571654.88958	5364814.71388\\
571654.993546	5364815.21275\\
571655.078984	5364815.715\\
571655.14602	5364816.21992\\
571655.194816	5364816.72676\\
571655.226264	5364817.23494\\
571655.242227	5364817.74407\\
571655.244633	5364818.25378\\
571655.235413	5364818.76367\\
571655.216495	5364819.27338\\
571655.189752	5364819.78257\\
571655.156759	5364820.29121\\
571655.118993	5364820.79935\\
571655.077736	5364821.30707\\
571655.032961	5364821.81441\\
571654.984101	5364822.32143\\
571654.930938	5364822.82822\\
571654.875045	5364823.33489\\
571654.818566	5364823.84161\\
571654.763546	5364824.34853\\
571654.71032	5364824.85581\\
571654.674474	5364825.3636\\
571654.668595	5364825.87205\\
571654.656624	5364826.38115\\
571654.64516	5364826.89064\\
571654.628025	5364827.40027\\
571654.607628	5364827.90977\\
571654.596181	5364828.41886\\
571654.597513	5364828.9279\\
571654.541812	5364829.4244\\
571654.486756	5364829.92239\\
571654.43428	5364830.42046\\
571654.386799	5364830.91863\\
571654.346045	5364831.41688\\
571654.310377	5364831.91521\\
571654.277119	5364832.41363\\
571654.243614	5364832.91213\\
571654.207334	5364833.41071\\
571654.165793	5364833.90936\\
571654.117334	5364834.40809\\
571654.066071	5364834.90689\\
571654.018573	5364835.40576\\
571653.98069	5364835.9047\\
571653.951259	5364836.40371\\
571653.925187	5364836.90279\\
571653.89734	5364837.40192\\
571653.863217	5364837.90112\\
571653.824421	5364838.40038\\
571653.78596	5364838.8997\\
571653.75244	5364839.39908\\
571653.724694	5364839.89851\\
571653.701632	5364840.39799\\
571653.682151	5364840.89752\\
571653.665146	5364841.3971\\
571653.649514	5364841.89672\\
571653.63423	5364842.3964\\
571653.618949	5364842.89611\\
571653.603675	5364843.39587\\
571653.588416	5364843.89566\\
571653.573178	5364844.3955\\
571653.557967	5364844.89536\\
571653.54279	5364845.39527\\
571653.527655	5364845.8952\\
571653.512568	5364846.39516\\
571653.497536	5364846.89516\\
571653.482566	5364847.39517\\
571653.467664	5364847.89522\\
571653.452837	5364848.39528\\
571653.438092	5364848.89537\\
571653.423436	5364849.39547\\
571653.408875	5364849.89559\\
571653.394417	5364850.39573\\
571653.380068	5364850.89588\\
571653.365834	5364851.39604\\
571653.351724	5364851.89621\\
571653.337743	5364852.39639\\
571653.323898	5364852.89657\\
571653.310196	5364853.39676\\
571653.296644	5364853.89695\\
571653.283249	5364854.39714\\
571653.270016	5364854.89733\\
571653.256948	5364855.39751\\
571653.244044	5364855.89769\\
571653.231303	5364856.39787\\
571653.218724	5364856.89805\\
571653.206307	5364857.39823\\
571653.19405	5364857.89841\\
571653.181953	5364858.39858\\
571653.170016	5364858.89875\\
571653.158237	5364859.39893\\
571653.146617	5364859.8991\\
571653.135153	5364860.39927\\
571653.123846	5364860.89943\\
571653.112694	5364861.3996\\
571653.101697	5364861.89977\\
571653.090855	5364862.39993\\
571653.080165	5364862.9001\\
571653.069629	5364863.40026\\
571653.059244	5364863.90043\\
571653.049011	5364864.40059\\
571653.038928	5364864.90076\\
571653.028995	5364865.40092\\
571653.019211	5364865.90108\\
571653.009575	5364866.40125\\
571653.000087	5364866.90141\\
571652.990746	5364867.40158\\
571652.98155	5364867.90174\\
571652.9725	5364868.40191\\
571652.963595	5364868.90208\\
571652.954833	5364869.40225\\
571652.946215	5364869.90241\\
571652.937739	5364870.40258\\
571652.929404	5364870.90276\\
571652.921211	5364871.40293\\
571652.913157	5364871.9031\\
571652.905244	5364872.40328\\
571652.897468	5364872.90345\\
571652.889831	5364873.40363\\
571652.882331	5364873.90381\\
571652.874967	5364874.40399\\
571652.86774	5364874.90418\\
571652.860647	5364875.40437\\
571652.853688	5364875.90455\\
571652.846863	5364876.40475\\
571652.840171	5364876.90494\\
571652.833611	5364877.40514\\
571652.827182	5364877.90533\\
571652.820884	5364878.40554\\
571652.814716	5364878.90574\\
571652.808677	5364879.40595\\
571652.802766	5364879.90616\\
571652.796979	5364880.40637\\
571652.791313	5364880.90659\\
571652.785762	5364881.40681\\
571652.780321	5364881.90703\\
571652.774986	5364882.40726\\
571652.769753	5364882.90749\\
571652.764617	5364883.40772\\
571652.759572	5364883.90795\\
571652.754615	5364884.40819\\
571652.74974	5364884.90842\\
571652.744944	5364885.40866\\
571652.74022	5364885.90891\\
571652.735566	5364886.40915\\
571652.730975	5364886.9094\\
571652.726443	5364887.40964\\
571652.721967	5364887.90989\\
571652.71754	5364888.41014\\
571652.713158	5364888.9104\\
571652.708817	5364889.41065\\
571652.704513	5364889.9109\\
571652.700239	5364890.41116\\
571652.695992	5364890.91142\\
571652.691767	5364891.41168\\
571652.68756	5364891.91194\\
571652.683365	5364892.4122\\
571652.679177	5364892.91246\\
571652.674994	5364893.41272\\
571652.670809	5364893.91298\\
571652.666618	5364894.41324\\
571652.662416	5364894.91351\\
571652.658199	5364895.41377\\
571652.653961	5364895.91403\\
571652.649699	5364896.4143\\
571652.645408	5364896.91456\\
571652.641083	5364897.41483\\
571652.636719	5364897.91509\\
571652.632312	5364898.41535\\
571652.627856	5364898.91561\\
571652.623348	5364899.41588\\
571652.618783	5364899.91614\\
571652.614155	5364900.4164\\
571652.609461	5364900.91666\\
571652.604695	5364901.41692\\
571652.599854	5364901.91718\\
571652.594932	5364902.41744\\
571652.589924	5364902.91769\\
571652.584826	5364903.41795\\
571652.579634	5364903.9182\\
571652.574342	5364904.41845\\
571652.568946	5364904.91871\\
571652.563442	5364905.41895\\
571652.557826	5364905.9192\\
571652.552095	5364906.41945\\
571652.546248	5364906.91969\\
571652.54028	5364907.41993\\
571652.534191	5364907.92017\\
571652.527976	5364908.42041\\
571652.521634	5364908.92065\\
571652.515162	5364909.42088\\
571652.508557	5364909.92111\\
571652.501817	5364910.42134\\
571652.494938	5364910.92157\\
571652.487919	5364911.42179\\
571652.480757	5364911.92201\\
571652.473448	5364912.42223\\
571652.465992	5364912.92244\\
571652.458384	5364913.42265\\
571652.450622	5364913.92286\\
571652.442704	5364914.42307\\
571652.434627	5364914.92327\\
571652.426388	5364915.42347\\
571652.417985	5364915.92366\\
571652.409415	5364916.42385\\
571652.400676	5364916.92404\\
571652.391764	5364917.42422\\
571652.382678	5364917.9244\\
571652.373415	5364918.42458\\
571652.363971	5364918.92475\\
571652.354345	5364919.42491\\
571652.344533	5364919.92508\\
571652.334534	5364920.42524\\
571652.324344	5364920.92539\\
571652.313961	5364921.42554\\
571652.303383	5364921.92568\\
571652.292606	5364922.42582\\
571652.281628	5364922.92596\\
571652.270446	5364923.42609\\
571652.259059	5364923.92621\\
571652.247462	5364924.42633\\
571652.235654	5364924.92645\\
571652.223632	5364925.42656\\
571652.211393	5364925.92666\\
571652.198935	5364926.42676\\
571652.186255	5364926.92685\\
571652.17335	5364927.42694\\
571652.160218	5364927.92702\\
571652.146857	5364928.42709\\
571652.133262	5364928.92716\\
571652.119433	5364929.42722\\
571652.105366	5364929.92728\\
571652.09106	5364930.42733\\
571652.076516	5364930.92738\\
571652.06174	5364931.42742\\
571652.046736	5364931.92745\\
571652.03151	5364932.42747\\
571652.016067	5364932.9275\\
571652.000411	5364933.42751\\
571651.984546	5364933.92752\\
571651.968479	5364934.42753\\
571651.952214	5364934.92753\\
571651.935756	5364935.42752\\
571651.919109	5364935.92751\\
571651.902279	5364936.4275\\
571651.88527	5364936.92748\\
571651.868088	5364937.42745\\
571651.850737	5364937.92742\\
571651.833221	5364938.42739\\
571651.815547	5364938.92736\\
571651.797719	5364939.42731\\
571651.779742	5364939.92727\\
571651.76162	5364940.42722\\
571651.743359	5364940.92717\\
571651.724963	5364941.42712\\
571651.706437	5364941.92706\\
571651.687787	5364942.427\\
571651.669016	5364942.92693\\
571651.650131	5364943.42687\\
571651.631135	5364943.9268\\
571651.612034	5364944.42673\\
571651.592833	5364944.92665\\
571651.573536	5364945.42657\\
571651.554148	5364945.92649\\
571651.534675	5364946.42641\\
571651.51512	5364946.92632\\
571651.49549	5364947.42623\\
571651.475789	5364947.92614\\
571651.456021	5364948.42604\\
571651.436192	5364948.92594\\
571651.416307	5364949.42584\\
571651.39637	5364949.92574\\
571651.376386	5364950.42563\\
571651.356361	5364950.92552\\
571651.336298	5364951.4254\\
571651.316204	5364951.92529\\
571651.296082	5364952.42517\\
571651.275938	5364952.92504\\
571651.255777	5364953.42492\\
571651.235603	5364953.92479\\
571651.215422	5364954.42465\\
571651.195238	5364954.92452\\
571651.175055	5364955.42438\\
571651.154891	5364955.92424\\
571651.134845	5364956.42409\\
571651.115061	5364956.92395\\
571651.095682	5364957.42381\\
571651.07685	5364957.92367\\
571651.058709	5364958.42355\\
571651.041402	5364958.92343\\
571651.025071	5364959.42333\\
571651.00986	5364959.92324\\
571650.995912	5364960.42317\\
571650.983369	5364960.92311\\
571650.972375	5364961.42308\\
571650.963074	5364961.92307\\
571650.9556	5364962.42309\\
571650.950041	5364962.92314\\
571650.946456	5364963.42322\\
571650.944907	5364963.92333\\
571650.945453	5364964.42348\\
571650.948156	5364964.92366\\
571650.953042	5364965.42388\\
571650.959865	5364965.92415\\
571650.968252	5364966.42446\\
571650.977824	5364966.92482\\
571650.988208	5364967.42523\\
571650.999026	5364967.92569\\
571651.009959	5364968.4262\\
571651.021131	5364968.92674\\
571651.032883	5364969.42727\\
571651.045553	5364969.92777\\
571651.059481	5364970.4282\\
571651.075007	5364970.92852\\
571651.092472	5364971.4287\\
571651.112215	5364971.92871\\
571651.134575	5364972.42851\\
571651.159893	5364972.92808\\
571651.188509	5364973.42738\\
571651.220762	5364973.92637\\
571651.256992	5364974.42503\\
571651.297516	5364974.92331\\
571651.342461	5364975.42119\\
571651.391861	5364975.91863\\
571651.445752	5364976.4156\\
571651.504168	5364976.91206\\
571651.567144	5364977.40799\\
571651.634715	5364977.90335\\
571651.706916	5364978.3981\\
571651.783781	5364978.89221\\
571651.865346	5364979.38565\\
571651.951644	5364979.87839\\
571652.042712	5364980.37039\\
571652.138589	5364980.86161\\
571652.239375	5364981.35196\\
571652.345191	5364981.84132\\
571652.456161	5364982.32956\\
571652.572408	5364982.81657\\
571652.694056	5364983.30222\\
571652.821228	5364983.7864\\
571652.954046	5364984.26899\\
571653.092636	5364984.74985\\
571653.237119	5364985.22888\\
571653.38762	5364985.70596\\
571653.544261	5364986.18095\\
571653.707166	5364986.65375\\
571653.876437	5364987.12423\\
571654.052017	5364987.59236\\
571654.23377	5364988.05812\\
571654.421558	5364988.5215\\
571654.615246	5364988.98247\\
571654.814697	5364989.44103\\
571655.019773	5364989.89717\\
571655.23034	5364990.35086\\
571655.44626	5364990.8021\\
571655.667397	5364991.25087\\
571655.893614	5364991.69716\\
571656.124775	5364992.14096\\
571656.360744	5364992.58224\\
571656.601376	5364993.021\\
571656.846483	5364993.4573\\
571657.095849	5364993.89121\\
571657.349262	5364994.32281\\
571657.606506	5364994.75218\\
571657.867368	5364995.17939\\
571658.131633	5364995.60452\\
571658.399089	5364996.02766\\
571658.66952	5364996.44887\\
571658.942714	5364996.86824\\
571659.218455	5364997.28585\\
571659.49653	5364997.70176\\
571659.776724	5364998.11607\\
};
\addplot [color=mycolor1, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
571642.273557	5364804.960035\\
};
\addplot [color=mycolor2, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
571642.370599	5364804.990625\\
};
\addplot [color=mycolor3, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
571642.468069	5364805.021679\\
};
\addplot [color=blue!5!mycolor3, mark size=0.5pt, mark=*, mark options={solid, fill=blue!5!mycolor3, blue!5!mycolor3}, forget plot]
  table[row sep=crcr]{%
571642.565994	5364805.052962\\
};
\addplot [color=black!40!blue, mark size=0.5pt, mark=*, mark options={solid, fill=black!40!blue, black!40!blue}, forget plot]
  table[row sep=crcr]{%
571642.664409	5364805.084403\\
};
\addplot [color=blue!15!mycolor3, mark size=0.5pt, mark=*, mark options={solid, fill=blue!15!mycolor3, blue!15!mycolor3}, forget plot]
  table[row sep=crcr]{%
571642.763355	5364805.116013\\
};
\addplot [color=blue!20!mycolor3, mark size=0.5pt, mark=*, mark options={solid, fill=blue!20!mycolor3, blue!20!mycolor3}, forget plot]
  table[row sep=crcr]{%
571642.86287	5364805.147805\\
};
\addplot [color=blue!25!mycolor3, mark size=0.5pt, mark=*, mark options={solid, fill=blue!25!mycolor3, blue!25!mycolor3}, forget plot]
  table[row sep=crcr]{%
571642.96303	5364805.180192\\
};
\addplot [color=blue!30!mycolor3, mark size=0.5pt, mark=*, mark options={solid, fill=blue!30!mycolor3, blue!30!mycolor3}, forget plot]
  table[row sep=crcr]{%
571643.063835	5364805.212858\\
};
\addplot [color=blue!35!mycolor3, mark size=0.5pt, mark=*, mark options={solid, fill=blue!35!mycolor3, blue!35!mycolor3}, forget plot]
  table[row sep=crcr]{%
571643.165309	5364805.24574\\
};
\addplot [color=blue!40!mycolor3, mark size=0.5pt, mark=*, mark options={solid, fill=blue!40!mycolor3, blue!40!mycolor3}, forget plot]
  table[row sep=crcr]{%
571643.267481	5364805.278849\\
};
\addplot [color=blue!50!mycolor1, mark size=0.5pt, mark=*, mark options={solid, fill=blue!50!mycolor1, blue!50!mycolor1}, forget plot]
  table[row sep=crcr]{%
571643.370382	5364805.31222\\
};
\addplot [color=blue!50!mycolor3, mark size=0.5pt, mark=*, mark options={solid, fill=blue!50!mycolor3, blue!50!mycolor3}, forget plot]
  table[row sep=crcr]{%
571643.474083	5364805.346372\\
};
\addplot [color=black!20!blue, mark size=0.5pt, mark=*, mark options={solid, fill=black!20!blue, black!20!blue}, forget plot]
  table[row sep=crcr]{%
571643.578561	5364805.380781\\
};
\addplot [color=blue!60!mycolor3, mark size=0.5pt, mark=*, mark options={solid, fill=blue!60!mycolor3, blue!60!mycolor3}, forget plot]
  table[row sep=crcr]{%
571643.683841	5364805.415454\\
};
\addplot [color=blue!65!mycolor3, mark size=0.5pt, mark=*, mark options={solid, fill=blue!65!mycolor3, blue!65!mycolor3}, forget plot]
  table[row sep=crcr]{%
571643.789943	5364805.450398\\
};
\addplot [color=blue!70!mycolor3, mark size=0.5pt, mark=*, mark options={solid, fill=blue!70!mycolor3, blue!70!mycolor3}, forget plot]
  table[row sep=crcr]{%
571643.896825	5364805.485972\\
};
\addplot [color=blue!75!mycolor3, mark size=0.5pt, mark=*, mark options={solid, fill=blue!75!mycolor3, blue!75!mycolor3}, forget plot]
  table[row sep=crcr]{%
571644.004482	5364805.522313\\
};
\addplot [color=blue!80!mycolor3, mark size=0.5pt, mark=*, mark options={solid, fill=blue!80!mycolor3, blue!80!mycolor3}, forget plot]
  table[row sep=crcr]{%
571644.113022	5364805.558953\\
};
\addplot [color=blue!85!mycolor3, mark size=0.5pt, mark=*, mark options={solid, fill=blue!85!mycolor3, blue!85!mycolor3}, forget plot]
  table[row sep=crcr]{%
571644.222464	5364805.595898\\
};
\addplot [color=blue!90!mycolor3, mark size=0.5pt, mark=*, mark options={solid, fill=blue!90!mycolor3, blue!90!mycolor3}, forget plot]
  table[row sep=crcr]{%
571644.332827	5364805.633153\\
};
\addplot [color=blue!95!mycolor3, mark size=0.5pt, mark=*, mark options={solid, fill=blue!95!mycolor3, blue!95!mycolor3}, forget plot]
  table[row sep=crcr]{%
571644.444086	5364805.671007\\
};
\addplot [color=blue, mark size=0.5pt, mark=*, mark options={solid, fill=blue, blue}, forget plot]
  table[row sep=crcr]{%
571644.556192	5364805.709909\\
};
\addplot [color=mycolor4, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}, forget plot]
  table[row sep=crcr]{%
571644.669269	5364805.749147\\
};
\addplot [color=mycolor5, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}, forget plot]
  table[row sep=crcr]{%
571644.783335	5364805.788729\\
};
\addplot [color=mycolor6, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}, forget plot]
  table[row sep=crcr]{%
571644.898406	5364805.828659\\
};
\addplot [color=mycolor7, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}, forget plot]
  table[row sep=crcr]{%
571645.014395	5364805.86939\\
};
\addplot [color=mycolor8, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}, forget plot]
  table[row sep=crcr]{%
571645.131236	5364805.911292\\
};
\addplot [color=mycolor9, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}, forget plot]
  table[row sep=crcr]{%
571645.24913	5364805.953573\\
};
\addplot [color=mycolor10, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}, forget plot]
  table[row sep=crcr]{%
571645.368093	5364805.996236\\
};
\addplot [color=mycolor11, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}, forget plot]
  table[row sep=crcr]{%
571645.488142	5364806.03929\\
};
\addplot [color=mycolor12, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}, forget plot]
  table[row sep=crcr]{%
571645.608986	5364806.083727\\
};
\addplot [color=mycolor13, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}, forget plot]
  table[row sep=crcr]{%
571645.730769	5364806.129144\\
};
\addplot [color=mycolor14, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}, forget plot]
  table[row sep=crcr]{%
571645.853688	5364806.174984\\
};
\addplot [color=mycolor15, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}, forget plot]
  table[row sep=crcr]{%
571645.97776	5364806.221255\\
};
\addplot [color=mycolor16, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}, forget plot]
  table[row sep=crcr]{%
571646.102921	5364806.268171\\
};
\addplot [color=mycolor17, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}, forget plot]
  table[row sep=crcr]{%
571646.228609	5364806.317232\\
};
\addplot [color=mycolor18, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}, forget plot]
  table[row sep=crcr]{%
571646.3555	5364806.366762\\
};
\addplot [color=mycolor19, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}, forget plot]
  table[row sep=crcr]{%
571646.483614	5364806.41677\\
};
\addplot [color=mycolor20, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}, forget plot]
  table[row sep=crcr]{%
571646.612973	5364806.467264\\
};
\addplot [color=mycolor21, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}, forget plot]
  table[row sep=crcr]{%
571646.742777	5364806.520022\\
};
\addplot [color=mycolor22, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}, forget plot]
  table[row sep=crcr]{%
571646.873614	5364806.57383\\
};
\addplot [color=mycolor23, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}, forget plot]
  table[row sep=crcr]{%
571647.005751	5364806.628172\\
};
\addplot [color=mycolor24, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}, forget plot]
  table[row sep=crcr]{%
571647.13921	5364806.683057\\
};
\addplot [color=mycolor25, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}, forget plot]
  table[row sep=crcr]{%
571647.273134	5364806.740153\\
};
\addplot [color=mycolor26, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}, forget plot]
  table[row sep=crcr]{%
571647.40785	5364806.798902\\
};
\addplot [color=mycolor27, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor27, mycolor27}, forget plot]
  table[row sep=crcr]{%
571647.543946	5364806.858253\\
};
\addplot [color=mycolor28, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor28, mycolor28}, forget plot]
  table[row sep=crcr]{%
571647.681446	5364806.918216\\
};
\addplot [color=mycolor29, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor29, mycolor29}, forget plot]
  table[row sep=crcr]{%
571647.819217	5364806.980757\\
};
\addplot [color=mycolor30, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor30, mycolor30}, forget plot]
  table[row sep=crcr]{%
571647.957701	5364807.045188\\
};
\addplot [color=mycolor31, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor31, mycolor31}, forget plot]
  table[row sep=crcr]{%
571648.097648	5364807.110301\\
};
\addplot [color=mycolor32, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor32, mycolor32}, forget plot]
  table[row sep=crcr]{%
571648.239087	5364807.176107\\
};
\addplot [color=mycolor33, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor33, mycolor33}, forget plot]
  table[row sep=crcr]{%
571648.380185	5364807.245479\\
};
\addplot [color=mycolor34, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor34, mycolor34}, forget plot]
  table[row sep=crcr]{%
571648.522281	5364807.316414\\
};
\addplot [color=mycolor35, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor35, mycolor35}, forget plot]
  table[row sep=crcr]{%
571648.665928	5364807.388123\\
};
\addplot [color=mycolor36, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor36, mycolor36}, forget plot]
  table[row sep=crcr]{%
571648.810873	5364807.461019\\
};
\addplot [color=mycolor37, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor37, mycolor37}, forget plot]
  table[row sep=crcr]{%
571648.954765	5364807.538498\\
};
\addplot [color=mycolor38, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor38, mycolor38}, forget plot]
  table[row sep=crcr]{%
571649.100262	5364807.616843\\
};
\addplot [color=mycolor39, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor39, mycolor39}, forget plot]
  table[row sep=crcr]{%
571649.247396	5364807.696068\\
};
\addplot [color=mycolor40, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor40, mycolor40}, forget plot]
  table[row sep=crcr]{%
571649.394223	5364807.77883\\
};
\addplot [color=mycolor41, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor41, mycolor41}, forget plot]
  table[row sep=crcr]{%
571649.541119	5364807.864685\\
};
\addplot [color=mycolor42, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor42, mycolor42}, forget plot]
  table[row sep=crcr]{%
571649.689701	5364807.951525\\
};
\addplot [color=mycolor43, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor43, mycolor43}, forget plot]
  table[row sep=crcr]{%
571649.838233	5364808.041543\\
};
\addplot [color=mycolor44, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor44, mycolor44}, forget plot]
  table[row sep=crcr]{%
571649.986472	5364808.135093\\
};
\addplot [color=mycolor45, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor45, mycolor45}, forget plot]
  table[row sep=crcr]{%
571650.136446	5364808.229738\\
};
\addplot [color=mycolor46, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor46, mycolor46}, forget plot]
  table[row sep=crcr]{%
571650.286016	5364808.328015\\
};
\addplot [color=mycolor47, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor47, mycolor47}, forget plot]
  table[row sep=crcr]{%
571650.435192	5364808.429967\\
};
\addplot [color=mycolor48, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor48, mycolor48}, forget plot]
  table[row sep=crcr]{%
571650.586144	5364808.533134\\
};
\addplot [color=mycolor49, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor49, mycolor49}, forget plot]
  table[row sep=crcr]{%
571650.735725	5364808.64101\\
};
\addplot [color=mycolor50, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor50, mycolor50}, forget plot]
  table[row sep=crcr]{%
571650.885357	5364808.752096\\
};
\addplot [color=mycolor51, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor51, mycolor51}, forget plot]
  table[row sep=crcr]{%
571651.036795	5364808.864523\\
};
\addplot [color=mycolor52, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor52, mycolor52}, forget plot]
  table[row sep=crcr]{%
571651.185112	5364808.983419\\
};
\addplot [color=mycolor53, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor53, mycolor53}, forget plot]
  table[row sep=crcr]{%
571651.334634	5364809.104381\\
};
\addplot [color=mycolor54, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor54, mycolor54}, forget plot]
  table[row sep=crcr]{%
571651.484557	5364809.228199\\
};
\addplot [color=mycolor55, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor55, mycolor55}, forget plot]
  table[row sep=crcr]{%
571651.631514	5364809.358186\\
};
\addplot [color=mycolor56, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor56, mycolor56}, forget plot]
  table[row sep=crcr]{%
571651.780275	5364809.48977\\
};
\addplot [color=mycolor57, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor57, mycolor57}, forget plot]
  table[row sep=crcr]{%
571651.926398	5364809.62704\\
};
\addplot [color=mycolor58, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor58, mycolor58}, forget plot]
  table[row sep=crcr]{%
571652.071866	5364809.768239\\
};
\addplot [color=mycolor59, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor59, mycolor59}, forget plot]
  table[row sep=crcr]{%
571652.218132	5364809.912035\\
};
\addplot [color=mycolor60, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor60, mycolor60}, forget plot]
  table[row sep=crcr]{%
571652.35956	5364810.063283\\
};
\addplot [color=mycolor61, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor61, mycolor61}, forget plot]
  table[row sep=crcr]{%
571652.502739	5364810.216403\\
};
\addplot [color=mycolor62, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor62, mycolor62}, forget plot]
  table[row sep=crcr]{%
571652.642081	5364810.375909\\
};
\addplot [color=mycolor63, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor63, mycolor63}, forget plot]
  table[row sep=crcr]{%
571652.780378	5364810.539607\\
};
\addplot [color=mycolor64, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor64, mycolor64}, forget plot]
  table[row sep=crcr]{%
571652.918112	5364810.707039\\
};
\addplot [color=mycolor65, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor65, mycolor65}, forget plot]
  table[row sep=crcr]{%
571653.050706	5364810.881672\\
};
\addplot [color=mycolor66, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor66, mycolor66}, forget plot]
  table[row sep=crcr]{%
571653.18494	5364811.058464\\
};
\addplot [color=mycolor67, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor67, mycolor67}, forget plot]
  table[row sep=crcr]{%
571653.312647	5364811.242877\\
};
\addplot [color=mycolor68, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor68, mycolor68}, forget plot]
  table[row sep=crcr]{%
571653.440558	5364811.430473\\
};
\addplot [color=mycolor69, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor69, mycolor69}, forget plot]
  table[row sep=crcr]{%
571653.563308	5364811.625016\\
};
\addplot [color=mycolor70, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor70, mycolor70}, forget plot]
  table[row sep=crcr]{%
571653.684583	5364811.823998\\
};
\addplot [color=mycolor71, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor71, mycolor71}, forget plot]
  table[row sep=crcr]{%
571653.801414	5364812.029245\\
};
\addplot [color=mycolor72, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor72, mycolor72}, forget plot]
  table[row sep=crcr]{%
571653.915535	5364812.239667\\
};
\addplot [color=mycolor73, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor73, mycolor73}, forget plot]
  table[row sep=crcr]{%
571654.025477	5364812.45601\\
};
\addplot [color=mycolor74, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor74, mycolor74}, forget plot]
  table[row sep=crcr]{%
571654.131965	5364812.677861\\
};
\addplot [color=mycolor75, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor75, mycolor75}, forget plot]
  table[row sep=crcr]{%
571654.234062	5364812.90557\\
};
\addplot [color=mycolor76, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor76, mycolor76}, forget plot]
  table[row sep=crcr]{%
571654.332452	5364813.138774\\
};
\addplot [color=mycolor77, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor77, mycolor77}, forget plot]
  table[row sep=crcr]{%
571654.425764	5364813.377984\\
};
\addplot [color=mycolor78, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor78, mycolor78}, forget plot]
  table[row sep=crcr]{%
571654.515609	5364813.622386\\
};
\addplot [color=mycolor79, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor79, mycolor79}, forget plot]
  table[row sep=crcr]{%
571654.599221	5364813.873087\\
};
\addplot [color=mycolor80, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor80, mycolor80}, forget plot]
  table[row sep=crcr]{%
571654.680108	5364814.128453\\
};
\addplot [color=mycolor81, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor81, mycolor81}, forget plot]
  table[row sep=crcr]{%
571654.753182	5364814.390477\\
};
\addplot [color=mycolor82, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor82, mycolor82}, forget plot]
  table[row sep=crcr]{%
571654.824777	5364814.656492\\
};
\addplot [color=mycolor83, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor83, mycolor83}, forget plot]
  table[row sep=crcr]{%
571654.886328	5364814.929473\\
};
\addplot [color=white!20!lime, mark size=0.5pt, mark=*, mark options={solid, fill=white!20!lime, white!20!lime}, forget plot]
  table[row sep=crcr]{%
571654.946206	5364815.206274\\
};
\addplot [color=mycolor84, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor84, mycolor84}, forget plot]
  table[row sep=crcr]{%
571654.996984	5364815.48908\\
};
\addplot [color=mycolor85, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor85, mycolor85}, forget plot]
  table[row sep=crcr]{%
571655.043873	5364815.776139\\
};
\addplot [color=mycolor86, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor86, mycolor86}, forget plot]
  table[row sep=crcr]{%
571655.084658	5364816.06801\\
};
\addplot [color=mycolor87, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor87, mycolor87}, forget plot]
  table[row sep=crcr]{%
571655.119034	5364816.364544\\
};
\addplot [color=mycolor88, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor88, mycolor88}, forget plot]
  table[row sep=crcr]{%
571655.150502	5364816.664981\\
};
\addplot [color=mycolor89, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor89, mycolor89}, forget plot]
  table[row sep=crcr]{%
571655.173181	5364816.970255\\
};
\addplot [color=mycolor90, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor90, mycolor90}, forget plot]
  table[row sep=crcr]{%
571655.19326	5364817.279142\\
};
\addplot [color=mycolor91, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor91, mycolor91}, forget plot]
  table[row sep=crcr]{%
571655.207797	5364817.592041\\
};
\addplot [color=mycolor92, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor92, mycolor92}, forget plot]
  table[row sep=crcr]{%
571655.217152	5364817.908656\\
};
\addplot [color=mycolor93, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor93, mycolor93}, forget plot]
  table[row sep=crcr]{%
571655.223597	5364818.228735\\
};
\addplot [color=mycolor94, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor94, mycolor94}, forget plot]
  table[row sep=crcr]{%
571655.223409	5364818.552358\\
};
\addplot [color=mycolor95, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor95, mycolor95}, forget plot]
  table[row sep=crcr]{%
571655.220743	5364818.87924\\
};
\addplot [color=mycolor96, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor96, mycolor96}, forget plot]
  table[row sep=crcr]{%
571655.215419	5364819.209367\\
};
\addplot [color=mycolor97, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor97, mycolor97}, forget plot]
  table[row sep=crcr]{%
571655.205869	5364819.542548\\
};
\addplot [color=mycolor98, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor98, mycolor98}, forget plot]
  table[row sep=crcr]{%
571655.194347	5364819.878727\\
};
\addplot [color=red!5!mycolor97, mark size=0.5pt, mark=*, mark options={solid, fill=red!5!mycolor97, red!5!mycolor97}, forget plot]
  table[row sep=crcr]{%
571655.180245	5364820.217821\\
};
\addplot [color=mycolor99, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor99, mycolor99}, forget plot]
  table[row sep=crcr]{%
571655.162932	5364820.559608\\
};
\addplot [color=red!20!mycolor92, mark size=0.5pt, mark=*, mark options={solid, fill=red!20!mycolor92, red!20!mycolor92}, forget plot]
  table[row sep=crcr]{%
571655.143826	5364820.904184\\
};
\addplot [color=mycolor100, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor100, mycolor100}, forget plot]
  table[row sep=crcr]{%
571655.122565	5364821.251439\\
};
\addplot [color=red!15!mycolor97, mark size=0.5pt, mark=*, mark options={solid, fill=red!15!mycolor97, red!15!mycolor97}, forget plot]
  table[row sep=crcr]{%
571655.098745	5364821.601257\\
};
\addplot [color=red!25!mycolor93, mark size=0.5pt, mark=*, mark options={solid, fill=red!25!mycolor93, red!25!mycolor93}, forget plot]
  table[row sep=crcr]{%
571655.073468	5364821.953776\\
};
\addplot [color=red!20!mycolor97, mark size=0.5pt, mark=*, mark options={solid, fill=red!20!mycolor97, red!20!mycolor97}, forget plot]
  table[row sep=crcr]{%
571655.046717	5364822.30895\\
};
\addplot [color=orange!32!mycolor100, mark size=0.5pt, mark=*, mark options={solid, fill=orange!32!mycolor100, orange!32!mycolor100}, forget plot]
  table[row sep=crcr]{%
571655.018029	5364822.666588\\
};
\addplot [color=red!25!mycolor97, mark size=0.5pt, mark=*, mark options={solid, fill=red!25!mycolor97, red!25!mycolor97}, forget plot]
  table[row sep=crcr]{%
571654.988435	5364823.026824\\
};
\addplot [color=orange!48!mycolor100, mark size=0.5pt, mark=*, mark options={solid, fill=orange!48!mycolor100, orange!48!mycolor100}, forget plot]
  table[row sep=crcr]{%
571654.958006	5364823.389614\\
};
\addplot [color=red!30!mycolor97, mark size=0.5pt, mark=*, mark options={solid, fill=red!30!mycolor97, red!30!mycolor97}, forget plot]
  table[row sep=crcr]{%
571654.926831	5364823.754844\\
};
\addplot [color=red!40!mycolor92, mark size=0.5pt, mark=*, mark options={solid, fill=red!40!mycolor92, red!40!mycolor92}, forget plot]
  table[row sep=crcr]{%
571654.895371	5364824.122526\\
};
\addplot [color=red!35!mycolor97, mark size=0.5pt, mark=*, mark options={solid, fill=red!35!mycolor97, red!35!mycolor97}, forget plot]
  table[row sep=crcr]{%
571654.863784	5364824.492661\\
};
\addplot [color=orange!80!mycolor100, mark size=0.5pt, mark=*, mark options={solid, fill=orange!80!mycolor100, orange!80!mycolor100}, forget plot]
  table[row sep=crcr]{%
571654.832167	5364824.865202\\
};
\addplot [color=red!40!mycolor97, mark size=0.5pt, mark=*, mark options={solid, fill=red!40!mycolor97, red!40!mycolor97}, forget plot]
  table[row sep=crcr]{%
571654.800775	5364825.24003\\
};
\addplot [color=orange!96!mycolor100, mark size=0.5pt, mark=*, mark options={solid, fill=orange!96!mycolor100, orange!96!mycolor100}, forget plot]
  table[row sep=crcr]{%
571654.769449	5364825.617172\\
};
\addplot [color=red!50!mycolor93, mark size=0.5pt, mark=*, mark options={solid, fill=red!50!mycolor93, red!50!mycolor93}, forget plot]
  table[row sep=crcr]{%
571654.738196	5364825.996581\\
};
\addplot [color=red!50!mycolor95, mark size=0.5pt, mark=*, mark options={solid, fill=red!50!mycolor95, red!50!mycolor95}, forget plot]
  table[row sep=crcr]{%
571654.707031	5364826.378203\\
};
\addplot [color=red!50!mycolor97, mark size=0.5pt, mark=*, mark options={solid, fill=red!50!mycolor97, red!50!mycolor97}, forget plot]
  table[row sep=crcr]{%
571654.676179	5364826.761972\\
};
\addplot [color=mycolor101, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor101, mycolor101}, forget plot]
  table[row sep=crcr]{%
571654.645593	5364827.147895\\
};
\addplot [color=red!20!orange, mark size=0.5pt, mark=*, mark options={solid, fill=red!20!orange, red!20!orange}, forget plot]
  table[row sep=crcr]{%
571654.615356	5364827.535924\\
};
\addplot [color=mycolor102, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor102, mycolor102}, forget plot]
  table[row sep=crcr]{%
571654.585549	5364827.926012\\
};
\addplot [color=red!60!mycolor97, mark size=0.5pt, mark=*, mark options={solid, fill=red!60!mycolor97, red!60!mycolor97}, forget plot]
  table[row sep=crcr]{%
571654.556455	5364828.318116\\
};
\addplot [color=mycolor103, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor103, mycolor103}, forget plot]
  table[row sep=crcr]{%
571654.527814	5364828.712176\\
};
\addplot [color=red!65!mycolor97, mark size=0.5pt, mark=*, mark options={solid, fill=red!65!mycolor97, red!65!mycolor97}, forget plot]
  table[row sep=crcr]{%
571654.499467	5364829.108115\\
};
\addplot [color=mycolor104, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor104, mycolor104}, forget plot]
  table[row sep=crcr]{%
571654.471321	5364829.505862\\
};
\addplot [color=red!70!mycolor97, mark size=0.5pt, mark=*, mark options={solid, fill=red!70!mycolor97, red!70!mycolor97}, forget plot]
  table[row sep=crcr]{%
571654.443293	5364829.905341\\
};
\addplot [color=red!75!mycolor93, mark size=0.5pt, mark=*, mark options={solid, fill=red!75!mycolor93, red!75!mycolor93}, forget plot]
  table[row sep=crcr]{%
571654.415256	5364830.306477\\
};
\addplot [color=red!75!mycolor97, mark size=0.5pt, mark=*, mark options={solid, fill=red!75!mycolor97, red!75!mycolor97}, forget plot]
  table[row sep=crcr]{%
571654.387098	5364830.709187\\
};
\addplot [color=red!60!orange, mark size=0.5pt, mark=*, mark options={solid, fill=red!60!orange, red!60!orange}, forget plot]
  table[row sep=crcr]{%
571654.358784	5364831.113393\\
};
\addplot [color=red!80!mycolor97, mark size=0.5pt, mark=*, mark options={solid, fill=red!80!mycolor97, red!80!mycolor97}, forget plot]
  table[row sep=crcr]{%
571654.330289	5364831.519013\\
};
\addplot [color=red!80!mycolor100, mark size=0.5pt, mark=*, mark options={solid, fill=red!80!mycolor100, red!80!mycolor100}, forget plot]
  table[row sep=crcr]{%
571654.301602	5364831.925969\\
};
\addplot [color=red!85!mycolor97, mark size=0.5pt, mark=*, mark options={solid, fill=red!85!mycolor97, red!85!mycolor97}, forget plot]
  table[row sep=crcr]{%
571654.272678	5364832.334181\\
};
\addplot [color=mycolor105, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor105, mycolor105}, forget plot]
  table[row sep=crcr]{%
571654.243492	5364832.743557\\
};
\addplot [color=red!90!mycolor97, mark size=0.5pt, mark=*, mark options={solid, fill=red!90!mycolor97, red!90!mycolor97}, forget plot]
  table[row sep=crcr]{%
571654.21398	5364833.154007\\
};
\addplot [color=red!80!mycolor103, mark size=0.5pt, mark=*, mark options={solid, fill=red!80!mycolor103, red!80!mycolor103}, forget plot]
  table[row sep=crcr]{%
571654.184078	5364833.565442\\
};
\addplot [color=red!95!mycolor97, mark size=0.5pt, mark=*, mark options={solid, fill=red!95!mycolor97, red!95!mycolor97}, forget plot]
  table[row sep=crcr]{%
571654.153727	5364833.977772\\
};
\addplot [color=red!80!mycolor105, mark size=0.5pt, mark=*, mark options={solid, fill=red!80!mycolor105, red!80!mycolor105}, forget plot]
  table[row sep=crcr]{%
571654.122857	5364834.390907\\
};
\addplot [color=red, mark size=0.5pt, mark=*, mark options={solid, fill=red, red}, forget plot]
  table[row sep=crcr]{%
571654.091374	5364834.804757\\
};
\addplot [color=mycolor106, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor106, mycolor106}, forget plot]
  table[row sep=crcr]{%
571654.059362	5364835.219245\\
};
\addplot [color=mycolor107, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor107, mycolor107}, forget plot]
  table[row sep=crcr]{%
571654.027093	5364835.63431\\
};
\addplot [color=mycolor108, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor108, mycolor108}, forget plot]
  table[row sep=crcr]{%
571653.995059	5364836.049896\\
};
\addplot [color=mycolor109, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor109, mycolor109}, forget plot]
  table[row sep=crcr]{%
571653.963756	5364836.465945\\
};
\addplot [color=mycolor110, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor110, mycolor110}, forget plot]
  table[row sep=crcr]{%
571653.933276	5364836.882384\\
};
\addplot [color=mycolor111, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor111, mycolor111}, forget plot]
  table[row sep=crcr]{%
571653.903954	5364837.299152\\
};
\addplot [color=black!5!mycolor110, mark size=0.5pt, mark=*, mark options={solid, fill=black!5!mycolor110, black!5!mycolor110}, forget plot]
  table[row sep=crcr]{%
571653.875644	5364837.716165\\
};
\addplot [color=mycolor112, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor112, mycolor112}, forget plot]
  table[row sep=crcr]{%
571653.8484	5364838.133348\\
};
\addplot [color=black!20!red, mark size=0.5pt, mark=*, mark options={solid, fill=black!20!red, black!20!red}, forget plot]
  table[row sep=crcr]{%
571653.822417	5364838.550634\\
};
\addplot [color=mycolor113, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor113, mycolor113}, forget plot]
  table[row sep=crcr]{%
571653.79802	5364838.967961\\
};
\addplot [color=black!15!mycolor110, mark size=0.5pt, mark=*, mark options={solid, fill=black!15!mycolor110, black!15!mycolor110}, forget plot]
  table[row sep=crcr]{%
571653.775736	5364839.385271\\
};
\addplot [color=black!25!mycolor106, mark size=0.5pt, mark=*, mark options={solid, fill=black!25!mycolor106, black!25!mycolor106}, forget plot]
  table[row sep=crcr]{%
571653.754273	5364839.802418\\
};
\addplot [color=black!20!mycolor110, mark size=0.5pt, mark=*, mark options={solid, fill=black!20!mycolor110, black!20!mycolor110}, forget plot]
  table[row sep=crcr]{%
571653.73343	5364840.219321\\
};
\addplot [color=mycolor114, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor114, mycolor114}, forget plot]
  table[row sep=crcr]{%
571653.713185	5364840.635913\\
};
\addplot [color=black!25!mycolor110, mark size=0.5pt, mark=*, mark options={solid, fill=black!25!mycolor110, black!25!mycolor110}, forget plot]
  table[row sep=crcr]{%
571653.693551	5364841.052132\\
};
\addplot [color=mycolor115, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor115, mycolor115}, forget plot]
  table[row sep=crcr]{%
571653.674575	5364841.467923\\
};
\addplot [color=black!30!mycolor110, mark size=0.5pt, mark=*, mark options={solid, fill=black!30!mycolor110, black!30!mycolor110}, forget plot]
  table[row sep=crcr]{%
571653.656373	5364841.883239\\
};
\addplot [color=black!40!red, mark size=0.5pt, mark=*, mark options={solid, fill=black!40!red, black!40!red}, forget plot]
  table[row sep=crcr]{%
571653.639185	5364842.298042\\
};
\addplot [color=black!35!mycolor110, mark size=0.5pt, mark=*, mark options={solid, fill=black!35!mycolor110, black!35!mycolor110}, forget plot]
  table[row sep=crcr]{%
571653.622884	5364842.712277\\
};
\addplot [color=mycolor116, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor116, mycolor116}, forget plot]
  table[row sep=crcr]{%
571653.607458	5364843.125896\\
};
\addplot [color=black!40!mycolor110, mark size=0.5pt, mark=*, mark options={solid, fill=black!40!mycolor110, black!40!mycolor110}, forget plot]
  table[row sep=crcr]{%
571653.592861	5364843.538856\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
571661.931890514	5364811.50561728\\
571660.23863898	5364810.44123988\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
571661.931890514	5364811.50561728\\
571659.27094702	5364815.73874612\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
571657.577695486	5364814.67436872\\
571660.23863898	5364810.44123988\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
571659.27094702	5364815.73874612\\
571657.577695486	5364814.67436872\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
571658.424321253	5364815.20655742\\
571658.908167233	5364812.5578043\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
571658.424321253	5364815.20655742\\
571660.601418767	5364813.6221817\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
571658.908167233	5364812.5578043\\
571660.601418767	5364813.6221817\\
};
\node[right, align=left, font=\color{blue}, circle,fill=white,draw=blue,thick,line width=0.2mm,inner sep=1pt]
at (axis cs:571659.755,5364818.09) {$\text{\footnotesize}{\text{2}}$};
\node[right, align=left, font=\color{blue}, circle,fill=white,draw=blue,thick,line width=0.2mm,inner sep=1pt]
at (axis cs:571659.755,5364818.09) {$\text{\footnotesize}{\text{2}}$};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
571712.258141796	5364793.00571375\\
571712.001863058	5364791.02220141\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
571712.258141796	5364793.00571375\\
571707.299360942	5364793.64641059\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
571707.043082205	5364791.66289825\\
571712.001863058	5364791.02220141\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
571707.299360942	5364793.64641059\\
571707.043082205	5364791.66289825\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
571707.171221573	5364792.65465442\\
571709.522472631	5364791.34254983\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
571707.171221573	5364792.65465442\\
571709.778751369	5364793.32606217\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
571709.522472631	5364791.34254983\\
571709.778751369	5364793.32606217\\
};
\node[right, align=left, font=\color{blue}, circle,fill=white,draw=blue,thick,line width=0.2mm,inner sep=1pt]
at (axis cs:571709.651-2.5,5364797.334) {$\text{\footnotesize}{\text{3}}$};
%\node[right, align=left, font=\color{blue}, circle,fill=white,draw=blue,thick,line width=0.2mm,inner sep=1pt]
%at (axis cs:571709.651,5364797.334) {$\text{\footnotesize}{\text{3}}$};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
571679.888439055	5364794.61970781\\
571680.372983183	5364796.56012451\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
571679.888439055	5364794.61970781\\
571684.739480817	5364793.40834749\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
571685.224024945	5364795.34876419\\
571680.372983183	5364796.56012451\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
571684.739480817	5364793.40834749\\
571685.224024945	5364795.34876419\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
571684.981752881	5364794.37855584\\
571682.798504064	5364795.95444435\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
571684.981752881	5364794.37855584\\
571682.313959936	5364794.01402765\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
571682.798504064	5364795.95444435\\
571682.313959936	5364794.01402765\\
};
\node[right, align=left, font=\color{blue}, circle,fill=white,draw=blue,thick,line width=0.2mm,inner sep=1pt]
at (axis cs:571682.556,5364799.984) {$\text{\footnotesize}{\text{4}}$};
\node[right, align=left, font=\color{blue}, circle,fill=white,draw=blue,thick,line width=0.2mm,inner sep=1pt]
at (axis cs:571682.556,5364799.984) {$\text{\footnotesize}{\text{4}}$};
\node[right, align=left, font=\color{red}, circle,fill=white,draw=red,thick,line width=0.2mm,inner sep=1pt]
at (axis cs:571642.274,5364809.96) {$\text{\footnotesize}{\text{e}}$};
\node[right, align=left, circle,fill=white,draw=black,thick,line width=0.3mm,inner sep=1pt]
at (axis cs:571634.474,5364824.76) {2};
\end{axis}
\end{tikzpicture}%

==> eval_result3.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.51111}%
\definecolor{mycolor2}{rgb}{0.00000,0.00000,0.53333}%
\definecolor{mycolor3}{rgb}{0.00000,0.00000,0.55556}%
\definecolor{mycolor4}{rgb}{0.00000,0.02222,1.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.04444,1.00000}%
\definecolor{mycolor6}{rgb}{0.00000,0.06667,1.00000}%
\definecolor{mycolor7}{rgb}{0.00000,0.08889,1.00000}%
\definecolor{mycolor8}{rgb}{0.00000,0.11111,1.00000}%
\definecolor{mycolor9}{rgb}{0.00000,0.13333,1.00000}%
\definecolor{mycolor10}{rgb}{0.00000,0.15556,1.00000}%
\definecolor{mycolor11}{rgb}{0.00000,0.17778,1.00000}%
\definecolor{mycolor12}{rgb}{0.00000,0.20000,1.00000}%
\definecolor{mycolor13}{rgb}{0.00000,0.22222,1.00000}%
\definecolor{mycolor14}{rgb}{0.00000,0.24444,1.00000}%
\definecolor{mycolor15}{rgb}{0.00000,0.26667,1.00000}%
\definecolor{mycolor16}{rgb}{0.00000,0.28889,1.00000}%
\definecolor{mycolor17}{rgb}{0.00000,0.31111,1.00000}%
\definecolor{mycolor18}{rgb}{0.00000,0.33333,1.00000}%
\definecolor{mycolor19}{rgb}{0.00000,0.35556,1.00000}%
\definecolor{mycolor20}{rgb}{0.00000,0.37778,1.00000}%
\definecolor{mycolor21}{rgb}{0.00000,0.40000,1.00000}%
\definecolor{mycolor22}{rgb}{0.00000,0.42222,1.00000}%
\definecolor{mycolor23}{rgb}{0.00000,0.44444,1.00000}%
\definecolor{mycolor24}{rgb}{0.00000,0.46667,1.00000}%
\definecolor{mycolor25}{rgb}{0.00000,0.48889,1.00000}%
\definecolor{mycolor26}{rgb}{0.00000,0.51111,1.00000}%
\definecolor{mycolor27}{rgb}{0.00000,0.53333,1.00000}%
\definecolor{mycolor28}{rgb}{0.00000,0.55556,1.00000}%
\definecolor{mycolor29}{rgb}{0.00000,0.57778,1.00000}%
\definecolor{mycolor30}{rgb}{0.00000,0.60000,1.00000}%
\definecolor{mycolor31}{rgb}{0.00000,0.62222,1.00000}%
\definecolor{mycolor32}{rgb}{0.00000,0.64444,1.00000}%
\definecolor{mycolor33}{rgb}{0.00000,0.66667,1.00000}%
\definecolor{mycolor34}{rgb}{0.00000,0.68889,1.00000}%
\definecolor{mycolor35}{rgb}{0.00000,0.71111,1.00000}%
\definecolor{mycolor36}{rgb}{0.00000,0.73333,1.00000}%
\definecolor{mycolor37}{rgb}{0.00000,0.75556,1.00000}%
\definecolor{mycolor38}{rgb}{0.00000,0.77778,1.00000}%
\definecolor{mycolor39}{rgb}{0.00000,0.80000,1.00000}%
\definecolor{mycolor40}{rgb}{0.00000,0.82222,1.00000}%
\definecolor{mycolor41}{rgb}{0.00000,0.84444,1.00000}%
\definecolor{mycolor42}{rgb}{0.00000,0.86667,1.00000}%
\definecolor{mycolor43}{rgb}{0.00000,0.88889,1.00000}%
\definecolor{mycolor44}{rgb}{0.00000,0.91111,1.00000}%
\definecolor{mycolor45}{rgb}{0.00000,0.93333,1.00000}%
\definecolor{mycolor46}{rgb}{0.00000,0.95556,1.00000}%
\definecolor{mycolor47}{rgb}{0.00000,0.97778,1.00000}%
\definecolor{mycolor48}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor49}{rgb}{0.02222,1.00000,0.97778}%
\definecolor{mycolor50}{rgb}{0.04444,1.00000,0.95556}%
\definecolor{mycolor51}{rgb}{0.06667,1.00000,0.93333}%
\definecolor{mycolor52}{rgb}{0.08889,1.00000,0.91111}%
\definecolor{mycolor53}{rgb}{0.11111,1.00000,0.88889}%
\definecolor{mycolor54}{rgb}{0.13333,1.00000,0.86667}%
\definecolor{mycolor55}{rgb}{0.15556,1.00000,0.84444}%
\definecolor{mycolor56}{rgb}{0.17778,1.00000,0.82222}%
\definecolor{mycolor57}{rgb}{0.20000,1.00000,0.80000}%
\definecolor{mycolor58}{rgb}{0.22222,1.00000,0.77778}%
\definecolor{mycolor59}{rgb}{0.24444,1.00000,0.75556}%
\definecolor{mycolor60}{rgb}{0.26667,1.00000,0.73333}%
\definecolor{mycolor61}{rgb}{0.28889,1.00000,0.71111}%
\definecolor{mycolor62}{rgb}{0.31111,1.00000,0.68889}%
\definecolor{mycolor63}{rgb}{0.33333,1.00000,0.66667}%
\definecolor{mycolor64}{rgb}{0.35556,1.00000,0.64444}%
\definecolor{mycolor65}{rgb}{0.37778,1.00000,0.62222}%
\definecolor{mycolor66}{rgb}{0.40000,1.00000,0.60000}%
\definecolor{mycolor67}{rgb}{0.42222,1.00000,0.57778}%
\definecolor{mycolor68}{rgb}{0.44444,1.00000,0.55556}%
\definecolor{mycolor69}{rgb}{0.46667,1.00000,0.53333}%
\definecolor{mycolor70}{rgb}{0.48889,1.00000,0.51111}%
\definecolor{mycolor71}{rgb}{0.51111,1.00000,0.48889}%
\definecolor{mycolor72}{rgb}{0.53333,1.00000,0.46667}%
\definecolor{mycolor73}{rgb}{0.55556,1.00000,0.44444}%
\definecolor{mycolor74}{rgb}{0.57778,1.00000,0.42222}%
\definecolor{mycolor75}{rgb}{0.60000,1.00000,0.40000}%
\definecolor{mycolor76}{rgb}{0.62222,1.00000,0.37778}%
\definecolor{mycolor77}{rgb}{0.64444,1.00000,0.35556}%
\definecolor{mycolor78}{rgb}{0.66667,1.00000,0.33333}%
\definecolor{mycolor79}{rgb}{0.68889,1.00000,0.31111}%
\definecolor{mycolor80}{rgb}{0.71111,1.00000,0.28889}%
\definecolor{mycolor81}{rgb}{0.73333,1.00000,0.26667}%
\definecolor{mycolor82}{rgb}{0.75556,1.00000,0.24444}%
\definecolor{mycolor83}{rgb}{0.77778,1.00000,0.22222}%
\definecolor{mycolor84}{rgb}{0.82222,1.00000,0.17778}%
\definecolor{mycolor85}{rgb}{0.84444,1.00000,0.15556}%
\definecolor{mycolor86}{rgb}{0.86667,1.00000,0.13333}%
\definecolor{mycolor87}{rgb}{0.88889,1.00000,0.11111}%
\definecolor{mycolor88}{rgb}{0.91111,1.00000,0.08889}%
\definecolor{mycolor89}{rgb}{0.93333,1.00000,0.06667}%
\definecolor{mycolor90}{rgb}{0.95556,1.00000,0.04444}%
\definecolor{mycolor91}{rgb}{0.97778,1.00000,0.02222}%
\definecolor{mycolor92}{rgb}{1.00000,1.00000,0.00000}%
\definecolor{mycolor93}{rgb}{1.00000,0.97778,0.00000}%
\definecolor{mycolor94}{rgb}{1.00000,0.95556,0.00000}%
\definecolor{mycolor95}{rgb}{1.00000,0.93333,0.00000}%
\definecolor{mycolor96}{rgb}{1.00000,0.91111,0.00000}%
\definecolor{mycolor97}{rgb}{1.00000,0.88889,0.00000}%
\definecolor{mycolor98}{rgb}{1.00000,0.86667,0.00000}%
\definecolor{mycolor99}{rgb}{1.00000,0.82222,0.00000}%
\definecolor{mycolor100}{rgb}{1.00000,0.77778,0.00000}%
\definecolor{mycolor101}{rgb}{1.00000,0.42222,0.00000}%
\definecolor{mycolor102}{rgb}{1.00000,0.37778,0.00000}%
\definecolor{mycolor103}{rgb}{1.00000,0.33333,0.00000}%
\definecolor{mycolor104}{rgb}{1.00000,0.28889,0.00000}%
\definecolor{mycolor105}{rgb}{1.00000,0.11111,0.00000}%
\definecolor{mycolor106}{rgb}{0.97778,0.00000,0.00000}%
\definecolor{mycolor107}{rgb}{0.95556,0.00000,0.00000}%
\definecolor{mycolor108}{rgb}{0.93333,0.00000,0.00000}%
\definecolor{mycolor109}{rgb}{0.91111,0.00000,0.00000}%
\definecolor{mycolor110}{rgb}{0.88889,0.00000,0.00000}%
\definecolor{mycolor111}{rgb}{0.86667,0.00000,0.00000}%
\definecolor{mycolor112}{rgb}{0.82222,0.00000,0.00000}%
\definecolor{mycolor113}{rgb}{0.77778,0.00000,0.00000}%
\definecolor{mycolor114}{rgb}{0.68889,0.00000,0.00000}%
\definecolor{mycolor115}{rgb}{0.64444,0.00000,0.00000}%
\definecolor{mycolor116}{rgb}{0.55556,0.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\columnwidth,
height=0.5\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
axis on top,
clip=false,
xmin=571642.93202,
xmax=571726.93202,
ymin=5364797.133804,
ymax=5364839.133804,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xtick = \empty, ytick = \empty, clip=true
]
\addplot [forget plot] graphics [xmin=571642.8, xmax=571727, ymin=5364797, ymax=5364839.2] {eval_result3-1.png};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
571655.436650855	5364812.48893204\\
571653.473392714	5364812.87053061\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
571655.436650855	5364812.48893204\\
571656.390647286	5364817.39707739\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
571654.427389145	5364817.77867596\\
571653.473392714	5364812.87053061\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
571656.390647286	5364817.39707739\\
571654.427389145	5364817.77867596\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
571655.409018215	5364817.58787668\\
571653.950390929	5364815.32460329\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
571655.409018215	5364817.58787668\\
571655.913649071	5364814.94300471\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
571653.950390929	5364815.32460329\\
571655.913649071	5364814.94300471\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
571704.227369	5364469.19793\\
571704.213455	5364469.69729\\
571704.205835	5364470.19875\\
571704.202399	5364470.70015\\
571704.202977	5364471.20148\\
571704.207309	5364471.70274\\
571704.215091	5364472.20395\\
571704.226011	5364472.70509\\
571704.239728	5364473.20617\\
571704.25588	5364473.70719\\
571704.274111	5364474.20815\\
571704.294154	5364474.70905\\
571704.315798	5364475.2099\\
571704.338839	5364475.71069\\
571704.363078	5364476.21143\\
571704.388332	5364476.71211\\
571704.414418	5364477.21274\\
571704.441164	5364477.71333\\
571704.468493	5364478.21386\\
571704.496376	5364478.71434\\
571704.524779	5364479.21478\\
571704.553676	5364479.71517\\
571704.583044	5364480.21552\\
571704.612862	5364480.71582\\
571704.643108	5364481.21608\\
571704.67376	5364481.7163\\
571704.704796	5364482.21648\\
571704.736195	5364482.71662\\
571704.767921	5364483.21672\\
571704.799923	5364483.71678\\
571704.83215	5364484.21681\\
571704.864547	5364484.71681\\
571704.897063	5364485.21677\\
571704.929645	5364485.71669\\
571704.96224	5364486.21659\\
571704.994809	5364486.71646\\
571705.02746	5364487.2163\\
571705.06039	5364487.71611\\
571705.093796	5364488.21589\\
571705.127845	5364488.71565\\
571705.162538	5364489.21538\\
571705.197817	5364489.71509\\
571705.233629	5364490.21478\\
571705.269921	5364490.71445\\
571705.306657	5364491.2141\\
571705.343804	5364491.71373\\
571705.381328	5364492.21334\\
571705.419196	5364492.71294\\
571705.457376	5364493.21252\\
571705.495832	5364493.71208\\
571705.534533	5364494.21164\\
571705.5735	5364494.71118\\
571705.612914	5364495.21071\\
571705.652987	5364495.71023\\
571705.693929	5364496.20975\\
571705.735835	5364496.70926\\
571705.778406	5364497.20876\\
571705.821256	5364497.70825\\
571705.864001	5364498.20775\\
571705.906331	5364498.70724\\
571705.948257	5364499.20672\\
571705.989879	5364499.7062\\
571706.031297	5364500.20568\\
571706.072609	5364500.70515\\
571706.113916	5364501.20462\\
571706.155316	5364501.70408\\
571706.196909	5364502.20352\\
571706.238794	5364502.70296\\
571706.281056	5364503.20239\\
571706.323739	5364503.70181\\
571706.366883	5364504.20122\\
571706.410529	5364504.70061\\
571706.454695	5364505.19999\\
571706.499279	5364505.69936\\
571706.544134	5364506.19871\\
571706.589112	5364506.69805\\
571706.634072	5364507.19737\\
571706.678984	5364507.69667\\
571706.723928	5364508.19595\\
571706.768988	5364508.69521\\
571706.814246	5364509.19445\\
571706.859772	5364509.69368\\
571706.905604	5364510.19288\\
571706.951768	5364510.69205\\
571706.998295	5364511.19121\\
571707.04521	5364511.69033\\
571707.092511	5364512.18944\\
571707.140171	5364512.68852\\
571707.188161	5364513.18757\\
571707.236454	5364513.68659\\
571707.285026	5364514.18558\\
571707.333857	5364514.68455\\
571707.38293	5364515.18348\\
571707.432231	5364515.68238\\
571707.481741	5364516.18125\\
571707.531463	5364516.68009\\
571707.581419	5364517.1789\\
571707.631634	5364517.67767\\
571707.682131	5364518.1764\\
571707.732937	5364518.6751\\
571707.784074	5364519.17376\\
571707.835567	5364519.67238\\
571707.887441	5364520.17096\\
571707.939721	5364520.66951\\
571707.992428	5364521.16801\\
571708.045557	5364521.66647\\
571708.099063	5364522.16489\\
571708.152899	5364522.66327\\
571708.20702	5364523.1616\\
571708.261379	5364523.65989\\
571708.315959	5364524.15814\\
571708.370758	5364524.65633\\
571708.425777	5364525.15448\\
571708.481015	5364525.65258\\
571708.536475	5364526.15063\\
571708.592197	5364526.64864\\
571708.648238	5364527.14659\\
571708.704659	5364527.64449\\
571708.761516	5364528.14233\\
571708.818862	5364528.64013\\
571708.876685	5364529.13787\\
571708.93495	5364529.63555\\
571708.993617	5364530.13318\\
571709.052649	5364530.63076\\
571709.112014	5364531.12827\\
571709.171715	5364531.62573\\
571709.23177	5364532.12313\\
571709.292201	5364532.62047\\
571709.353026	5364533.11774\\
571709.414265	5364533.61496\\
571709.475938	5364534.11211\\
571709.538064	5364534.6092\\
571709.600662	5364535.10623\\
571709.663752	5364535.60319\\
571709.727359	5364536.10008\\
571709.791549	5364536.59691\\
571709.856413	5364537.09367\\
571709.922042	5364537.59036\\
571709.988527	5364538.08697\\
571710.055957	5364538.58352\\
571710.12438	5364539.07999\\
571710.193696	5364539.57638\\
571710.263773	5364540.0727\\
571710.334481	5364540.56894\\
571710.40569	5364541.0651\\
571710.47729	5364541.56117\\
571710.549271	5364542.05717\\
571710.621657	5364542.55308\\
571710.694471	5364543.0489\\
571710.767736	5364543.54464\\
571710.841476	5364544.04029\\
571710.915714	5364544.53584\\
571710.990473	5364545.03131\\
571711.065776	5364545.52668\\
571711.141646	5364546.02196\\
571711.218107	5364546.51715\\
571711.295166	5364547.01223\\
571711.372824	5364547.50722\\
571711.451077	5364548.00211\\
571711.529924	5364548.49689\\
571711.609362	5364548.99158\\
571711.68939	5364549.48615\\
571711.770006	5364549.98063\\
571711.851208	5364550.47499\\
571711.932993	5364550.96925\\
571712.01536	5364551.46339\\
571712.098309	5364551.95743\\
571712.181872	5364552.45135\\
571712.266116	5364552.94516\\
571712.351106	5364553.43885\\
571712.436909	5364553.93242\\
571712.52359	5364554.42588\\
571712.611191	5364554.91921\\
571712.699706	5364555.41243\\
571712.789124	5364555.90552\\
571712.879433	5364556.39848\\
571712.970621	5364556.89132\\
571713.062676	5364557.38404\\
571713.155574	5364557.87662\\
571713.249291	5364558.36907\\
571713.343804	5364558.8614\\
571713.439087	5364559.35359\\
571713.535116	5364559.84564\\
571713.631875	5364560.33756\\
571713.729384	5364560.82934\\
571713.827675	5364561.32098\\
571713.926779	5364561.81249\\
571714.026726	5364562.30385\\
571714.127543	5364562.79506\\
571714.229215	5364563.28614\\
571714.33169	5364563.77706\\
571714.434914	5364564.26784\\
571714.538835	5364564.75847\\
571714.643401	5364565.24895\\
571714.748589	5364565.73928\\
571714.854449	5364566.22946\\
571714.961034	5364566.71948\\
571715.068402	5364567.20935\\
571715.176608	5364567.69905\\
571715.285697	5364568.1886\\
571715.395624	5364568.67799\\
571715.506301	5364569.16722\\
571715.617639	5364569.65628\\
571715.729548	5364570.14518\\
571715.841941	5364570.63391\\
571715.954778	5364571.12248\\
571716.068097	5364571.61088\\
571716.181938	5364572.0991\\
571716.296346	5364572.58716\\
571716.411362	5364573.07504\\
571716.527025	5364573.56275\\
571716.643353	5364574.05028\\
571716.760354	5364574.53763\\
571716.878038	5364575.02481\\
571716.996414	5364575.5118\\
571717.115491	5364575.99861\\
571717.235277	5364576.48524\\
571717.355782	5364576.97169\\
571717.477015	5364577.45795\\
571717.598985	5364577.94402\\
571717.7217	5364578.4299\\
571717.845168	5364578.91559\\
571717.969373	5364579.40109\\
571718.094294	5364579.88641\\
571718.219907	5364580.37155\\
571718.346191	5364580.8565\\
571718.473124	5364581.34127\\
571718.600683	5364581.82587\\
571718.728853	5364582.31029\\
571718.857622	5364582.79454\\
571718.986978	5364583.27862\\
571719.11691	5364583.76254\\
571719.247406	5364584.24629\\
571719.378457	5364584.72988\\
571719.510061	5364585.2133\\
571719.642221	5364585.69658\\
571719.774935	5364586.17969\\
571719.908206	5364586.66266\\
571720.042032	5364587.14547\\
571720.176416	5364587.62814\\
571720.311357	5364588.11066\\
571720.446855	5364588.59304\\
571720.582912	5364589.07528\\
571720.719529	5364589.55738\\
571720.856695	5364590.03934\\
571720.994355	5364590.52117\\
571721.132441	5364591.00287\\
571721.270884	5364591.48444\\
571721.409615	5364591.96589\\
571721.548567	5364592.44721\\
571721.687733	5364592.92842\\
571721.8272	5364593.4095\\
571721.967062	5364593.89047\\
571722.107412	5364594.37132\\
571722.248343	5364594.85206\\
571722.38994	5364595.33269\\
571722.532182	5364595.81322\\
571722.67499	5364596.29364\\
571722.818284	5364596.77396\\
571722.961983	5364597.25418\\
571723.106009	5364597.73431\\
571723.2503	5364598.21434\\
571723.39485	5364598.69427\\
571723.539666	5364599.17412\\
571723.684754	5364599.65388\\
571723.830119	5364600.13355\\
571723.975768	5364600.61315\\
571724.121705	5364601.09266\\
571724.267932	5364601.57209\\
571724.414452	5364602.05143\\
571724.561267	5364602.53069\\
571724.708379	5364603.00987\\
571724.855791	5364603.48895\\
571725.003504	5364603.96796\\
571725.151522	5364604.44687\\
571725.299846	5364604.92569\\
571725.448479	5364605.40443\\
571725.597423	5364605.88307\\
571725.74668	5364606.36162\\
571725.896239	5364606.84008\\
571726.046077	5364607.31844\\
571726.19617	5364607.79671\\
571726.346494	5364608.27489\\
571726.497024	5364608.75296\\
571726.647744	5364609.23094\\
571726.798679	5364609.70882\\
571726.949874	5364610.18661\\
571727.101377	5364610.66429\\
571727.253233	5364611.14187\\
571727.405488	5364611.61934\\
571727.558169	5364612.09672\\
571727.711258	5364612.57399\\
571727.864728	5364613.05115\\
571728.01855	5364613.52821\\
571728.172699	5364614.00516\\
571728.327146	5364614.482\\
571728.481884	5364614.95874\\
571728.636923	5364615.43536\\
571728.792275	5364615.91188\\
571728.94795	5364616.38828\\
571729.103962	5364616.86457\\
571729.260319	5364617.34074\\
571729.417029	5364617.8168\\
571729.574094	5364618.29275\\
571729.731516	5364618.76858\\
571729.8893	5364619.24429\\
571730.047448	5364619.71988\\
571730.205963	5364620.19536\\
571730.364849	5364620.67071\\
571730.524108	5364621.14594\\
571730.683744	5364621.62105\\
571730.84376	5364622.09604\\
571731.004158	5364622.5709\\
571731.164936	5364623.04564\\
571731.32609	5364623.52026\\
571731.48761	5364623.99475\\
571731.649491	5364624.46912\\
571731.811725	5364624.94337\\
571731.974305	5364625.4175\\
571732.137227	5364625.89151\\
571732.300486	5364626.3654\\
571732.464079	5364626.83917\\
571732.628005	5364627.31283\\
571732.792261	5364627.78637\\
571732.956844	5364628.25979\\
571733.121762	5364628.7331\\
571733.287032	5364629.20629\\
571733.452672	5364629.67937\\
571733.618701	5364630.15234\\
571733.785136	5364630.6252\\
571733.95199	5364631.09795\\
571734.119246	5364631.57058\\
571734.286875	5364632.04311\\
571734.454846	5364632.51553\\
571734.623132	5364632.98783\\
571734.791703	5364633.46004\\
571734.960535	5364633.93213\\
571735.129613	5364634.40412\\
571735.298925	5364634.87601\\
571735.468457	5364635.34779\\
571735.638197	5364635.81947\\
571735.808133	5364636.29104\\
571735.978252	5364636.76252\\
571736.14854	5364637.23389\\
571736.318986	5364637.70517\\
571736.489576	5364638.17634\\
571736.660297	5364638.64741\\
571736.831138	5364639.11839\\
571737.002094	5364639.58927\\
571737.173177	5364640.06006\\
571737.3444	5364640.53074\\
571737.515777	5364641.00134\\
571737.687321	5364641.47184\\
571737.859045	5364641.94224\\
571738.030964	5364642.41256\\
571738.20309	5364642.88278\\
571738.375437	5364643.35291\\
571738.548019	5364643.82295\\
571738.720848	5364644.2929\\
571738.893945	5364644.76277\\
571739.067348	5364645.23254\\
571739.241105	5364645.70223\\
571739.41526	5364646.17184\\
571739.589859	5364646.64135\\
571739.764947	5364647.11079\\
571739.940563	5364647.58013\\
571740.116694	5364648.0494\\
571740.293303	5364648.51858\\
571740.470351	5364648.98768\\
571740.647802	5364649.45671\\
571740.825616	5364649.92565\\
571741.003756	5364650.39451\\
571741.182186	5364650.86329\\
571741.360869	5364651.332\\
571741.539768	5364651.80062\\
571741.718847	5364652.26918\\
571741.89807	5364652.73765\\
571742.077408	5364653.20606\\
571742.256839	5364653.67439\\
571742.436341	5364654.14264\\
571742.615893	5364654.61082\\
571742.795473	5364655.07894\\
571742.975072	5364655.54698\\
571743.154733	5364656.01495\\
571743.334511	5364656.48285\\
571743.514462	5364656.95069\\
571743.694642	5364657.41845\\
571743.875102	5364657.88615\\
571744.05583	5364658.35378\\
571744.23674	5364658.82135\\
571744.417745	5364659.28886\\
571744.598755	5364659.7563\\
571744.779682	5364660.22367\\
571744.960459	5364660.69099\\
571745.141127	5364661.15824\\
571745.321761	5364661.62543\\
571745.502436	5364662.09257\\
571745.683226	5364662.55964\\
571745.864206	5364663.02665\\
571746.04542	5364663.49361\\
571746.22687	5364663.96051\\
571746.408556	5364664.42736\\
571746.590478	5364664.89415\\
571746.772636	5364665.36088\\
571746.955029	5364665.82757\\
571747.137669	5364666.2942\\
571747.320568	5364666.76078\\
571747.503738	5364667.22731\\
571747.687191	5364667.69379\\
571747.870941	5364668.16023\\
571748.054991	5364668.62662\\
571748.23928	5364669.09297\\
571748.423716	5364669.55928\\
571748.608205	5364670.02555\\
571748.792654	5364670.49178\\
571748.976971	5364670.95798\\
571749.16112	5364671.42414\\
571749.345153	5364671.89027\\
571749.529131	5364672.35637\\
571749.713114	5364672.82244\\
571749.897163	5364673.28848\\
571750.081329	5364673.75449\\
571750.265612	5364674.22048\\
571750.449993	5364674.68645\\
571750.634455	5364675.15239\\
571750.818979	5364675.61832\\
571751.003547	5364676.08422\\
571751.188157	5364676.55011\\
571751.372819	5364677.01599\\
571751.557545	5364677.48185\\
571751.742347	5364677.9477\\
571751.927237	5364678.41354\\
571752.112217	5364678.87936\\
571752.297268	5364679.34519\\
571752.482363	5364679.811\\
571752.667481	5364680.27682\\
571752.852595	5364680.74263\\
571753.037684	5364681.20844\\
571753.222735	5364681.67425\\
571753.40774	5364682.14006\\
571753.592692	5364682.60588\\
571753.777581	5364683.0717\\
571753.962399	5364683.53753\\
571754.147139	5364684.00337\\
571754.331793	5364684.46922\\
571754.516351	5364684.93508\\
571754.700806	5364685.40096\\
571754.885151	5364685.86685\\
571755.06939	5364686.33276\\
571755.25355	5364686.79868\\
571755.437655	5364687.26461\\
571755.621733	5364687.73056\\
571755.805811	5364688.19652\\
571755.989913	5364688.6625\\
571756.174057	5364689.12848\\
571756.358252	5364689.59447\\
571756.542507	5364690.06047\\
571756.726831	5364690.52648\\
571756.911235	5364690.99249\\
571757.095735	5364691.45851\\
571757.280354	5364691.92454\\
571757.465118	5364692.39056\\
571757.650051	5364692.85659\\
571757.835176	5364693.32262\\
571758.020459	5364693.78866\\
571758.205792	5364694.25469\\
571758.391062	5364694.72072\\
571758.576156	5364695.18675\\
571758.760963	5364695.65277\\
571758.945443	5364696.11879\\
571759.129658	5364696.58481\\
571759.31368	5364697.05082\\
571759.49758	5364697.51682\\
571759.681429	5364697.98281\\
571759.8653	5364698.4488\\
571760.049262	5364698.91477\\
571760.233388	5364699.38074\\
571760.417748	5364699.84669\\
571760.602412	5364700.31263\\
571760.787387	5364700.77856\\
571760.972606	5364701.24447\\
571761.158	5364701.71036\\
571761.343496	5364702.17624\\
571761.529025	5364702.6421\\
571761.714516	5364703.10794\\
571761.899898	5364703.57377\\
571762.0851	5364704.03957\\
571762.270052	5364704.50535\\
571762.454698	5364704.97111\\
571762.639105	5364705.43684\\
571762.823399	5364705.90256\\
571763.00771	5364706.36825\\
571763.192163	5364706.83392\\
571763.376883	5364707.29957\\
571763.561891	5364707.76519\\
571763.747107	5364708.2308\\
571763.932446	5364708.69638\\
571764.117824	5364709.16194\\
571764.303179	5364709.62749\\
571764.488566	5364710.09301\\
571764.674098	5364710.55851\\
571764.859884	5364711.02399\\
571765.046035	5364711.48945\\
571765.232582	5364711.95489\\
571765.419379	5364712.42032\\
571765.606258	5364712.88572\\
571765.793049	5364713.35111\\
571765.979597	5364713.81647\\
571766.165898	5364714.28182\\
571766.35204	5364714.74715\\
571766.538113	5364715.21246\\
571766.724206	5364715.67775\\
571766.910403	5364716.14303\\
571767.096723	5364716.60828\\
571767.283152	5364717.07352\\
571767.469676	5364717.53875\\
571767.656282	5364718.00395\\
571767.84295	5364718.46914\\
571768.029658	5364718.93432\\
571768.216383	5364719.39947\\
571768.4031	5364719.86462\\
571768.589786	5364720.32974\\
571768.776416	5364720.79485\\
571768.962968	5364721.25994\\
571769.149418	5364721.72502\\
571769.33574	5364722.19009\\
571769.521891	5364722.65517\\
571769.707824	5364723.12031\\
571769.893492	5364723.58552\\
571770.078848	5364724.05086\\
571770.263844	5364724.51635\\
571770.448432	5364724.98203\\
571770.632565	5364725.44793\\
571770.816195	5364725.91409\\
571770.999221	5364726.38055\\
571771.181435	5364726.84733\\
571771.362621	5364727.31447\\
571771.542559	5364727.78201\\
571771.721126	5364728.24998\\
571771.898356	5364728.71842\\
571772.074295	5364729.18736\\
571772.248991	5364729.65683\\
571772.422406	5364730.12688\\
571772.594408	5364730.59753\\
571772.764857	5364731.06882\\
571772.933617	5364731.54079\\
571773.100548	5364732.01346\\
571773.265512	5364732.48688\\
571773.428372	5364732.96108\\
571773.58898	5364733.4361\\
571773.747161	5364733.91196\\
571773.902732	5364734.3887\\
571774.055511	5364734.86636\\
571774.205294	5364735.34498\\
571774.351854	5364735.82458\\
571774.494965	5364736.3052\\
571774.63443	5364736.78687\\
571774.770198	5364737.26958\\
571774.902252	5364737.75329\\
571775.030577	5364738.23799\\
571775.155172	5364738.72364\\
571775.276067	5364739.21022\\
571775.393301	5364739.69771\\
571775.506896	5364740.18608\\
571775.616795	5364740.6753\\
571775.722904	5364741.16535\\
571775.825127	5364741.65621\\
571775.923276	5364742.14785\\
571776.017087	5364742.64024\\
571776.106301	5364743.13335\\
571776.190763	5364743.62717\\
571776.270452	5364744.12167\\
571776.345353	5364744.61682\\
571776.41545	5364745.11259\\
571776.48073	5364745.60896\\
571776.541177	5364746.10591\\
571776.596718	5364746.60341\\
571776.647207	5364747.10144\\
571776.692488	5364747.59996\\
571776.732409	5364748.09895\\
571776.766816	5364748.5984\\
571776.795544	5364749.09826\\
571776.818336	5364749.59848\\
571776.834882	5364750.09897\\
571776.84488	5364750.59966\\
571776.848079	5364751.10046\\
571776.844254	5364751.60129\\
571776.833215	5364752.10207\\
571776.814859	5364752.60271\\
571776.789092	5364753.10315\\
571776.755812	5364753.60329\\
571776.714916	5364754.10306\\
571776.666491	5364754.60237\\
571776.610887	5364755.10115\\
571776.548476	5364755.59931\\
571776.47963	5364756.09676\\
571776.404757	5364756.59344\\
571776.324403	5364757.08926\\
571776.239152	5364757.58413\\
571776.150099	5364758.07289\\
571775.921907	5364758.52328\\
571775.720662	5364758.99136\\
571775.558331	5364759.46938\\
571775.400676	5364759.95337\\
571775.256823	5364760.43997\\
571775.118859	5364760.92789\\
571774.986332	5364761.41625\\
571774.845731	5364761.90419\\
571774.698131	5364762.39085\\
571774.545577	5364762.87543\\
571774.387208	5364763.35759\\
571774.221538	5364763.83724\\
571774.048494	5364764.31426\\
571773.867921	5364764.78855\\
571773.679625	5364765.26\\
571773.483846	5364765.72851\\
571773.281139	5364766.19397\\
571773.071916	5364766.65627\\
571772.856305	5364767.11531\\
571772.634089	5364767.57097\\
571772.403318	5364768.02318\\
571772.163978	5364768.47184\\
571771.919067	5364768.91686\\
571771.668455	5364769.35816\\
571771.411441	5364769.79564\\
571771.147612	5364770.22923\\
571770.876719	5364770.65883\\
571770.599231	5364771.08435\\
571770.316506	5364771.50571\\
571770.02893	5364771.92282\\
571769.733751	5364772.33559\\
571769.431448	5364772.74393\\
571769.124229	5364773.14776\\
571768.811291	5364773.54699\\
571768.491829	5364773.94152\\
571768.166064	5364774.33128\\
571767.834467	5364774.71618\\
571767.497508	5364775.09611\\
571767.155645	5364775.47101\\
571766.80869	5364775.84079\\
571766.455632	5364776.20539\\
571766.096957	5364776.56474\\
571765.733142	5364776.91878\\
571765.364055	5364777.26745\\
571764.989759	5364777.61064\\
571764.610718	5364777.94818\\
571764.227229	5364778.27987\\
571763.838572	5364778.60552\\
571763.443795	5364778.92495\\
571763.04318	5364779.23809\\
571762.637999	5364779.54497\\
571762.229329	5364779.8456\\
571761.816852	5364780.14001\\
571761.399721	5364780.42823\\
571760.977704	5364780.71029\\
571760.55122	5364780.98621\\
571760.120719	5364781.256\\
571759.686649	5364781.51971\\
571759.249428	5364781.77737\\
571758.809175	5364782.02919\\
571758.365855	5364782.27547\\
571757.919433	5364782.5165\\
571757.469871	5364782.75258\\
571757.017158	5364782.98391\\
571756.561651	5364783.20934\\
571756.104006	5364783.42662\\
571755.645637	5364783.64028\\
571755.189732	5364783.86625\\
571754.739177	5364784.10422\\
571754.292355	5364784.34308\\
571753.84548	5364784.57794\\
571753.398461	5364784.8232\\
571752.961565	5364785.08017\\
571752.51376	5364785.31691\\
571752.076398	5364785.57553\\
571751.635791	5364785.82462\\
571751.177953	5364786.04434\\
571750.727926	5364786.27707\\
571750.24023	5364786.40372\\
571749.755502	5364786.53009\\
571749.269785	5364786.65958\\
571748.783119	5364786.78014\\
571748.295544	5364786.90783\\
571747.807099	5364787.02073\\
571747.317826	5364787.13668\\
571746.827763	5364787.2513\\
571746.336951	5364787.35781\\
571745.845429	5364787.46551\\
571745.353238	5364787.57458\\
571744.860417	5364787.67386\\
571744.367007	5364787.77549\\
571743.873046	5364787.87369\\
571743.378576	5364787.96255\\
571742.883636	5364788.0519\\
571742.388266	5364788.14207\\
571741.892507	5364788.23138\\
571741.396396	5364788.31039\\
571740.899976	5364788.39494\\
571740.403286	5364788.46608\\
571739.906365	5364788.53931\\
571739.409254	5364788.61191\\
571738.91198	5364788.68452\\
571738.414553	5364788.75231\\
571737.916979	5364788.81698\\
571737.419267	5364788.87874\\
571736.921423	5364788.94709\\
571736.423454	5364789.01508\\
571735.925367	5364789.08214\\
571735.42717	5364789.14181\\
571734.92887	5364789.20693\\
571734.430474	5364789.26927\\
571733.931989	5364789.33783\\
571733.433422	5364789.39824\\
571732.93478	5364789.46294\\
571732.436072	5364789.52487\\
571731.937303	5364789.59382\\
571731.43848	5364789.65471\\
571730.939612	5364789.71824\\
571730.440706	5364789.78059\\
571729.941767	5364789.84901\\
571729.442804	5364789.91465\\
571728.943824	5364789.97346\\
571728.444834	5364790.03666\\
571727.945841	5364790.10017\\
571727.446852	5364790.16789\\
571726.947869	5364790.23283\\
571726.448892	5364790.29747\\
571725.94992	5364790.35484\\
571725.450951	5364790.41687\\
571724.951986	5364790.48194\\
571724.453022	5364790.54618\\
571723.954059	5364790.60426\\
571723.455097	5364790.67029\\
571722.956134	5364790.73426\\
571722.457169	5364790.79915\\
571721.958201	5364790.85484\\
571721.45923	5364790.92042\\
571720.960255	5364790.97669\\
571720.461274	5364791.03784\\
571719.962287	5364791.10444\\
571719.463293	5364791.1582\\
571718.96429	5364791.22362\\
571718.465279	5364791.27778\\
571717.966257	5364791.33769\\
571717.467225	5364791.3974\\
571716.968181	5364791.45394\\
571716.469124	5364791.51645\\
571715.970054	5364791.56902\\
571715.47097	5364791.63243\\
571714.971875	5364791.68787\\
571714.472781	5364791.74835\\
571713.973698	5364791.80702\\
571713.47464	5364791.86903\\
571712.975616	5364791.92478\\
571712.476638	5364791.99164\\
571711.977717	5364792.04771\\
571711.478865	5364792.11188\\
571710.980093	5364792.17578\\
571710.481412	5364792.23508\\
571709.982833	5364792.29966\\
571709.484369	5364792.36294\\
571708.98603	5364792.42617\\
571708.487827	5364792.49472\\
571707.989772	5364792.56252\\
571707.491876	5364792.63035\\
571706.994151	5364792.70255\\
571706.496608	5364792.77519\\
571705.999257	5364792.84775\\
571705.502111	5364792.92977\\
571705.005181	5364793.00205\\
571704.508478	5364793.08616\\
571704.012013	5364793.16951\\
571703.515798	5364793.25296\\
571703.01984	5364793.33689\\
571702.524139	5364793.42079\\
571702.028695	5364793.50409\\
571701.533506	5364793.60087\\
571701.038573	5364793.68243\\
571700.543894	5364793.77894\\
571700.04947	5364793.86977\\
571699.555299	5364793.96549\\
571699.061381	5364794.06098\\
571698.567716	5364794.15635\\
571698.074302	5364794.25227\\
571697.581139	5364794.34906\\
571697.088227	5364794.45046\\
571696.595565	5364794.54643\\
571696.103152	5364794.65044\\
571695.610988	5364794.75401\\
571695.119072	5364794.8535\\
571694.627404	5364794.95734\\
571694.135983	5364795.06447\\
571693.644808	5364795.16665\\
571693.153879	5364795.26987\\
571692.663195	5364795.3761\\
571692.172756	5364795.48381\\
571691.682562	5364795.59268\\
571691.192628	5364795.70064\\
571690.70298	5364795.81113\\
571690.213642	5364795.92625\\
571689.724641	5364796.04409\\
571689.236002	5364796.16184\\
571688.747751	5364796.27971\\
571688.259914	5364796.39664\\
571687.772516	5364796.52623\\
571687.285582	5364796.6494\\
571686.799139	5364796.78037\\
571686.313211	5364796.91059\\
571685.827825	5364797.03741\\
571685.343007	5364797.17162\\
571684.858781	5364797.30829\\
571684.375173	5364797.45352\\
571683.892209	5364797.59328\\
571683.409915	5364797.74307\\
571682.928316	5364797.8901\\
571682.447438	5364798.03627\\
571681.967307	5364798.18448\\
571681.487951	5364798.33342\\
571681.009428	5364798.48445\\
571680.531805	5364798.63589\\
571680.055149	5364798.79446\\
571679.579528	5364798.95909\\
571679.105009	5364799.1224\\
571678.631659	5364799.29351\\
571678.159546	5364799.46413\\
571677.688736	5364799.63754\\
571677.219299	5364799.81981\\
571676.751324	5364800.00308\\
571676.284935	5364800.19202\\
571675.820258	5364800.39077\\
571675.357418	5364800.58188\\
571674.896542	5364800.78492\\
571674.437754	5364800.99018\\
571673.981182	5364801.1982\\
571673.52695	5364801.41314\\
571673.075187	5364801.63077\\
571672.626034	5364801.85263\\
571672.179649	5364802.08134\\
571671.73619	5364802.31447\\
571671.295813	5364802.56042\\
571670.858677	5364802.80939\\
571670.424938	5364803.06388\\
571669.994754	5364803.32086\\
571669.568282	5364803.58457\\
571669.145681	5364803.85811\\
571668.727106	5364804.14003\\
571668.312716	5364804.42673\\
571667.902668	5364804.71756\\
571667.49712	5364805.01573\\
571667.096228	5364805.31767\\
571666.699646	5364805.62411\\
571666.302378	5364805.94421\\
571665.907984	5364806.26658\\
571665.517639	5364806.59415\\
571665.132459	5364806.92708\\
571664.752423	5364807.26553\\
571664.377077	5364807.60963\\
571664.006194	5364807.95956\\
571663.640489	5364808.31546\\
571663.280919	5364808.67748\\
571662.928263	5364809.04578\\
571662.582783	5364809.42051\\
571662.244648	5364809.80182\\
571661.913995	5364810.18977\\
571661.590886	5364810.58418\\
571661.275371	5364810.98485\\
571660.967526	5364811.39155\\
571660.667507	5364811.80408\\
571660.375485	5364812.22223\\
571660.091616	5364812.64578\\
571659.815924	5364813.07452\\
571659.548385	5364813.50824\\
571659.288971	5364813.94673\\
571659.037674	5364814.38977\\
571658.794503	5364814.83715\\
571658.559464	5364815.28866\\
571658.332481	5364815.7441\\
571658.1133	5364816.20328\\
571657.90158	5364816.66602\\
571657.696882	5364817.13213\\
571657.498649	5364817.60142\\
571657.306294	5364818.07372\\
571657.119295	5364818.54885\\
571656.937864	5364819.02661\\
571656.762813	5364819.50682\\
571656.59497	5364819.9893\\
571656.435203	5364820.47386\\
571656.283801	5364820.96033\\
571656.139044	5364821.44851\\
571655.998745	5364821.93824\\
571655.862639	5364822.42942\\
571655.731471	5364822.92202\\
571655.605776	5364823.41599\\
571655.486022	5364823.91131\\
571655.372702	5364824.40792\\
571655.265775	5364824.9058\\
571655.16428	5364825.40489\\
571655.067857	5364825.90517\\
571654.976671	5364826.4066\\
571654.890903	5364826.90913\\
571654.810663	5364827.41273\\
571654.735659	5364827.91735\\
571654.665455	5364828.42297\\
571654.597513	5364828.9279\\
571654.541812	5364829.4244\\
571654.486756	5364829.92239\\
571654.43428	5364830.42046\\
571654.386799	5364830.91863\\
571654.346045	5364831.41688\\
571654.310377	5364831.91521\\
571654.277119	5364832.41363\\
571654.243614	5364832.91213\\
571654.207334	5364833.41071\\
571654.165793	5364833.90936\\
571654.117334	5364834.40809\\
571654.066071	5364834.90689\\
571654.018573	5364835.40576\\
571653.98069	5364835.9047\\
571653.951259	5364836.40371\\
571653.925187	5364836.90279\\
571653.89734	5364837.40192\\
571653.863217	5364837.90112\\
571653.824421	5364838.40038\\
571653.78596	5364838.8997\\
571653.75244	5364839.39908\\
571653.724694	5364839.89851\\
571653.701632	5364840.39799\\
571653.682151	5364840.89752\\
571653.665146	5364841.3971\\
571653.649514	5364841.89672\\
571653.63423	5364842.3964\\
571653.618949	5364842.89611\\
571653.603675	5364843.39587\\
571653.588416	5364843.89566\\
571653.573178	5364844.3955\\
571653.557967	5364844.89536\\
571653.54279	5364845.39527\\
571653.527655	5364845.8952\\
571653.512568	5364846.39516\\
571653.497536	5364846.89516\\
571653.482566	5364847.39517\\
571653.467664	5364847.89522\\
571653.452837	5364848.39528\\
571653.438092	5364848.89537\\
571653.423436	5364849.39547\\
571653.408875	5364849.89559\\
571653.394417	5364850.39573\\
571653.380068	5364850.89588\\
571653.365834	5364851.39604\\
571653.351724	5364851.89621\\
571653.337743	5364852.39639\\
571653.323898	5364852.89657\\
571653.310196	5364853.39676\\
571653.296644	5364853.89695\\
571653.283249	5364854.39714\\
571653.270016	5364854.89733\\
571653.256948	5364855.39751\\
571653.244044	5364855.89769\\
571653.231303	5364856.39787\\
571653.218724	5364856.89805\\
571653.206307	5364857.39823\\
571653.19405	5364857.89841\\
571653.181953	5364858.39858\\
571653.170016	5364858.89875\\
571653.158237	5364859.39893\\
571653.146617	5364859.8991\\
571653.135153	5364860.39927\\
571653.123846	5364860.89943\\
571653.112694	5364861.3996\\
571653.101697	5364861.89977\\
571653.090855	5364862.39993\\
571653.080165	5364862.9001\\
571653.069629	5364863.40026\\
571653.059244	5364863.90043\\
571653.049011	5364864.40059\\
571653.038928	5364864.90076\\
571653.028995	5364865.40092\\
571653.019211	5364865.90108\\
571653.009575	5364866.40125\\
571653.000087	5364866.90141\\
571652.990746	5364867.40158\\
571652.98155	5364867.90174\\
571652.9725	5364868.40191\\
571652.963595	5364868.90208\\
571652.954833	5364869.40225\\
571652.946215	5364869.90241\\
571652.937739	5364870.40258\\
571652.929404	5364870.90276\\
571652.921211	5364871.40293\\
571652.913157	5364871.9031\\
571652.905244	5364872.40328\\
571652.897468	5364872.90345\\
571652.889831	5364873.40363\\
571652.882331	5364873.90381\\
571652.874967	5364874.40399\\
571652.86774	5364874.90418\\
571652.860647	5364875.40437\\
571652.853688	5364875.90455\\
571652.846863	5364876.40475\\
571652.840171	5364876.90494\\
571652.833611	5364877.40514\\
571652.827182	5364877.90533\\
571652.820884	5364878.40554\\
571652.814716	5364878.90574\\
571652.808677	5364879.40595\\
571652.802766	5364879.90616\\
571652.796979	5364880.40637\\
571652.791313	5364880.90659\\
571652.785762	5364881.40681\\
571652.780321	5364881.90703\\
571652.774986	5364882.40726\\
571652.769753	5364882.90749\\
571652.764617	5364883.40772\\
571652.759572	5364883.90795\\
571652.754615	5364884.40819\\
571652.74974	5364884.90842\\
571652.744944	5364885.40866\\
571652.74022	5364885.90891\\
571652.735566	5364886.40915\\
571652.730975	5364886.9094\\
571652.726443	5364887.40964\\
571652.721967	5364887.90989\\
571652.71754	5364888.41014\\
571652.713158	5364888.9104\\
571652.708817	5364889.41065\\
571652.704513	5364889.9109\\
571652.700239	5364890.41116\\
571652.695992	5364890.91142\\
571652.691767	5364891.41168\\
571652.68756	5364891.91194\\
571652.683365	5364892.4122\\
571652.679177	5364892.91246\\
571652.674994	5364893.41272\\
571652.670809	5364893.91298\\
571652.666618	5364894.41324\\
571652.662416	5364894.91351\\
571652.658199	5364895.41377\\
571652.653961	5364895.91403\\
571652.649699	5364896.4143\\
571652.645408	5364896.91456\\
571652.641083	5364897.41483\\
571652.636719	5364897.91509\\
571652.632312	5364898.41535\\
571652.627856	5364898.91561\\
571652.623348	5364899.41588\\
571652.618783	5364899.91614\\
571652.614155	5364900.4164\\
571652.609461	5364900.91666\\
571652.604695	5364901.41692\\
571652.599854	5364901.91718\\
571652.594932	5364902.41744\\
571652.589924	5364902.91769\\
571652.584826	5364903.41795\\
571652.579634	5364903.9182\\
571652.574342	5364904.41845\\
571652.568946	5364904.91871\\
571652.563442	5364905.41895\\
571652.557826	5364905.9192\\
571652.552095	5364906.41945\\
571652.546248	5364906.91969\\
571652.54028	5364907.41993\\
571652.534191	5364907.92017\\
571652.527976	5364908.42041\\
571652.521634	5364908.92065\\
571652.515162	5364909.42088\\
571652.508557	5364909.92111\\
571652.501817	5364910.42134\\
571652.494938	5364910.92157\\
571652.487919	5364911.42179\\
571652.480757	5364911.92201\\
571652.473448	5364912.42223\\
571652.465992	5364912.92244\\
571652.458384	5364913.42265\\
571652.450622	5364913.92286\\
571652.442704	5364914.42307\\
571652.434627	5364914.92327\\
571652.426388	5364915.42347\\
571652.417985	5364915.92366\\
571652.409415	5364916.42385\\
571652.400676	5364916.92404\\
571652.391764	5364917.42422\\
571652.382678	5364917.9244\\
571652.373415	5364918.42458\\
571652.363971	5364918.92475\\
571652.354345	5364919.42491\\
571652.344533	5364919.92508\\
571652.334534	5364920.42524\\
571652.324344	5364920.92539\\
571652.313961	5364921.42554\\
571652.303383	5364921.92568\\
571652.292606	5364922.42582\\
571652.281628	5364922.92596\\
571652.270446	5364923.42609\\
571652.259059	5364923.92621\\
571652.247462	5364924.42633\\
571652.235654	5364924.92645\\
571652.223632	5364925.42656\\
571652.211393	5364925.92666\\
571652.198935	5364926.42676\\
571652.186255	5364926.92685\\
571652.17335	5364927.42694\\
571652.160218	5364927.92702\\
571652.146857	5364928.42709\\
571652.133262	5364928.92716\\
571652.119433	5364929.42722\\
571652.105366	5364929.92728\\
571652.09106	5364930.42733\\
571652.076516	5364930.92738\\
571652.06174	5364931.42742\\
571652.046736	5364931.92745\\
571652.03151	5364932.42747\\
571652.016067	5364932.9275\\
571652.000411	5364933.42751\\
571651.984546	5364933.92752\\
571651.968479	5364934.42753\\
571651.952214	5364934.92753\\
571651.935756	5364935.42752\\
571651.919109	5364935.92751\\
571651.902279	5364936.4275\\
571651.88527	5364936.92748\\
571651.868088	5364937.42745\\
571651.850737	5364937.92742\\
571651.833221	5364938.42739\\
571651.815547	5364938.92736\\
571651.797719	5364939.42731\\
571651.779742	5364939.92727\\
571651.76162	5364940.42722\\
571651.743359	5364940.92717\\
571651.724963	5364941.42712\\
571651.706437	5364941.92706\\
571651.687787	5364942.427\\
571651.669016	5364942.92693\\
571651.650131	5364943.42687\\
571651.631135	5364943.9268\\
571651.612034	5364944.42673\\
571651.592833	5364944.92665\\
571651.573536	5364945.42657\\
571651.554148	5364945.92649\\
571651.534675	5364946.42641\\
571651.51512	5364946.92632\\
571651.49549	5364947.42623\\
571651.475789	5364947.92614\\
571651.456021	5364948.42604\\
571651.436192	5364948.92594\\
571651.416307	5364949.42584\\
571651.39637	5364949.92574\\
571651.376386	5364950.42563\\
571651.356361	5364950.92552\\
571651.336298	5364951.4254\\
571651.316204	5364951.92529\\
571651.296082	5364952.42517\\
571651.275938	5364952.92504\\
571651.255777	5364953.42492\\
571651.235603	5364953.92479\\
571651.215422	5364954.42465\\
571651.195238	5364954.92452\\
571651.175055	5364955.42438\\
571651.154891	5364955.92424\\
571651.134845	5364956.42409\\
571651.115061	5364956.92395\\
571651.095682	5364957.42381\\
571651.07685	5364957.92367\\
571651.058709	5364958.42355\\
571651.041402	5364958.92343\\
571651.025071	5364959.42333\\
571651.00986	5364959.92324\\
571650.995912	5364960.42317\\
571650.983369	5364960.92311\\
571650.972375	5364961.42308\\
571650.963074	5364961.92307\\
571650.9556	5364962.42309\\
571650.950041	5364962.92314\\
571650.946456	5364963.42322\\
571650.944907	5364963.92333\\
571650.945453	5364964.42348\\
571650.948156	5364964.92366\\
571650.953042	5364965.42388\\
571650.959865	5364965.92415\\
571650.968252	5364966.42446\\
571650.977824	5364966.92482\\
571650.988208	5364967.42523\\
571650.999026	5364967.92569\\
571651.009959	5364968.4262\\
571651.021131	5364968.92674\\
571651.032883	5364969.42727\\
571651.045553	5364969.92777\\
571651.059481	5364970.4282\\
571651.075007	5364970.92852\\
571651.092472	5364971.4287\\
571651.112215	5364971.92871\\
571651.134575	5364972.42851\\
571651.159893	5364972.92808\\
571651.188509	5364973.42738\\
571651.220762	5364973.92637\\
571651.256992	5364974.42503\\
571651.297516	5364974.92331\\
571651.342461	5364975.42119\\
571651.391861	5364975.91863\\
571651.445752	5364976.4156\\
571651.504168	5364976.91206\\
571651.567144	5364977.40799\\
571651.634715	5364977.90335\\
571651.706916	5364978.3981\\
571651.783781	5364978.89221\\
571651.865346	5364979.38565\\
571651.951644	5364979.87839\\
571652.042712	5364980.37039\\
571652.138589	5364980.86161\\
571652.239375	5364981.35196\\
571652.345191	5364981.84132\\
571652.456161	5364982.32956\\
571652.572408	5364982.81657\\
571652.694056	5364983.30222\\
571652.821228	5364983.7864\\
571652.954046	5364984.26899\\
571653.092636	5364984.74985\\
571653.237119	5364985.22888\\
571653.38762	5364985.70596\\
571653.544261	5364986.18095\\
571653.707166	5364986.65375\\
571653.876437	5364987.12423\\
571654.052017	5364987.59236\\
571654.23377	5364988.05812\\
571654.421558	5364988.5215\\
571654.615246	5364988.98247\\
571654.814697	5364989.44103\\
571655.019773	5364989.89717\\
571655.23034	5364990.35086\\
571655.44626	5364990.8021\\
571655.667397	5364991.25087\\
571655.893614	5364991.69716\\
571656.124775	5364992.14096\\
571656.360744	5364992.58224\\
571656.601376	5364993.021\\
571656.846483	5364993.4573\\
571657.095849	5364993.89121\\
571657.349262	5364994.32281\\
571657.606506	5364994.75218\\
571657.867368	5364995.17939\\
571658.131633	5364995.60452\\
571658.399089	5364996.02766\\
571658.66952	5364996.44887\\
571658.942714	5364996.86824\\
571659.218455	5364997.28585\\
571659.49653	5364997.70176\\
571659.776724	5364998.11607\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
571704.227369	5364469.19793\\
571704.213455	5364469.69729\\
571704.205835	5364470.19875\\
571704.202399	5364470.70015\\
571704.202977	5364471.20148\\
571704.207309	5364471.70274\\
571704.215091	5364472.20395\\
571704.226011	5364472.70509\\
571704.239728	5364473.20617\\
571704.25588	5364473.70719\\
571704.274111	5364474.20815\\
571704.294154	5364474.70905\\
571704.315798	5364475.2099\\
571704.338839	5364475.71069\\
571704.363078	5364476.21143\\
571704.388332	5364476.71211\\
571704.414418	5364477.21274\\
571704.441164	5364477.71333\\
571704.468493	5364478.21386\\
571704.496376	5364478.71434\\
571704.524779	5364479.21478\\
571704.553676	5364479.71517\\
571704.583044	5364480.21552\\
571704.612862	5364480.71582\\
571704.643108	5364481.21608\\
571704.67376	5364481.7163\\
571704.704796	5364482.21648\\
571704.736195	5364482.71662\\
571704.767921	5364483.21672\\
571704.799923	5364483.71678\\
571704.83215	5364484.21681\\
571704.864547	5364484.71681\\
571704.897063	5364485.21677\\
571704.929645	5364485.71669\\
571704.96224	5364486.21659\\
571704.994809	5364486.71646\\
571705.02746	5364487.2163\\
571705.06039	5364487.71611\\
571705.093796	5364488.21589\\
571705.127845	5364488.71565\\
571705.162538	5364489.21538\\
571705.197817	5364489.71509\\
571705.233629	5364490.21478\\
571705.269921	5364490.71445\\
571705.306657	5364491.2141\\
571705.343804	5364491.71373\\
571705.381328	5364492.21334\\
571705.419196	5364492.71294\\
571705.457376	5364493.21252\\
571705.495832	5364493.71208\\
571705.534533	5364494.21164\\
571705.5735	5364494.71118\\
571705.612914	5364495.21071\\
571705.652987	5364495.71023\\
571705.693929	5364496.20975\\
571705.735835	5364496.70926\\
571705.778406	5364497.20876\\
571705.821256	5364497.70825\\
571705.864001	5364498.20775\\
571705.906331	5364498.70724\\
571705.948257	5364499.20672\\
571705.989879	5364499.7062\\
571706.031297	5364500.20568\\
571706.072609	5364500.70515\\
571706.113916	5364501.20462\\
571706.155316	5364501.70408\\
571706.196909	5364502.20352\\
571706.238794	5364502.70296\\
571706.281056	5364503.20239\\
571706.323739	5364503.70181\\
571706.366883	5364504.20122\\
571706.410529	5364504.70061\\
571706.454695	5364505.19999\\
571706.499279	5364505.69936\\
571706.544134	5364506.19871\\
571706.589112	5364506.69805\\
571706.634072	5364507.19737\\
571706.678984	5364507.69667\\
571706.723928	5364508.19595\\
571706.768988	5364508.69521\\
571706.814246	5364509.19445\\
571706.859772	5364509.69368\\
571706.905604	5364510.19288\\
571706.951768	5364510.69205\\
571706.998295	5364511.19121\\
571707.04521	5364511.69033\\
571707.092511	5364512.18944\\
571707.140171	5364512.68852\\
571707.188161	5364513.18757\\
571707.236454	5364513.68659\\
571707.285026	5364514.18558\\
571707.333857	5364514.68455\\
571707.38293	5364515.18348\\
571707.432231	5364515.68238\\
571707.481741	5364516.18125\\
571707.531463	5364516.68009\\
571707.581419	5364517.1789\\
571707.631634	5364517.67767\\
571707.682131	5364518.1764\\
571707.732937	5364518.6751\\
571707.784074	5364519.17376\\
571707.835567	5364519.67238\\
571707.887441	5364520.17096\\
571707.939721	5364520.66951\\
571707.992428	5364521.16801\\
571708.045557	5364521.66647\\
571708.099063	5364522.16489\\
571708.152899	5364522.66327\\
571708.20702	5364523.1616\\
571708.261379	5364523.65989\\
571708.315959	5364524.15814\\
571708.370758	5364524.65633\\
571708.425777	5364525.15448\\
571708.481015	5364525.65258\\
571708.536475	5364526.15063\\
571708.592197	5364526.64864\\
571708.648238	5364527.14659\\
571708.704659	5364527.64449\\
571708.761516	5364528.14233\\
571708.818862	5364528.64013\\
571708.876685	5364529.13787\\
571708.93495	5364529.63555\\
571708.993617	5364530.13318\\
571709.052649	5364530.63076\\
571709.112014	5364531.12827\\
571709.171715	5364531.62573\\
571709.23177	5364532.12313\\
571709.292201	5364532.62047\\
571709.353026	5364533.11774\\
571709.414265	5364533.61496\\
571709.475938	5364534.11211\\
571709.538064	5364534.6092\\
571709.600662	5364535.10623\\
571709.663752	5364535.60319\\
571709.727359	5364536.10008\\
571709.791549	5364536.59691\\
571709.856413	5364537.09367\\
571709.922042	5364537.59036\\
571709.988527	5364538.08697\\
571710.055957	5364538.58352\\
571710.12438	5364539.07999\\
571710.193696	5364539.57638\\
571710.263773	5364540.0727\\
571710.334481	5364540.56894\\
571710.40569	5364541.0651\\
571710.47729	5364541.56117\\
571710.549271	5364542.05717\\
571710.621657	5364542.55308\\
571710.694471	5364543.0489\\
571710.767736	5364543.54464\\
571710.841476	5364544.04029\\
571710.915714	5364544.53584\\
571710.990473	5364545.03131\\
571711.065776	5364545.52668\\
571711.141646	5364546.02196\\
571711.218107	5364546.51715\\
571711.295166	5364547.01223\\
571711.372824	5364547.50722\\
571711.451077	5364548.00211\\
571711.529924	5364548.49689\\
571711.609362	5364548.99158\\
571711.68939	5364549.48615\\
571711.770006	5364549.98063\\
571711.851208	5364550.47499\\
571711.932993	5364550.96925\\
571712.01536	5364551.46339\\
571712.098309	5364551.95743\\
571712.181872	5364552.45135\\
571712.266116	5364552.94516\\
571712.351106	5364553.43885\\
571712.436909	5364553.93242\\
571712.52359	5364554.42588\\
571712.611191	5364554.91921\\
571712.699706	5364555.41243\\
571712.789124	5364555.90552\\
571712.879433	5364556.39848\\
571712.970621	5364556.89132\\
571713.062676	5364557.38404\\
571713.155574	5364557.87662\\
571713.249291	5364558.36907\\
571713.343804	5364558.8614\\
571713.439087	5364559.35359\\
571713.535116	5364559.84564\\
571713.631875	5364560.33756\\
571713.729384	5364560.82934\\
571713.827675	5364561.32098\\
571713.926779	5364561.81249\\
571714.026726	5364562.30385\\
571714.127543	5364562.79506\\
571714.229215	5364563.28614\\
571714.33169	5364563.77706\\
571714.434914	5364564.26784\\
571714.538835	5364564.75847\\
571714.643401	5364565.24895\\
571714.748589	5364565.73928\\
571714.854449	5364566.22946\\
571714.961034	5364566.71948\\
571715.068402	5364567.20935\\
571715.176608	5364567.69905\\
571715.285697	5364568.1886\\
571715.395624	5364568.67799\\
571715.506301	5364569.16722\\
571715.617639	5364569.65628\\
571715.729548	5364570.14518\\
571715.841941	5364570.63391\\
571715.954778	5364571.12248\\
571716.068097	5364571.61088\\
571716.181938	5364572.0991\\
571716.296346	5364572.58716\\
571716.411362	5364573.07504\\
571716.527025	5364573.56275\\
571716.643353	5364574.05028\\
571716.760354	5364574.53763\\
571716.878038	5364575.02481\\
571716.996414	5364575.5118\\
571717.115491	5364575.99861\\
571717.235277	5364576.48524\\
571717.355782	5364576.97169\\
571717.477015	5364577.45795\\
571717.598985	5364577.94402\\
571717.7217	5364578.4299\\
571717.845168	5364578.91559\\
571717.969373	5364579.40109\\
571718.094294	5364579.88641\\
571718.219907	5364580.37155\\
571718.346191	5364580.8565\\
571718.473124	5364581.34127\\
571718.600683	5364581.82587\\
571718.728853	5364582.31029\\
571718.857622	5364582.79454\\
571718.986978	5364583.27862\\
571719.11691	5364583.76254\\
571719.247406	5364584.24629\\
571719.378457	5364584.72988\\
571719.510061	5364585.2133\\
571719.642221	5364585.69658\\
571719.774935	5364586.17969\\
571719.908206	5364586.66266\\
571720.042032	5364587.14547\\
571720.176416	5364587.62814\\
571720.311357	5364588.11066\\
571720.446855	5364588.59304\\
571720.582912	5364589.07528\\
571720.719529	5364589.55738\\
571720.856695	5364590.03934\\
571720.994355	5364590.52117\\
571721.132441	5364591.00287\\
571721.270884	5364591.48444\\
571721.409615	5364591.96589\\
571721.548567	5364592.44721\\
571721.687733	5364592.92842\\
571721.8272	5364593.4095\\
571721.967062	5364593.89047\\
571722.107412	5364594.37132\\
571722.248343	5364594.85206\\
571722.38994	5364595.33269\\
571722.532182	5364595.81322\\
571722.67499	5364596.29364\\
571722.818284	5364596.77396\\
571722.961983	5364597.25418\\
571723.106009	5364597.73431\\
571723.2503	5364598.21434\\
571723.39485	5364598.69427\\
571723.539666	5364599.17412\\
571723.684754	5364599.65388\\
571723.830119	5364600.13355\\
571723.975768	5364600.61315\\
571724.121705	5364601.09266\\
571724.267932	5364601.57209\\
571724.414452	5364602.05143\\
571724.561267	5364602.53069\\
571724.708379	5364603.00987\\
571724.855791	5364603.48895\\
571725.003504	5364603.96796\\
571725.151522	5364604.44687\\
571725.299846	5364604.92569\\
571725.448479	5364605.40443\\
571725.597423	5364605.88307\\
571725.74668	5364606.36162\\
571725.896239	5364606.84008\\
571726.046077	5364607.31844\\
571726.19617	5364607.79671\\
571726.346494	5364608.27489\\
571726.497024	5364608.75296\\
571726.647744	5364609.23094\\
571726.798679	5364609.70882\\
571726.949874	5364610.18661\\
571727.101377	5364610.66429\\
571727.253233	5364611.14187\\
571727.405488	5364611.61934\\
571727.558169	5364612.09672\\
571727.711258	5364612.57399\\
571727.864728	5364613.05115\\
571728.01855	5364613.52821\\
571728.172699	5364614.00516\\
571728.327146	5364614.482\\
571728.481884	5364614.95874\\
571728.636923	5364615.43536\\
571728.792275	5364615.91188\\
571728.94795	5364616.38828\\
571729.103962	5364616.86457\\
571729.260319	5364617.34074\\
571729.417029	5364617.8168\\
571729.574094	5364618.29275\\
571729.731516	5364618.76858\\
571729.8893	5364619.24429\\
571730.047448	5364619.71988\\
571730.205963	5364620.19536\\
571730.364849	5364620.67071\\
571730.524108	5364621.14594\\
571730.683744	5364621.62105\\
571730.84376	5364622.09604\\
571731.004158	5364622.5709\\
571731.164936	5364623.04564\\
571731.32609	5364623.52026\\
571731.48761	5364623.99475\\
571731.649491	5364624.46912\\
571731.811725	5364624.94337\\
571731.974305	5364625.4175\\
571732.137227	5364625.89151\\
571732.300486	5364626.3654\\
571732.464079	5364626.83917\\
571732.628005	5364627.31283\\
571732.792261	5364627.78637\\
571732.956844	5364628.25979\\
571733.121762	5364628.7331\\
571733.287032	5364629.20629\\
571733.452672	5364629.67937\\
571733.618701	5364630.15234\\
571733.785136	5364630.6252\\
571733.95199	5364631.09795\\
571734.119246	5364631.57058\\
571734.286875	5364632.04311\\
571734.454846	5364632.51553\\
571734.623132	5364632.98783\\
571734.791703	5364633.46004\\
571734.960535	5364633.93213\\
571735.129613	5364634.40412\\
571735.298925	5364634.87601\\
571735.468457	5364635.34779\\
571735.638197	5364635.81947\\
571735.808133	5364636.29104\\
571735.978252	5364636.76252\\
571736.14854	5364637.23389\\
571736.318986	5364637.70517\\
571736.489576	5364638.17634\\
571736.660297	5364638.64741\\
571736.831138	5364639.11839\\
571737.002094	5364639.58927\\
571737.173177	5364640.06006\\
571737.3444	5364640.53074\\
571737.515777	5364641.00134\\
571737.687321	5364641.47184\\
571737.859045	5364641.94224\\
571738.030964	5364642.41256\\
571738.20309	5364642.88278\\
571738.375437	5364643.35291\\
571738.548019	5364643.82295\\
571738.720848	5364644.2929\\
571738.893945	5364644.76277\\
571739.067348	5364645.23254\\
571739.241105	5364645.70223\\
571739.41526	5364646.17184\\
571739.589859	5364646.64135\\
571739.764947	5364647.11079\\
571739.940563	5364647.58013\\
571740.116694	5364648.0494\\
571740.293303	5364648.51858\\
571740.470351	5364648.98768\\
571740.647802	5364649.45671\\
571740.825616	5364649.92565\\
571741.003756	5364650.39451\\
571741.182186	5364650.86329\\
571741.360869	5364651.332\\
571741.539768	5364651.80062\\
571741.718847	5364652.26918\\
571741.89807	5364652.73765\\
571742.077408	5364653.20606\\
571742.256839	5364653.67439\\
571742.436341	5364654.14264\\
571742.615893	5364654.61082\\
571742.795473	5364655.07894\\
571742.975072	5364655.54698\\
571743.154733	5364656.01495\\
571743.334511	5364656.48285\\
571743.514462	5364656.95069\\
571743.694642	5364657.41845\\
571743.875102	5364657.88615\\
571744.05583	5364658.35378\\
571744.23674	5364658.82135\\
571744.417745	5364659.28886\\
571744.598755	5364659.7563\\
571744.779682	5364660.22367\\
571744.960459	5364660.69099\\
571745.141127	5364661.15824\\
571745.321761	5364661.62543\\
571745.502436	5364662.09257\\
571745.683226	5364662.55964\\
571745.864206	5364663.02665\\
571746.04542	5364663.49361\\
571746.22687	5364663.96051\\
571746.408556	5364664.42736\\
571746.590478	5364664.89415\\
571746.772636	5364665.36088\\
571746.955029	5364665.82757\\
571747.137669	5364666.2942\\
571747.320568	5364666.76078\\
571747.503738	5364667.22731\\
571747.687191	5364667.69379\\
571747.870941	5364668.16023\\
571748.054991	5364668.62662\\
571748.23928	5364669.09297\\
571748.423716	5364669.55928\\
571748.608205	5364670.02555\\
571748.792654	5364670.49178\\
571748.976971	5364670.95798\\
571749.16112	5364671.42414\\
571749.345153	5364671.89027\\
571749.529131	5364672.35637\\
571749.713114	5364672.82244\\
571749.897163	5364673.28848\\
571750.081329	5364673.75449\\
571750.265612	5364674.22048\\
571750.449993	5364674.68645\\
571750.634455	5364675.15239\\
571750.818979	5364675.61832\\
571751.003547	5364676.08422\\
571751.188157	5364676.55011\\
571751.372819	5364677.01599\\
571751.557545	5364677.48185\\
571751.742347	5364677.9477\\
571751.927237	5364678.41354\\
571752.112217	5364678.87936\\
571752.297268	5364679.34519\\
571752.482363	5364679.811\\
571752.667481	5364680.27682\\
571752.852595	5364680.74263\\
571753.037684	5364681.20844\\
571753.222735	5364681.67425\\
571753.40774	5364682.14006\\
571753.592692	5364682.60588\\
571753.777581	5364683.0717\\
571753.962399	5364683.53753\\
571754.147139	5364684.00337\\
571754.331793	5364684.46922\\
571754.516351	5364684.93508\\
571754.700806	5364685.40096\\
571754.885151	5364685.86685\\
571755.06939	5364686.33276\\
571755.25355	5364686.79868\\
571755.437655	5364687.26461\\
571755.621733	5364687.73056\\
571755.805811	5364688.19652\\
571755.989913	5364688.6625\\
571756.174057	5364689.12848\\
571756.358252	5364689.59447\\
571756.542507	5364690.06047\\
571756.726831	5364690.52648\\
571756.911235	5364690.99249\\
571757.095735	5364691.45851\\
571757.280354	5364691.92454\\
571757.465118	5364692.39056\\
571757.650051	5364692.85659\\
571757.835176	5364693.32262\\
571758.020459	5364693.78866\\
571758.205792	5364694.25469\\
571758.391062	5364694.72072\\
571758.576156	5364695.18675\\
571758.760963	5364695.65277\\
571758.945443	5364696.11879\\
571759.129658	5364696.58481\\
571759.31368	5364697.05082\\
571759.49758	5364697.51682\\
571759.681429	5364697.98281\\
571759.8653	5364698.4488\\
571760.049262	5364698.91477\\
571760.233388	5364699.38074\\
571760.417748	5364699.84669\\
571760.602412	5364700.31263\\
571760.787387	5364700.77856\\
571760.972606	5364701.24447\\
571761.158	5364701.71036\\
571761.343496	5364702.17624\\
571761.529025	5364702.6421\\
571761.714516	5364703.10794\\
571761.899898	5364703.57377\\
571762.0851	5364704.03957\\
571762.270052	5364704.50535\\
571762.454698	5364704.97111\\
571762.639105	5364705.43684\\
571762.823399	5364705.90256\\
571763.00771	5364706.36825\\
571763.192163	5364706.83392\\
571763.376883	5364707.29957\\
571763.561891	5364707.76519\\
571763.747107	5364708.2308\\
571763.932446	5364708.69638\\
571764.117824	5364709.16194\\
571764.303179	5364709.62749\\
571764.488566	5364710.09301\\
571764.674098	5364710.55851\\
571764.859884	5364711.02399\\
571765.046035	5364711.48945\\
571765.232582	5364711.95489\\
571765.419379	5364712.42032\\
571765.606258	5364712.88572\\
571765.793049	5364713.35111\\
571765.979597	5364713.81647\\
571766.165898	5364714.28182\\
571766.35204	5364714.74715\\
571766.538113	5364715.21246\\
571766.724206	5364715.67775\\
571766.910403	5364716.14303\\
571767.096723	5364716.60828\\
571767.283152	5364717.07352\\
571767.469676	5364717.53875\\
571767.656282	5364718.00395\\
571767.84295	5364718.46914\\
571768.029658	5364718.93432\\
571768.216383	5364719.39947\\
571768.4031	5364719.86462\\
571768.589786	5364720.32974\\
571768.776416	5364720.79485\\
571768.962968	5364721.25994\\
571769.149418	5364721.72502\\
571769.33574	5364722.19009\\
571769.521891	5364722.65517\\
571769.707824	5364723.12031\\
571769.893492	5364723.58552\\
571770.078848	5364724.05086\\
571770.263844	5364724.51635\\
571770.448432	5364724.98203\\
571770.632565	5364725.44793\\
571770.816195	5364725.91409\\
571770.999221	5364726.38055\\
571771.181435	5364726.84733\\
571771.362621	5364727.31447\\
571771.542559	5364727.78201\\
571771.721126	5364728.24998\\
571771.898356	5364728.71842\\
571772.074295	5364729.18736\\
571772.248991	5364729.65683\\
571772.422406	5364730.12688\\
571772.594408	5364730.59753\\
571772.764857	5364731.06882\\
571772.933617	5364731.54079\\
571773.100548	5364732.01346\\
571773.265512	5364732.48688\\
571773.428372	5364732.96108\\
571773.58898	5364733.4361\\
571773.747161	5364733.91196\\
571773.902732	5364734.3887\\
571774.055511	5364734.86636\\
571774.205294	5364735.34498\\
571774.351854	5364735.82458\\
571774.494965	5364736.3052\\
571774.63443	5364736.78687\\
571774.770198	5364737.26958\\
571774.902252	5364737.75329\\
571775.030577	5364738.23799\\
571775.155172	5364738.72364\\
571775.276067	5364739.21022\\
571775.393301	5364739.69771\\
571775.506896	5364740.18608\\
571775.616795	5364740.6753\\
571775.722904	5364741.16535\\
571775.825127	5364741.65621\\
571775.923276	5364742.14785\\
571776.017087	5364742.64024\\
571776.106301	5364743.13335\\
571776.190763	5364743.62717\\
571776.270452	5364744.12167\\
571776.345353	5364744.61682\\
571776.41545	5364745.11259\\
571776.48073	5364745.60896\\
571776.541177	5364746.10591\\
571776.596718	5364746.60341\\
571776.647207	5364747.10144\\
571776.692488	5364747.59996\\
571776.732409	5364748.09895\\
571776.766816	5364748.5984\\
571776.795544	5364749.09826\\
571776.818336	5364749.59848\\
571776.834882	5364750.09897\\
571776.84488	5364750.59966\\
571776.848079	5364751.10046\\
571776.844254	5364751.60129\\
571776.833215	5364752.10207\\
571776.814859	5364752.60271\\
571776.789092	5364753.10315\\
571776.755812	5364753.60329\\
571776.714916	5364754.10306\\
571776.666491	5364754.60237\\
571776.610887	5364755.10115\\
571776.548476	5364755.59931\\
571776.47963	5364756.09676\\
571776.404757	5364756.59344\\
571776.324403	5364757.08926\\
571776.239152	5364757.58413\\
571776.150099	5364758.07289\\
571775.921907	5364758.52328\\
571775.720662	5364758.99136\\
571775.558331	5364759.46938\\
571775.400676	5364759.95337\\
571775.256823	5364760.43997\\
571775.118859	5364760.92789\\
571774.986332	5364761.41625\\
571774.845731	5364761.90419\\
571774.698131	5364762.39085\\
571774.545577	5364762.87543\\
571774.387208	5364763.35759\\
571774.221538	5364763.83724\\
571774.048494	5364764.31426\\
571773.867921	5364764.78855\\
571773.679625	5364765.26\\
571773.483846	5364765.72851\\
571773.281139	5364766.19397\\
571773.071916	5364766.65627\\
571772.856305	5364767.11531\\
571772.634089	5364767.57097\\
571772.403318	5364768.02318\\
571772.163978	5364768.47184\\
571771.919067	5364768.91686\\
571771.668455	5364769.35816\\
571771.411441	5364769.79564\\
571771.147612	5364770.22923\\
571770.876719	5364770.65883\\
571770.599231	5364771.08435\\
571770.316506	5364771.50571\\
571770.02893	5364771.92282\\
571769.733751	5364772.33559\\
571769.431448	5364772.74393\\
571769.124229	5364773.14776\\
571768.811291	5364773.54699\\
571768.491829	5364773.94152\\
571768.166064	5364774.33128\\
571767.834467	5364774.71618\\
571767.497508	5364775.09611\\
571767.155645	5364775.47101\\
571766.80869	5364775.84079\\
571766.455632	5364776.20539\\
571766.096957	5364776.56474\\
571765.733142	5364776.91878\\
571765.364055	5364777.26745\\
571764.989759	5364777.61064\\
571764.610718	5364777.94818\\
571764.227229	5364778.27987\\
571763.838572	5364778.60552\\
571763.443795	5364778.92495\\
571763.04318	5364779.23809\\
571762.637999	5364779.54497\\
571762.229329	5364779.8456\\
571761.816852	5364780.14001\\
571761.399721	5364780.42823\\
571760.977704	5364780.71029\\
571760.55122	5364780.98621\\
571760.120719	5364781.256\\
571759.686649	5364781.51971\\
571759.249428	5364781.77737\\
571758.809175	5364782.02919\\
571758.365855	5364782.27547\\
571757.919433	5364782.5165\\
571757.469871	5364782.75258\\
571757.017158	5364782.98391\\
571756.561651	5364783.20934\\
571756.104006	5364783.42662\\
571755.645637	5364783.64028\\
571755.189732	5364783.86625\\
571754.739177	5364784.10422\\
571754.292355	5364784.34308\\
571753.84548	5364784.57794\\
571753.398461	5364784.8232\\
571752.961565	5364785.08017\\
571752.51376	5364785.31691\\
571752.076398	5364785.57553\\
571751.635791	5364785.82462\\
571751.177953	5364786.04434\\
571750.727926	5364786.27707\\
571750.24023	5364786.40372\\
571749.755502	5364786.53009\\
571749.269785	5364786.65958\\
571748.783119	5364786.78014\\
571748.295544	5364786.90783\\
571747.807099	5364787.02073\\
571747.317826	5364787.13668\\
571746.827763	5364787.2513\\
571746.336951	5364787.35781\\
571745.845429	5364787.46551\\
571745.353238	5364787.57458\\
571744.860417	5364787.67386\\
571744.367007	5364787.77549\\
571743.873046	5364787.87369\\
571743.378576	5364787.96255\\
571742.883636	5364788.0519\\
571742.388266	5364788.14207\\
571741.892507	5364788.23138\\
571741.396396	5364788.31039\\
571740.899976	5364788.39494\\
571740.403286	5364788.46608\\
571739.906365	5364788.53931\\
571739.409254	5364788.61191\\
571738.91198	5364788.68452\\
571738.414553	5364788.75231\\
571737.916979	5364788.81698\\
571737.419267	5364788.87874\\
571736.921423	5364788.94709\\
571736.423454	5364789.01508\\
571735.925367	5364789.08214\\
571735.42717	5364789.14181\\
571734.92887	5364789.20693\\
571734.430474	5364789.26927\\
571733.931989	5364789.33783\\
571733.433422	5364789.39824\\
571732.93478	5364789.46294\\
571732.436072	5364789.52487\\
571731.937303	5364789.59382\\
571731.43848	5364789.65471\\
571730.939612	5364789.71824\\
571730.440706	5364789.78059\\
571729.941767	5364789.84901\\
571729.442804	5364789.91465\\
571728.943824	5364789.97346\\
571728.444834	5364790.03666\\
571727.945841	5364790.10017\\
571727.446852	5364790.16789\\
571726.947869	5364790.23283\\
571726.448892	5364790.29747\\
571725.94992	5364790.35484\\
571725.450951	5364790.41687\\
571724.951986	5364790.48194\\
571724.453022	5364790.54618\\
571723.954059	5364790.60426\\
571723.455097	5364790.67029\\
571722.956134	5364790.73426\\
571722.457169	5364790.79915\\
571721.958201	5364790.85484\\
571721.45923	5364790.92042\\
571720.960255	5364790.97669\\
571720.461274	5364791.03784\\
571719.962287	5364791.10444\\
571719.463293	5364791.1582\\
571718.96429	5364791.22362\\
571718.465279	5364791.27778\\
571717.966257	5364791.33769\\
571717.467225	5364791.3974\\
571716.968181	5364791.45394\\
571716.469124	5364791.51645\\
571715.970054	5364791.56902\\
571715.47097	5364791.63243\\
571714.971875	5364791.68787\\
571714.472781	5364791.74835\\
571713.973698	5364791.80702\\
571713.47464	5364791.86903\\
571712.975616	5364791.92478\\
571712.476638	5364791.99164\\
571711.977717	5364792.04771\\
571711.478865	5364792.11188\\
571710.980093	5364792.17578\\
571710.481412	5364792.23508\\
571709.982833	5364792.29966\\
571709.484369	5364792.36294\\
571708.98603	5364792.42617\\
571708.487827	5364792.49472\\
571707.989772	5364792.56252\\
571707.491876	5364792.63035\\
571706.994151	5364792.70255\\
571706.496608	5364792.77519\\
571705.999257	5364792.84775\\
571705.502111	5364792.92977\\
571705.005181	5364793.00205\\
571704.508478	5364793.08616\\
571704.012013	5364793.16951\\
571703.515798	5364793.25296\\
571703.01984	5364793.33689\\
571702.524139	5364793.42079\\
571702.028695	5364793.50409\\
571701.533506	5364793.60087\\
571701.038573	5364793.68243\\
571700.543894	5364793.77894\\
571700.04947	5364793.86977\\
571699.555299	5364793.96549\\
571699.061381	5364794.06098\\
571698.567716	5364794.15635\\
571698.074302	5364794.25227\\
571697.581139	5364794.34906\\
571697.088227	5364794.45046\\
571696.595565	5364794.54643\\
571696.103152	5364794.65044\\
571695.610988	5364794.75401\\
571695.119072	5364794.8535\\
571694.627404	5364794.95734\\
571694.135983	5364795.06447\\
571693.644808	5364795.16665\\
571693.153879	5364795.26987\\
571692.663195	5364795.3761\\
571692.172756	5364795.48381\\
571691.682562	5364795.59268\\
571691.192628	5364795.70064\\
571690.70298	5364795.81113\\
571690.213642	5364795.92625\\
571689.724641	5364796.04409\\
571689.236002	5364796.16184\\
571688.747751	5364796.27971\\
571688.259914	5364796.39664\\
571687.772516	5364796.52623\\
571687.285582	5364796.6494\\
571686.799139	5364796.78037\\
571686.313211	5364796.91059\\
571685.827825	5364797.03741\\
571685.343007	5364797.17162\\
571684.858781	5364797.30829\\
571684.375173	5364797.45352\\
571683.892209	5364797.59328\\
571683.409915	5364797.74307\\
571682.928316	5364797.8901\\
571682.447438	5364798.03627\\
571681.967307	5364798.18448\\
571681.487951	5364798.33342\\
571681.009428	5364798.48445\\
571680.531805	5364798.63589\\
571680.055149	5364798.79446\\
571679.579528	5364798.95909\\
571679.105009	5364799.1224\\
571678.631659	5364799.29351\\
571678.159546	5364799.46413\\
571677.688736	5364799.63754\\
571677.219299	5364799.81981\\
571676.751324	5364800.00308\\
571676.284935	5364800.19202\\
571675.820258	5364800.39077\\
571675.357418	5364800.58188\\
571674.896542	5364800.78492\\
571674.437754	5364800.99018\\
571673.981182	5364801.1982\\
571673.52695	5364801.41314\\
571673.075187	5364801.63077\\
571672.626034	5364801.85263\\
571672.179649	5364802.08134\\
571671.73619	5364802.31447\\
571671.295813	5364802.56042\\
571670.858677	5364802.80939\\
571670.424938	5364803.06388\\
571669.994754	5364803.32086\\
571669.568282	5364803.58457\\
571669.145681	5364803.85811\\
571668.727106	5364804.14003\\
571668.312716	5364804.42673\\
571667.902668	5364804.71756\\
571667.49712	5364805.01573\\
571667.096228	5364805.31767\\
571666.699646	5364805.62411\\
571666.261908	5364805.87915\\
571665.840407	5364806.1709\\
571665.428559	5364806.47291\\
571665.021977	5364806.77913\\
571664.61649	5364807.09103\\
571664.210649	5364807.39866\\
571663.804856	5364807.70758\\
571663.400309	5364808.01927\\
571663.005052	5364808.32632\\
571662.637293	5364808.62089\\
571662.278825	5364808.94781\\
571661.871483	5364809.24957\\
571661.448626	5364809.52824\\
571661.013516	5364809.79612\\
571660.565656	5364810.03757\\
571660.105608	5364810.25912\\
571659.634763	5364810.4546\\
571659.154539	5364810.62712\\
571658.666351	5364810.77624\\
571658.171614	5364810.89783\\
571657.671747	5364810.99927\\
571657.168163	5364811.08647\\
571656.662108	5364811.15158\\
571656.154219	5364811.20306\\
571655.645002	5364811.23916\\
571655.134962	5364811.25949\\
571654.624605	5364811.25877\\
571654.114436	5364811.2362\\
571653.60496	5364811.20991\\
571653.096682	5364811.16691\\
571652.590109	5364811.09847\\
571652.085745	5364811.0154\\
571651.584057	5364810.91468\\
571651.085119	5364810.80598\\
571650.588775	5364810.69052\\
571650.094868	5364810.56512\\
571649.603242	5364810.43355\\
571649.113738	5364810.28851\\
571648.626199	5364810.13266\\
571648.140469	5364809.97242\\
571647.656388	5364809.80775\\
571647.173801	5364809.63964\\
571646.692549	5364809.47017\\
571646.212476	5364809.29099\\
571645.733423	5364809.11603\\
571645.255062	5364808.94087\\
571644.776514	5364808.76779\\
571644.29679	5364808.59038\\
571643.814913	5364808.41853\\
571643.330463	5364808.24974\\
571642.843854	5364808.09254\\
571642.355563	5364807.95457\\
571641.86601	5364807.82058\\
571641.375111	5364807.68307\\
571640.882526	5364807.53156\\
571640.387918	5364807.40157\\
571639.890946	5364807.2996\\
571639.391271	5364807.19937\\
571638.888553	5364807.11415\\
571638.384333	5364807.0224\\
571637.889878	5364806.86491\\
571637.386667	5364806.72135\\
571636.882404	5364806.58104\\
571636.377132	5364806.44959\\
571635.870892	5364806.32042\\
571635.363728	5364806.19488\\
571634.85568	5364806.07644\\
571634.346791	5364805.96398\\
571633.837104	5364805.85472\\
571633.32666	5364805.75091\\
571632.815502	5364805.64767\\
571632.303672	5364805.5517\\
571631.791212	5364805.46023\\
571631.278164	5364805.36588\\
571630.76457	5364805.27427\\
571630.250472	5364805.19198\\
571629.735914	5364805.1012\\
571629.220936	5364805.02144\\
571628.70558	5364804.93906\\
571628.18989	5364804.86239\\
571627.673908	5364804.78621\\
571627.157673	5364804.71133\\
571626.64122	5364804.63644\\
571626.124581	5364804.56455\\
571625.607785	5364804.4903\\
571625.090865	5364804.42046\\
571624.573851	5364804.3521\\
571624.056775	5364804.27605\\
571623.539667	5364804.21334\\
571623.022559	5364804.13989\\
571622.505481	5364804.06733\\
571621.988465	5364803.99915\\
571621.471542	5364803.92428\\
571620.954744	5364803.8509\\
571620.4381	5364803.77658\\
571619.921642	5364803.70013\\
571619.405402	5364803.62099\\
571618.889409	5364803.54808\\
571618.373697	5364803.47349\\
571617.858295	5364803.39931\\
571617.343234	5364803.32678\\
571616.828546	5364803.24493\\
571616.314262	5364803.17188\\
571615.795956	5364803.09038\\
571615.268462	5364803.01882\\
571614.741833	5364802.93753\\
571614.215299	5364802.86432\\
571613.688879	5364802.7769\\
571613.162589	5364802.69465\\
571612.636447	5364802.61427\\
571612.110469	5364802.52408\\
571611.584674	5364802.44873\\
571611.059077	5364802.35838\\
571610.533697	5364802.27216\\
571610.00855	5364802.1742\\
571609.483653	5364802.0823\\
571608.959024	5364801.9954\\
571608.434679	5364801.90171\\
571607.910637	5364801.80576\\
571607.386913	5364801.71585\\
571606.863525	5364801.61123\\
571606.340491	5364801.51299\\
571605.817827	5364801.40419\\
571605.29555	5364801.3006\\
571604.773678	5364801.19227\\
571604.252227	5364801.08087\\
571603.731215	5364800.97697\\
571603.21066	5364800.87146\\
571602.690577	5364800.75699\\
571602.170985	5364800.63153\\
571601.6519	5364800.51204\\
571601.133339	5364800.38891\\
571600.613709	5364800.27482\\
571600.105103	5364800.15446\\
571599.594696	5364800.03809\\
571599.084395	5364799.91728\\
571598.5742	5364799.80047\\
571598.064113	5364799.67888\\
571597.554134	5364799.56378\\
571597.044263	5364799.44681\\
571596.534502	5364799.32519\\
571596.024851	5364799.20781\\
571595.515311	5364799.08972\\
571595.005883	5364798.97211\\
571594.496568	5364798.85135\\
571593.987365	5364798.72953\\
571593.478277	5364798.60897\\
571592.969303	5364798.48549\\
571592.460444	5364798.36945\\
571591.951702	5364798.24336\\
571591.443077	5364798.12296\\
571590.934569	5364798.00223\\
571590.426179	5364797.87865\\
571589.917909	5364797.75419\\
571589.409758	5364797.62576\\
571588.901728	5364797.50124\\
571588.393819	5364797.36944\\
571587.886032	5364797.24408\\
571587.378368	5364797.11781\\
571586.870827	5364796.98758\\
571586.363411	5364796.85406\\
571585.85612	5364796.72902\\
571585.348954	5364796.6009\\
571584.841914	5364796.46606\\
571584.335002	5364796.33887\\
571583.828218	5364796.21222\\
571583.321562	5364796.07673\\
571582.815036	5364795.95108\\
571582.308639	5364795.81574\\
571581.802374	5364795.68592\\
571581.29624	5364795.55451\\
571580.789009	5364795.42181\\
571580.278074	5364795.28389\\
571579.767577	5364795.14451\\
571579.256961	5364795.00515\\
571578.746243	5364794.86598\\
571578.235442	5364794.72716\\
571577.724576	5364794.58876\\
571577.213661	5364794.45067\\
571576.702716	5364794.31281\\
571576.191759	5364794.17507\\
571575.680807	5364794.03736\\
571575.169879	5364793.89957\\
571574.658993	5364793.76156\\
571574.148165	5364793.62323\\
571573.637414	5364793.48446\\
571573.126758	5364793.34518\\
571572.616215	5364793.20547\\
571572.105802	5364793.06544\\
571571.59513	5364792.92659\\
571571.104782	5364792.79302\\
571570.610655	5364792.65519\\
571570.116651	5364792.51325\\
571569.622773	5364792.37743\\
571569.129021	5364792.24381\\
571568.635397	5364792.10916\\
571568.141904	5364791.97372\\
571567.648542	5364791.83818\\
571567.155315	5364791.70322\\
571566.662223	5364791.56918\\
571566.169269	5364791.43466\\
571565.676454	5364791.29764\\
571565.183781	5364791.15338\\
571564.69125	5364791.021\\
571564.198864	5364790.87661\\
571563.706625	5364790.74104\\
571563.214534	5364790.59668\\
571562.722593	5364790.4545\\
571562.230804	5364790.31269\\
571561.739169	5364790.1729\\
571561.24769	5364790.03264\\
571560.756368	5364789.89125\\
571560.265205	5364789.74997\\
571559.774204	5364789.60516\\
571559.283365	5364789.46104\\
571558.792692	5364789.31802\\
571558.302184	5364789.1792\\
571557.811845	5364789.03449\\
571557.321676	5364788.89087\\
571556.831679	5364788.74266\\
571556.341856	5364788.59492\\
571555.852209	5364788.44812\\
571555.362738	5364788.30433\\
571554.873447	5364788.15456\\
571554.384337	5364788.00636\\
571553.89541	5364787.85534\\
571553.406668	5364787.70572\\
571552.918112	5364787.55029\\
571552.429744	5364787.39341\\
571551.941566	5364787.24252\\
571551.453581	5364787.09539\\
571550.965789	5364786.94027\\
571550.478192	5364786.78345\\
571549.990793	5364786.61924\\
571549.503593	5364786.46382\\
571549.016594	5364786.31087\\
571548.529798	5364786.14809\\
571548.043206	5364785.98975\\
571547.55682	5364785.83168\\
571547.070643	5364785.66942\\
571546.584676	5364785.51117\\
571546.098921	5364785.3509\\
571545.613379	5364785.18669\\
571545.128053	5364785.02877\\
571544.642944	5364784.86642\\
571544.158055	5364784.70416\\
571543.673386	5364784.54308\\
571543.188939	5364784.38197\\
571542.704718	5364784.21743\\
571542.220722	5364784.05267\\
571541.736955	5364783.88436\\
571541.253418	5364783.71722\\
571540.770113	5364783.5429\\
571540.287041	5364783.37694\\
571539.804204	5364783.20513\\
571539.321605	5364783.03612\\
571538.839245	5364782.86865\\
571538.357126	5364782.69464\\
571537.875249	5364782.52999\\
571537.393617	5364782.35555\\
571536.912231	5364782.18813\\
571536.431093	5364782.01406\\
571535.950205	5364781.8457\\
571535.464416	5364781.67554\\
571534.961304	5364781.49729\\
571534.458393	5364781.31837\\
571533.956088	5364781.13775\\
571533.454253	5364780.95595\\
571532.952748	5364780.77324\\
571532.451437	5364780.58983\\
571531.95018	5364780.40597\\
571531.44884	5364780.22234\\
571530.947279	5364780.03983\\
571530.445359	5364779.85912\\
571529.942942	5364779.67916\\
571529.440266	5364779.49835\\
571528.963198	5364779.32607\\
571528.489435	5364779.15454\\
571528.015458	5364778.98286\\
571527.541285	5364778.81064\\
571527.066932	5364778.63754\\
571526.592416	5364778.4632\\
571526.117755	5364778.28816\\
571525.642967	5364778.1134\\
571525.168068	5364777.93583\\
571524.693076	5364777.75933\\
571524.218008	5364777.58879\\
571523.742882	5364777.4133\\
571523.267714	5364777.23752\\
571522.792522	5364777.06375\\
571522.317324	5364776.89146\\
571521.842136	5364776.72179\\
571521.366976	5364776.555\\
571520.891862	5364776.38508\\
571520.416809	5364776.20995\\
571519.941837	5364776.03554\\
571519.466962	5364775.86877\\
571518.9922	5364775.69885\\
571518.517559	5364775.52243\\
571518.043038	5364775.34874\\
571517.568637	5364775.17435\\
571517.094354	5364774.99827\\
571516.62019	5364774.82187\\
571516.146143	5364774.64593\\
571515.672212	5364774.47022\\
571515.198398	5364774.29446\\
571514.724699	5364774.11802\\
571514.251115	5364773.94073\\
571513.777644	5364773.76433\\
571513.304288	5364773.58777\\
571512.831043	5364773.40959\\
571512.357911	5364773.22952\\
571511.88489	5364773.0497\\
571511.41198	5364772.87229\\
571510.93918	5364772.69651\\
571510.466489	5364772.52008\\
571509.993907	5364772.34115\\
571509.521432	5364772.16035\\
571509.049065	5364771.97928\\
571508.576803	5364771.80114\\
571508.104645	5364771.62719\\
571507.632587	5364771.44589\\
571507.160627	5364771.26115\\
571506.688763	5364771.08307\\
571506.216992	5364770.9016\\
571505.74531	5364770.72003\\
571505.273717	5364770.53952\\
571504.802209	5364770.35843\\
571504.330783	5364770.17547\\
571503.859438	5364769.98977\\
571503.388169	5364769.80282\\
571502.916976	5364769.61701\\
571502.445855	5364769.4335\\
571501.974804	5364769.24779\\
571501.50382	5364769.06491\\
571501.032901	5364768.88466\\
571500.562044	5364768.69544\\
571500.091246	5364768.5078\\
571499.620506	5364768.3263\\
571499.149819	5364768.14599\\
571498.679185	5364767.9633\\
571498.208599	5364767.77924\\
571497.738061	5364767.59603\\
571497.267566	5364767.41442\\
571496.797113	5364767.23209\\
571496.326699	5364767.05074\\
571495.856321	5364766.86876\\
571495.385978	5364766.68355\\
571494.915665	5364766.49605\\
571494.445381	5364766.30753\\
571493.975123	5364766.11926\\
571493.504889	5364765.93187\\
571493.034676	5364765.74515\\
571492.564481	5364765.5588\\
571492.094302	5364765.37255\\
571491.624137	5364765.18611\\
571491.153982	5364764.99933\\
571490.683835	5364764.81261\\
571490.213694	5364764.62651\\
571489.743556	5364764.4416\\
571489.273418	5364764.25843\\
571488.803278	5364764.07741\\
571488.333139	5364763.89579\\
571487.863007	5364763.71006\\
571487.39289	5364763.52379\\
571486.922793	5364763.3388\\
571486.452724	5364763.15408\\
571485.982691	5364762.96888\\
571485.512698	5364762.78356\\
571485.042755	5364762.59867\\
571484.572867	5364762.41293\\
571484.103041	5364762.22092\\
571483.633284	5364762.03203\\
571483.163583	5364761.8451\\
571482.693914	5364761.65192\\
571482.224254	5364761.46799\\
571481.754577	5364761.2854\\
571481.284859	5364761.09228\\
571480.815076	5364760.90689\\
571480.345203	5364760.72527\\
571479.875217	5364760.53856\\
571479.405092	5364760.35321\\
571478.934805	5364760.20512\\
571478.464332	5364760.16548\\
571477.993671	5364759.98552\\
571477.522833	5364759.80674\\
571477.051828	5364759.62908\\
571476.580669	5364759.44682\\
571476.109365	5364759.26303\\
571475.637928	5364759.07997\\
571475.166368	5364758.89766\\
571474.694697	5364758.71577\\
571474.222925	5364758.53396\\
571473.751063	5364758.35188\\
571473.279123	5364758.16926\\
571472.807115	5364757.98653\\
571472.33505	5364757.80461\\
571471.862939	5364757.6244\\
571471.390793	5364757.44558\\
571470.918623	5364757.26688\\
571470.44644	5364757.08732\\
571469.974255	5364756.90687\\
571469.502079	5364756.72573\\
571469.029922	5364756.5441\\
571468.557796	5364756.36215\\
571468.085711	5364756.1801\\
571467.613672	5364755.99875\\
571467.141678	5364755.81948\\
571466.669727	5364755.64353\\
571466.197818	5364755.46754\\
571465.725948	5364755.28571\\
571465.254117	5364755.10384\\
571464.782322	5364754.92348\\
571464.310562	5364754.74348\\
571463.838836	5364754.5627\\
571463.367142	5364754.38\\
571462.895478	5364754.19429\\
571462.423842	5364754.00807\\
571461.952234	5364753.82783\\
571461.480651	5364753.64734\\
571461.009092	5364753.46093\\
571460.537555	5364753.27481\\
571460.066039	5364753.09438\\
571459.594542	5364752.91522\\
571459.123063	5364752.73143\\
571458.651599	5364752.54561\\
571458.180149	5364752.36135\\
571457.708712	5364752.18019\\
571457.237287	5364751.99937\\
571456.76587	5364751.81835\\
571456.294462	5364751.63714\\
571455.823059	5364751.45573\\
571455.351662	5364751.27414\\
571454.880267	5364751.09238\\
571454.408874	5364750.91044\\
571453.937481	5364750.72835\\
571453.466086	5364750.54609\\
571452.994687	5364750.36368\\
571452.523284	5364750.18113\\
571452.051874	5364749.99828\\
571451.580456	5364749.81441\\
571451.109028	5364749.63085\\
571450.637588	5364749.45025\\
571450.166136	5364749.27094\\
571449.694669	5364749.09012\\
571449.223186	5364748.90684\\
571448.751685	5364748.72204\\
571448.280165	5364748.53674\\
571447.808624	5364748.35195\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
571649.434656	5364907.88296\\
571649.434816	5364907.38271\\
571649.435236	5364906.88245\\
571649.435921	5364906.3822\\
571649.436876	5364905.88195\\
571649.438106	5364905.3817\\
571649.439617	5364904.88145\\
571649.441413	5364904.38119\\
571649.4435	5364903.88094\\
571649.445883	5364903.38069\\
571649.448567	5364902.88044\\
571649.451557	5364902.38018\\
571649.454859	5364901.87993\\
571649.458477	5364901.37968\\
571649.462418	5364900.87943\\
571649.466686	5364900.37918\\
571649.471286	5364899.87893\\
571649.476223	5364899.37869\\
571649.481508	5364898.87844\\
571649.487156	5364898.37819\\
571649.493186	5364897.87795\\
571649.499616	5364897.3777\\
571649.506464	5364896.87746\\
571649.513749	5364896.37722\\
571649.521489	5364895.87698\\
571649.529701	5364895.37674\\
571649.538405	5364894.87651\\
571649.547618	5364894.37627\\
571649.557359	5364893.87604\\
571649.567645	5364893.37581\\
571649.578495	5364892.87558\\
571649.58989	5364892.37536\\
571649.601732	5364891.87513\\
571649.613916	5364891.37491\\
571649.626334	5364890.87469\\
571649.638879	5364890.37447\\
571649.651445	5364889.87426\\
571649.663925	5364889.37405\\
571649.676211	5364888.87384\\
571649.688197	5364888.37363\\
571649.699777	5364887.87343\\
571649.710843	5364887.37323\\
571649.721289	5364886.87303\\
571649.731024	5364886.37284\\
571649.739996	5364885.87265\\
571649.748156	5364885.37246\\
571649.755455	5364884.87228\\
571649.761843	5364884.37209\\
571649.767274	5364883.87192\\
571649.771697	5364883.37175\\
571649.775213	5364882.87158\\
571649.778231	5364882.37141\\
571649.781201	5364881.87125\\
571649.784574	5364881.37109\\
571649.788798	5364880.87094\\
571649.794322	5364880.37079\\
571649.801257	5364879.87065\\
571649.809008	5364879.37051\\
571649.816888	5364878.87037\\
571649.82421	5364878.37024\\
571649.830291	5364877.87012\\
571649.834449	5364877.36999\\
571649.837063	5364876.86988\\
571649.840724	5364876.36977\\
571649.848297	5364875.86966\\
571649.861551	5364875.36956\\
571649.879965	5364874.86946\\
571649.902728	5364874.36937\\
571649.928465	5364873.86929\\
571649.954624	5364873.36921\\
571649.978505	5364872.86913\\
571649.997416	5364872.36906\\
571650.010204	5364871.86899\\
571650.019216	5364871.36893\\
571650.027284	5364870.86887\\
571650.036437	5364870.36881\\
571650.046688	5364869.86876\\
571650.057737	5364869.3687\\
571650.069285	5364868.86865\\
571650.081034	5364868.3686\\
571650.092684	5364867.86855\\
571650.104008	5364867.3685\\
571650.115006	5364866.86846\\
571650.125721	5364866.36841\\
571650.136193	5364865.86836\\
571650.146467	5364865.36831\\
571650.156584	5364864.86826\\
571650.166586	5364864.3682\\
571650.176517	5364863.86815\\
571650.186418	5364863.36809\\
571650.196332	5364862.86803\\
571650.206301	5364862.36797\\
571650.216368	5364861.86791\\
571650.226567	5364861.36784\\
571650.236897	5364860.86776\\
571650.247345	5364860.36769\\
571650.257898	5364859.8676\\
571650.268544	5364859.36752\\
571650.279269	5364858.86742\\
571650.290062	5364858.36732\\
571650.300909	5364857.86722\\
571650.311798	5364857.36711\\
571650.322716	5364856.86699\\
571650.333651	5364856.36686\\
571650.344588	5364855.86673\\
571650.355517	5364855.36659\\
571650.366424	5364854.86643\\
571650.377296	5364854.36628\\
571650.388121	5364853.86611\\
571650.398885	5364853.36593\\
571650.409578	5364852.86574\\
571650.420184	5364852.36554\\
571650.430693	5364851.86534\\
571650.44109	5364851.36512\\
571650.451364	5364850.86489\\
571650.461502	5364850.36464\\
571650.47149	5364849.86439\\
571650.481317	5364849.36412\\
571650.490971	5364848.86384\\
571650.500468	5364848.36355\\
571650.509842	5364847.86325\\
571650.519126	5364847.36295\\
571650.528356	5364846.86263\\
571650.537566	5364846.36232\\
571650.54679	5364845.86201\\
571650.556063	5364845.3617\\
571650.56542	5364844.86139\\
571650.574895	5364844.36109\\
571650.584522	5364843.8608\\
571650.594336	5364843.36052\\
571650.604371	5364842.86026\\
571650.614662	5364842.36001\\
571650.625244	5364841.85978\\
571650.63615	5364841.35957\\
571650.647415	5364840.85939\\
571650.659075	5364840.35923\\
571650.671162	5364839.8591\\
571650.683712	5364839.359\\
571650.696759	5364838.85893\\
571650.710338	5364838.3589\\
571650.724484	5364837.8589\\
571650.739229	5364837.35894\\
571650.75461	5364836.85903\\
571650.770661	5364836.35916\\
571650.787435	5364835.85933\\
571650.805018	5364835.35956\\
571650.823497	5364834.85983\\
571650.842961	5364834.36016\\
571650.863498	5364833.86054\\
571650.885194	5364833.36099\\
571650.908139	5364832.86149\\
571650.932419	5364832.36205\\
571650.958124	5364831.86268\\
571650.98534	5364831.36338\\
571651.014156	5364830.86415\\
571651.044659	5364830.36499\\
571651.076938	5364829.8659\\
571651.111081	5364829.36689\\
571651.147174	5364828.86796\\
571651.185307	5364828.36911\\
571651.225566	5364827.87034\\
571651.268041	5364827.37166\\
571651.312818	5364826.87307\\
571651.359986	5364826.37456\\
571651.409633	5364825.87615\\
571651.461846	5364825.37784\\
571651.516714	5364824.87962\\
571651.574323	5364824.3815\\
571651.635472	5364823.88777\\
571651.696997	5364823.37917\\
571651.760334	5364822.87144\\
571651.829379	5364822.36386\\
571651.89896	5364821.85661\\
571651.971108	5364821.34987\\
571652.053905	5364820.84382\\
571652.141596	5364820.33863\\
571652.230883	5364819.83448\\
571652.329593	5364819.33155\\
571652.432569	5364818.83002\\
571652.542867	5364818.33005\\
571652.661049	5364817.83184\\
571652.786804	5364817.33555\\
571652.920398	5364816.84137\\
571653.062401	5364816.34953\\
571653.213469	5364815.86027\\
571653.374186	5364815.37383\\
571653.544447	5364814.89044\\
571653.723771	5364814.41036\\
571653.911719	5364813.93381\\
571654.108542	5364813.46104\\
571654.315019	5364812.9923\\
571654.531869	5364812.52781\\
571654.757747	5364812.06783\\
571654.990492	5364811.61259\\
571655.232886	5364811.16232\\
571655.486122	5364810.71722\\
571655.749472	5364810.27745\\
571656.022125	5364809.84314\\
571656.302517	5364809.41447\\
571656.589221	5364808.99157\\
571656.885803	5364808.57461\\
571657.193583	5364808.16372\\
571657.507949	5364807.759\\
571657.828814	5364807.36056\\
571658.15794	5364806.96851\\
571658.494514	5364806.58295\\
571658.837524	5364806.20397\\
571659.187829	5364805.83105\\
571659.547439	5364805.46295\\
571659.907535	5364805.09821\\
571660.241844	5364804.71565\\
571660.626736	5364804.38103\\
571660.970292	5364803.99906\\
571661.358508	5364803.67106\\
571661.697243	5364803.28693\\
571662.038586	5364802.91342\\
571662.41356	5364802.56182\\
571662.740027	5364802.17387\\
571663.114967	5364801.82356\\
571663.557381	5364801.59124\\
571664.001905	5364801.36311\\
571664.448634	5364801.13933\\
571664.8975	5364800.91987\\
571665.348405	5364800.70462\\
571665.801282	5364800.49354\\
571666.256032	5364800.28651\\
571666.712596	5364800.08349\\
571667.170875	5364799.88436\\
571667.630818	5364799.68909\\
571668.092327	5364799.49752\\
571668.555358	5364799.30964\\
571669.019815	5364799.12529\\
571669.485661	5364798.94446\\
571669.952802	5364798.76697\\
571670.421206	5364798.59282\\
571670.890783	5364798.42183\\
571671.361504	5364798.25399\\
571671.833285	5364798.08912\\
571672.306101	5364797.92722\\
571672.779871	5364797.76811\\
571673.254572	5364797.61177\\
571673.73013	5364797.45804\\
571674.206522	5364797.30688\\
571674.683682	5364797.15814\\
571675.161586	5364797.01179\\
571675.640173	5364796.86767\\
571676.119421	5364796.72574\\
571676.599275	5364796.58584\\
571677.079712	5364796.44795\\
571677.560681	5364796.31191\\
571678.042162	5364796.17767\\
571678.524107	5364796.0451\\
571679.006496	5364795.91413\\
571679.489285	5364795.78464\\
571679.972466	5364795.65656\\
571680.456009	5364795.52977\\
571680.939899	5364795.4042\\
571681.424098	5364795.27974\\
571681.90859	5364795.15633\\
571682.393341	5364795.03384\\
571682.878333	5364794.91221\\
571683.363534	5364794.79133\\
571683.848928	5364794.67112\\
571684.334482	5364794.55147\\
571684.820182	5364794.4323\\
571685.305996	5364794.31352\\
571685.791908	5364794.19503\\
571686.27789	5364794.07673\\
571686.763923	5364793.95855\\
571687.249981	5364793.84037\\
571687.736044	5364793.72212\\
571688.22209	5364793.60369\\
571688.708091	5364793.485\\
571689.194016	5364793.36605\\
571689.67987	5364793.24691\\
571690.165681	5364793.12771\\
571690.651472	5364793.00854\\
571691.13727	5364792.88951\\
571691.623101	5364792.77073\\
571692.108988	5364792.65228\\
571692.594959	5364792.53429\\
571693.081034	5364792.41684\\
571693.567243	5364792.30006\\
571694.053604	5364792.18403\\
571694.540147	5364792.06887\\
571695.026887	5364791.95467\\
571695.513856	5364791.84156\\
571696.001066	5364791.7296\\
571696.488548	5364791.61895\\
571696.976313	5364791.50967\\
571697.46439	5364791.4019\\
571697.952788	5364791.29572\\
571698.441538	5364791.19126\\
571698.930654	5364791.08853\\
571699.420143	5364790.98754\\
571699.909982	5364790.88823\\
571700.400171	5364790.79062\\
571700.890689	5364790.69463\\
571701.381533	5364790.60028\\
571701.872686	5364790.50751\\
571702.364145	5364790.41633\\
571702.855893	5364790.32667\\
571703.347926	5364790.23856\\
571703.840228	5364790.15191\\
571704.332798	5364790.06675\\
571704.825617	5364789.98301\\
571705.318686	5364789.9007\\
571705.811987	5364789.81974\\
571706.30552	5364789.74017\\
571706.799269	5364789.6619\\
571707.293234	5364789.58496\\
571707.787398	5364789.50926\\
571708.281764	5364789.43484\\
571708.776313	5364789.3616\\
571709.271049	5364789.28958\\
571709.765954	5364789.21869\\
571710.261032	5364789.14897\\
571710.756266	5364789.08031\\
571711.25166	5364789.01276\\
571711.747197	5364788.94622\\
571712.242882	5364788.88074\\
571712.738697	5364788.8162\\
571713.234649	5364788.75266\\
571713.73072	5364788.69002\\
571714.226916	5364788.62831\\
571714.723221	5364788.56745\\
571715.21964	5364788.50745\\
571715.71616	5364788.44825\\
571716.212782	5364788.38985\\
571716.709496	5364788.33219\\
571717.206304	5364788.27528\\
571717.703194	5364788.21904\\
571718.200168	5364788.16349\\
571718.697218	5364788.10856\\
571719.194344	5364788.05424\\
571719.691533	5364788.00042\\
571720.188781	5364787.94708\\
571720.686078	5364787.89412\\
571721.183421	5364787.8415\\
571721.680798	5364787.78914\\
571722.178207	5364787.73699\\
571722.675637	5364787.68498\\
571723.173084	5364787.63305\\
571723.670541	5364787.58113\\
571724.168001	5364787.52915\\
571724.665458	5364787.47707\\
571725.162904	5364787.42481\\
571725.660334	5364787.37231\\
571726.157739	5364787.3195\\
571726.655116	5364787.26633\\
571727.152453	5364787.21272\\
571727.649747	5364787.15863\\
571728.146988	5364787.10397\\
571728.644171	5364787.0487\\
571729.141285	5364786.99273\\
571729.638326	5364786.93603\\
571730.13528	5364786.8785\\
571730.632146	5364786.82012\\
571731.128907	5364786.76077\\
571731.625561	5364786.70046\\
571732.122091	5364786.63904\\
571732.618495	5364786.57653\\
571733.114753	5364786.51279\\
571733.610865	5364786.44783\\
571734.106808	5364786.38152\\
571734.602582	5364786.31386\\
571735.098162	5364786.24471\\
571735.593547	5364786.1741\\
571736.088711	5364786.10187\\
571736.583654	5364786.02805\\
571737.078346	5364785.95248\\
571737.572787	5364785.8752\\
571738.066943	5364785.79603\\
571738.560817	5364785.71504\\
571739.054371	5364785.63203\\
571739.547612	5364785.54706\\
571740.040486	5364785.45984\\
571740.532976	5364785.37032\\
571741.025006	5364785.27816\\
571741.516561	5364785.18333\\
571742.007551	5364785.08545\\
571742.49796	5364784.98453\\
571742.987684	5364784.88017\\
571743.476708	5364784.77241\\
571743.964909	5364784.6608\\
571744.452276	5364784.54543\\
571744.938664	5364784.4258\\
571745.424065	5364784.30207\\
571745.908311	5364784.17368\\
571746.391397	5364784.04083\\
571746.873133	5364783.90296\\
571747.353514	5364783.76026\\
571747.832329	5364783.61219\\
571748.309572	5364783.45894\\
571748.785011	5364783.29998\\
571749.258638	5364783.13552\\
571749.730186	5364782.96505\\
571750.199632	5364782.78888\\
571750.666736	5364782.60661\\
571751.131535	5364782.41855\\
571751.593777	5364782.22429\\
571752.053505	5364782.02416\\
571752.510441	5364781.81772\\
571752.964641	5364781.60532\\
571753.415795	5364781.38651\\
571753.863974	5364781.16165\\
571754.308836	5364780.93028\\
571754.750466	5364780.69276\\
571755.188488	5364780.44862\\
571755.623004	5364780.19826\\
571756.053603	5364779.94117\\
571756.480401	5364779.67779\\
571756.902955	5364779.40759\\
571757.321393	5364779.13102\\
571757.735243	5364778.84757\\
571758.144643	5364778.55767\\
571758.549092	5364778.26086\\
571758.948779	5364777.95766\\
571759.34329	5364777.64775\\
571759.73288	5364777.33168\\
571760.117144	5364777.00916\\
571760.496341	5364776.6807\\
571760.870074	5364776.34603\\
571761.238601	5364776.00565\\
571761.601532	5364775.65931\\
571761.959127	5364775.30746\\
571762.311001	5364774.94991\\
571762.657416	5364774.58706\\
571762.99799	5364774.21874\\
571763.332985	5364773.84534\\
571763.662022	5364773.46668\\
571763.985367	5364773.08316\\
571764.30264	5364772.69461\\
571764.614108	5364772.3014\\
571764.919392	5364771.90337\\
571765.218762	5364771.50088\\
571765.511834	5364771.09379\\
571765.7989	5364770.68245\\
571766.079626	5364770.26676\\
571766.354343	5364769.84708\\
571766.622729	5364769.42334\\
571766.885118	5364768.99587\\
571767.141194	5364768.56459\\
571767.391295	5364768.12984\\
571767.635108	5364767.69154\\
571767.872978	5364767.25\\
571768.104589	5364766.80516\\
571768.330296	5364766.35732\\
571768.549777	5364765.9064\\
571768.763397	5364765.4527\\
571768.970827	5364764.99615\\
571769.172443	5364764.53703\\
571769.367905	5364764.07527\\
571769.557601	5364763.61113\\
571769.741177	5364763.14455\\
571769.919037	5364762.67579\\
571770.090812	5364762.20478\\
571770.256911	5364761.73176\\
571770.41689	5364761.25663\\
571770.571084	5364760.77958\\
571770.718987	5364760.30054\\
571770.860949	5364759.81969\\
571770.996444	5364759.33697\\
571771.125833	5364758.85256\\
571771.248578	5364758.36642\\
571771.365045	5364757.87872\\
571771.474687	5364757.38943\\
571771.577871	5364756.89871\\
571771.674053	5364756.40656\\
571771.763588	5364755.91313\\
571771.845945	5364755.41844\\
571771.921461	5364754.92263\\
571771.989628	5364754.42573\\
571772.050755	5364753.92789\\
571772.104368	5364753.42916\\
571772.15074	5364752.92968\\
571772.189439	5364752.42952\\
571772.220699	5364751.92881\\
571772.244203	5364751.42766\\
571772.260323	5364750.92624\\
571772.268945	5364750.42463\\
571772.270404	5364749.92297\\
571772.264646	5364749.42136\\
571772.251957	5364748.91988\\
571772.232332	5364748.41865\\
571772.206018	5364747.91775\\
571772.173045	5364747.41726\\
571772.133631	5364746.91726\\
571772.087829	5364746.41783\\
571772.035835	5364745.91903\\
571771.977716	5364745.42094\\
571771.913657	5364744.92361\\
571771.843725	5364744.4271\\
571771.768101	5364743.93146\\
571771.686847	5364743.43674\\
571771.600146	5364742.94298\\
571771.508047	5364742.45023\\
571771.410737	5364741.95853\\
571771.308259	5364741.46791\\
571771.200864	5364740.97838\\
571771.088664	5364740.48995\\
571770.971946	5364740.00261\\
571770.850821	5364739.51638\\
571770.725579	5364739.03123\\
571770.596322	5364738.54718\\
571770.463343	5364738.06417\\
571770.326738	5364737.58222\\
571770.186801	5364737.10126\\
571770.043621	5364736.62131\\
571769.897493	5364736.1423\\
571769.748498	5364735.66421\\
571769.596931	5364735.18699\\
571769.442871	5364734.71061\\
571769.286606	5364734.235\\
571769.128215	5364733.76016\\
571768.967982	5364733.28598\\
571768.805987	5364732.81246\\
571768.642503	5364732.33951\\
571768.477622	5364731.8671\\
571768.3116	5364731.39514\\
571768.144538	5364730.92361\\
571767.976598	5364730.4524\\
571767.80775	5364729.98152\\
571767.638087	5364729.51093\\
571767.46758	5364729.04065\\
571767.296317	5364728.57065\\
571767.124276	5364728.10093\\
571766.951541	5364727.63147\\
571766.778093	5364727.16227\\
571766.604011	5364726.69331\\
571766.429283	5364726.22459\\
571766.253982	5364725.75609\\
571766.078101	5364725.28781\\
571765.901708	5364724.81973\\
571765.724804	5364724.35184\\
571765.547448	5364723.88412\\
571765.369647	5364723.41657\\
571765.191456	5364722.94918\\
571765.012888	5364722.48193\\
571764.833992	5364722.01481\\
571764.654784	5364721.54781\\
571764.475312	5364721.08092\\
571764.295594	5364720.61413\\
571764.115673	5364720.14741\\
571763.935574	5364719.68077\\
571763.755332	5364719.21419\\
571763.574955	5364718.74765\\
571763.39445	5364718.28117\\
571763.213815	5364717.81474\\
571763.033058	5364717.34836\\
571762.852178	5364716.88203\\
571762.671179	5364716.41574\\
571762.490063	5364715.9495\\
571762.308834	5364715.4833\\
571762.127492	5364715.01715\\
571761.946044	5364714.55105\\
571761.764488	5364714.08498\\
571761.582829	5364713.61896\\
571761.40107	5364713.15298\\
571761.219213	5364712.68703\\
571761.03726	5364712.22113\\
571760.855215	5364711.75526\\
571760.673079	5364711.28942\\
571760.490856	5364710.82363\\
571760.308549	5364710.35786\\
571760.126159	5364709.89214\\
571759.94369	5364709.42644\\
571759.761144	5364708.96077\\
571759.578523	5364708.49514\\
571759.395831	5364708.02953\\
571759.21307	5364707.56395\\
571759.030243	5364707.0984\\
571758.847351	5364706.63287\\
571758.664399	5364706.16737\\
571758.481388	5364705.7019\\
571758.298321	5364705.23644\\
571758.115201	5364704.77101\\
571757.93203	5364704.3056\\
571757.748811	5364703.84021\\
571757.565546	5364703.37484\\
571757.382239	5364702.90948\\
571757.198891	5364702.44415\\
571757.015505	5364701.97883\\
571756.832085	5364701.51352\\
571756.648632	5364701.04823\\
571756.465149	5364700.58295\\
571756.281639	5364700.11768\\
571756.098104	5364699.65243\\
571755.914547	5364699.18718\\
571755.730971	5364698.72194\\
571755.547377	5364698.25671\\
571755.36377	5364697.79149\\
571755.18015	5364697.32627\\
571754.996522	5364696.86106\\
571754.812887	5364696.39585\\
571754.629248	5364695.93064\\
571754.445608	5364695.46543\\
571754.261969	5364695.00023\\
571754.078334	5364694.53502\\
571753.894706	5364694.06981\\
571753.711086	5364693.6046\\
571753.527478	5364693.13939\\
571753.343884	5364692.67417\\
571753.160308	5364692.20895\\
571752.97675	5364691.74372\\
571752.793214	5364691.27848\\
571752.609702	5364690.81324\\
571752.426215	5364690.34798\\
571752.242755	5364689.88271\\
571752.059325	5364689.41744\\
571751.875926	5364688.95215\\
571751.692559	5364688.48684\\
571751.509228	5364688.02153\\
571751.325934	5364687.5562\\
571751.142679	5364687.09086\\
571750.959465	5364686.6255\\
571750.776293	5364686.16012\\
571750.593166	5364685.69473\\
571750.410086	5364685.22932\\
571750.227055	5364684.76389\\
571750.044074	5364684.29844\\
571749.861145	5364683.83297\\
571749.678271	5364683.36748\\
571749.495452	5364682.90197\\
571749.312693	5364682.43643\\
571749.129993	5364681.97088\\
571748.947356	5364681.5053\\
571748.764782	5364681.03969\\
571748.582274	5364680.57406\\
571748.399835	5364680.1084\\
571748.217465	5364679.64272\\
571748.035167	5364679.17701\\
571747.852943	5364678.71127\\
571747.670794	5364678.2455\\
571747.488723	5364677.7797\\
571747.306731	5364677.31387\\
571747.124821	5364676.84801\\
571746.942994	5364676.38212\\
571746.761253	5364675.91619\\
571746.579598	5364675.45023\\
571746.398033	5364674.98424\\
571746.216559	5364674.51821\\
571746.035179	5364674.05215\\
571745.853893	5364673.58605\\
571745.672704	5364673.11991\\
571745.491614	5364672.65373\\
571745.310626	5364672.18752\\
571745.129739	5364671.72126\\
571744.948958	5364671.25497\\
571744.768283	5364670.78864\\
571744.587717	5364670.32226\\
571744.407261	5364669.85584\\
571744.226919	5364669.38938\\
571744.04669	5364668.92287\\
571743.866578	5364668.45632\\
571743.686584	5364667.98973\\
571743.506712	5364667.52308\\
571743.32696	5364667.0564\\
571743.147334	5364666.58966\\
571742.967833	5364666.12288\\
571742.788461	5364665.65604\\
571742.609218	5364665.18916\\
571742.430108	5364664.72223\\
571742.251131	5364664.25524\\
571742.072292	5364663.78821\\
571741.893589	5364663.32112\\
571741.715027	5364662.85398\\
571741.536605	5364662.38679\\
571741.358329	5364661.91954\\
571741.180197	5364661.45224\\
571741.002214	5364660.98488\\
571740.82438	5364660.51746\\
571740.646698	5364660.04999\\
571740.469169	5364659.58245\\
571740.291797	5364659.11486\\
571740.114581	5364658.64721\\
571739.937526	5364658.1795\\
571739.760631	5364657.71173\\
571739.5839	5364657.2439\\
571739.407334	5364656.77601\\
571739.230936	5364656.30805\\
571739.054707	5364655.84003\\
571738.878649	5364655.37195\\
571738.702764	5364654.9038\\
571738.527056	5364654.43559\\
571738.351523	5364653.96731\\
571738.176171	5364653.49896\\
571738.000999	5364653.03055\\
571737.826011	5364652.56206\\
571737.651207	5364652.09351\\
571737.476592	5364651.62489\\
571737.302164	5364651.1562\\
571737.127928	5364650.68744\\
571736.953885	5364650.21861\\
571736.780037	5364649.7497\\
571736.606386	5364649.28073\\
571736.432934	5364648.81167\\
571736.259683	5364648.34255\\
571736.086635	5364647.87335\\
571735.913792	5364647.40408\\
571735.741156	5364646.93473\\
571735.568728	5364646.4653\\
571735.396512	5364645.9958\\
571735.224508	5364645.52621\\
571735.05272	5364645.05655\\
571734.881148	5364644.58682\\
571734.709795	5364644.117\\
571734.538663	5364643.6471\\
571734.367754	5364643.17712\\
571734.197069	5364642.70706\\
571734.026612	5364642.23692\\
571733.856383	5364641.76669\\
571733.686386	5364641.29638\\
571733.51662	5364640.82599\\
571733.34709	5364640.35551\\
571733.177797	5364639.88495\\
571733.008743	5364639.4143\\
571732.839929	5364638.94357\\
571732.671358	5364638.47275\\
571732.503032	5364638.00184\\
571732.334953	5364637.53084\\
571732.167123	5364637.05976\\
571731.999544	5364636.58859\\
571731.832217	5364636.11732\\
571731.665146	5364635.64597\\
571731.498331	5364635.17453\\
571731.331775	5364634.70299\\
571731.165481	5364634.23136\\
571730.999448	5364633.75964\\
571730.833682	5364633.28783\\
571730.668181	5364632.81593\\
571730.502951	5364632.34393\\
571730.33799	5364631.87183\\
571730.173304	5364631.39964\\
571730.008891	5364630.92736\\
571729.844757	5364630.45497\\
571729.680899	5364629.9825\\
571729.517323	5364629.50992\\
571729.354025	5364629.03725\\
571729.191009	5364628.56448\\
571729.028273	5364628.09161\\
571728.865821	5364627.61865\\
571728.703651	5364627.14559\\
571728.541766	5364626.67243\\
571728.380164	5364626.19918\\
571728.21885	5364625.72583\\
571728.057819	5364625.25238\\
571727.897078	5364624.77883\\
571727.736622	5364624.30519\\
571727.576457	5364623.83144\\
571727.416579	5364623.3576\\
571727.256994	5364622.88366\\
571727.097697	5364622.40963\\
571726.938694	5364621.93549\\
571726.779981	5364621.46126\\
571726.621564	5364620.98693\\
571726.463439	5364620.5125\\
571726.30561	5364620.03798\\
571726.148075	5364619.56335\\
571725.990839	5364619.08863\\
571725.833898	5364618.61381\\
571725.677257	5364618.13889\\
571725.520912	5364617.66387\\
571725.36487	5364617.18875\\
571725.209124	5364616.71353\\
571725.053684	5364616.23822\\
571724.898541	5364615.76281\\
571724.743705	5364615.28729\\
571724.589169	5364614.81168\\
571724.434941	5364614.33597\\
571724.281014	5364613.86016\\
571724.127397	5364613.38425\\
571723.974083	5364612.90825\\
571723.82108	5364612.43214\\
571723.668381	5364611.95594\\
571723.515995	5364611.47963\\
571723.363915	5364611.00323\\
571723.21215	5364610.52673\\
571723.060692	5364610.05013\\
571722.90955	5364609.57343\\
571722.758718	5364609.09663\\
571722.608203	5364608.61973\\
571722.457998	5364608.14273\\
571722.308113	5364607.66563\\
571722.15854	5364607.18843\\
571722.009288	5364606.71114\\
571721.86035	5364606.23374\\
571721.711735	5364605.75625\\
571721.563434	5364605.27865\\
571721.415458	5364604.80096\\
571721.267798	5364604.32316\\
571721.120465	5364603.84527\\
571720.973449	5364603.36728\\
571720.826762	5364602.88918\\
571720.680393	5364602.41099\\
571720.534355	5364601.9327\\
571720.388637	5364601.45431\\
571720.24325	5364600.97582\\
571720.098186	5364600.49723\\
571719.953455	5364600.01854\\
571719.809048	5364599.53976\\
571719.664975	5364599.06087\\
571719.521227	5364598.58188\\
571719.377816	5364598.10279\\
571719.234733	5364597.62361\\
571719.091989	5364597.14432\\
571718.949577	5364596.66494\\
571718.80751	5364596.18545\\
571718.66578	5364595.70586\\
571718.524399	5364595.22617\\
571718.383359	5364594.74638\\
571718.242674	5364594.26649\\
571718.102334	5364593.7865\\
571717.962353	5364593.3064\\
571717.822723	5364592.8262\\
571717.683457	5364592.34589\\
571717.544545	5364591.86548\\
571717.406003	5364591.38497\\
571717.26782	5364590.90435\\
571717.130011	5364590.42362\\
571716.992566	5364589.94279\\
571716.8555	5364589.46186\\
571716.718802	5364588.98081\\
571716.582488	5364588.49966\\
571716.446547	5364588.01841\\
571716.310995	5364587.53704\\
571716.175821	5364587.05557\\
571716.04104	5364586.57399\\
571715.906642	5364586.0923\\
571715.772642	5364585.6105\\
571715.63903	5364585.12859\\
571715.50582	5364584.64657\\
571715.373003	5364584.16444\\
571715.240593	5364583.6822\\
571715.108581	5364583.19986\\
571714.976981	5364582.7174\\
571714.845783	5364582.23483\\
571714.715003	5364581.75214\\
571714.584629	5364581.26935\\
571714.454678	5364580.78644\\
571714.325138	5364580.30343\\
571714.196025	5364579.82029\\
571714.067329	5364579.33705\\
571713.939064	5364578.85369\\
571713.811221	5364578.37023\\
571713.683815	5364577.88664\\
571713.556834	5364577.40295\\
571713.430296	5364576.91913\\
571713.304188	5364576.43521\\
571713.178527	5364575.95117\\
571713.053302	5364575.46701\\
571712.928528	5364574.98274\\
571712.804195	5364574.49836\\
571712.680318	5364574.01386\\
571712.556887	5364573.52925\\
571712.433917	5364573.04452\\
571712.311397	5364572.55967\\
571712.189344	5364572.07471\\
571712.067746	5364571.58963\\
571711.946619	5364571.10443\\
571711.825952	5364570.61912\\
571711.705762	5364570.1337\\
571711.586036	5364569.64815\\
571711.466792	5364569.16249\\
571711.348017	5364568.67672\\
571711.229729	5364568.19082\\
571711.111915	5364567.70481\\
571710.994593	5364567.21868\\
571710.87775	5364566.73243\\
571710.761403	5364566.24607\\
571710.645541	5364565.75959\\
571710.53018	5364565.27299\\
571710.415308	5364564.78627\\
571710.300943	5364564.29944\\
571710.187071	5364563.81249\\
571710.073712	5364563.32542\\
571709.960851	5364562.83823\\
571709.848505	5364562.35093\\
571709.736658	5364561.86351\\
571709.625326	5364561.37597\\
571709.514493	5364560.88832\\
571709.404175	5364560.40055\\
571709.294354	5364559.91266\\
571709.185048	5364559.42466\\
571709.076239	5364558.93655\\
571708.967945	5364558.44833\\
571708.860147	5364557.95999\\
571708.752864	5364557.47155\\
571708.646076	5364556.98299\\
571708.539802	5364556.49432\\
571708.434023	5364556.00554\\
571708.328758	5364555.51665\\
571708.223988	5364555.02766\\
571708.119731	5364554.53855\\
571708.015968	5364554.04934\\
571707.912718	5364553.56002\\
571707.809962	5364553.07059\\
571707.707718	5364552.58106\\
571707.605968	5364552.09143\\
571707.504729	5364551.60168\\
571707.403984	5364551.11184\\
571707.30375	5364550.62189\\
571707.204008	5364550.13184\\
571707.104777	5364549.64169\\
571707.006038	5364549.15143\\
571706.90781	5364548.66108\\
571706.810073	5364548.17062\\
571706.712847	5364547.68007\\
571706.616111	5364547.18941\\
571706.519885	5364546.69866\\
571706.424149	5364546.20781\\
571706.328923	5364545.71686\\
571706.234187	5364545.22581\\
571706.13996	5364544.73467\\
571706.046222	5364544.24343\\
571705.952993	5364543.7521\\
571705.860252	5364543.26067\\
571705.76802	5364542.76915\\
571705.676275	5364542.27753\\
571705.585039	5364541.78582\\
571705.49429	5364541.29402\\
571705.404049	5364540.80213\\
571705.314295	5364540.31014\\
571705.225048	5364539.81807\\
571705.136287	5364539.3259\\
571705.048034	5364538.83365\\
571704.960266	5364538.34131\\
571704.873004	5364537.84887\\
571704.786228	5364537.35635\\
571704.699958	5364536.86375\\
571704.614172	5364536.37105\\
571704.528892	5364535.87827\\
571704.444096	5364535.38541\\
571704.359806	5364534.89246\\
571704.275999	5364534.39942\\
571704.192697	5364533.9063\\
571704.109877	5364533.4131\\
571704.027563	5364532.91981\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
571649.434656	5364907.88296\\
571649.434816	5364907.38271\\
571649.435236	5364906.88245\\
571649.435921	5364906.3822\\
571649.436876	5364905.88195\\
571649.438106	5364905.3817\\
571649.439617	5364904.88145\\
571649.441413	5364904.38119\\
571649.4435	5364903.88094\\
571649.445883	5364903.38069\\
571649.448567	5364902.88044\\
571649.451557	5364902.38018\\
571649.454859	5364901.87993\\
571649.458477	5364901.37968\\
571649.462418	5364900.87943\\
571649.466686	5364900.37918\\
571649.471286	5364899.87893\\
571649.476223	5364899.37869\\
571649.481508	5364898.87844\\
571649.487156	5364898.37819\\
571649.493186	5364897.87795\\
571649.499616	5364897.3777\\
571649.506464	5364896.87746\\
571649.513749	5364896.37722\\
571649.521489	5364895.87698\\
571649.529701	5364895.37674\\
571649.538405	5364894.87651\\
571649.547618	5364894.37627\\
571649.557359	5364893.87604\\
571649.567645	5364893.37581\\
571649.578495	5364892.87558\\
571649.58989	5364892.37536\\
571649.601732	5364891.87513\\
571649.613916	5364891.37491\\
571649.626334	5364890.87469\\
571649.638879	5364890.37447\\
571649.651445	5364889.87426\\
571649.663925	5364889.37405\\
571649.676211	5364888.87384\\
571649.688197	5364888.37363\\
571649.699777	5364887.87343\\
571649.710843	5364887.37323\\
571649.721289	5364886.87303\\
571649.731024	5364886.37284\\
571649.739996	5364885.87265\\
571649.748156	5364885.37246\\
571649.755455	5364884.87228\\
571649.761843	5364884.37209\\
571649.767274	5364883.87192\\
571649.771697	5364883.37175\\
571649.775213	5364882.87158\\
571649.778231	5364882.37141\\
571649.781201	5364881.87125\\
571649.784574	5364881.37109\\
571649.788798	5364880.87094\\
571649.794322	5364880.37079\\
571649.801257	5364879.87065\\
571649.809008	5364879.37051\\
571649.816888	5364878.87037\\
571649.82421	5364878.37024\\
571649.830291	5364877.87012\\
571649.834449	5364877.36999\\
571649.837063	5364876.86988\\
571649.840724	5364876.36977\\
571649.848297	5364875.86966\\
571649.861551	5364875.36956\\
571649.879965	5364874.86946\\
571649.902728	5364874.36937\\
571649.928465	5364873.86929\\
571649.954624	5364873.36921\\
571649.978505	5364872.86913\\
571649.997416	5364872.36906\\
571650.010204	5364871.86899\\
571650.019216	5364871.36893\\
571650.027284	5364870.86887\\
571650.036437	5364870.36881\\
571650.046688	5364869.86876\\
571650.057737	5364869.3687\\
571650.069285	5364868.86865\\
571650.081034	5364868.3686\\
571650.092684	5364867.86855\\
571650.104008	5364867.3685\\
571650.115006	5364866.86846\\
571650.125721	5364866.36841\\
571650.136193	5364865.86836\\
571650.146467	5364865.36831\\
571650.156584	5364864.86826\\
571650.166586	5364864.3682\\
571650.176517	5364863.86815\\
571650.186418	5364863.36809\\
571650.196332	5364862.86803\\
571650.206301	5364862.36797\\
571650.216368	5364861.86791\\
571650.226567	5364861.36784\\
571650.236897	5364860.86776\\
571650.247345	5364860.36769\\
571650.257898	5364859.8676\\
571650.268544	5364859.36752\\
571650.279269	5364858.86742\\
571650.290062	5364858.36732\\
571650.300909	5364857.86722\\
571650.311798	5364857.36711\\
571650.322716	5364856.86699\\
571650.333651	5364856.36686\\
571650.344588	5364855.86673\\
571650.355517	5364855.36659\\
571650.366424	5364854.86643\\
571650.377296	5364854.36628\\
571650.388121	5364853.86611\\
571650.398885	5364853.36593\\
571650.409578	5364852.86574\\
571650.420184	5364852.36554\\
571650.430693	5364851.86534\\
571650.44109	5364851.36512\\
571650.451364	5364850.86489\\
571650.461502	5364850.36464\\
571650.47149	5364849.86439\\
571650.481317	5364849.36412\\
571650.490971	5364848.86384\\
571650.500468	5364848.36355\\
571650.509842	5364847.86325\\
571650.519126	5364847.36295\\
571650.528356	5364846.86263\\
571650.537566	5364846.36232\\
571650.54679	5364845.86201\\
571650.556063	5364845.3617\\
571650.56542	5364844.86139\\
571650.574895	5364844.36109\\
571650.584522	5364843.8608\\
571650.594336	5364843.36052\\
571650.604371	5364842.86026\\
571650.614662	5364842.36001\\
571650.625244	5364841.85978\\
571650.63615	5364841.35957\\
571650.647415	5364840.85939\\
571650.659075	5364840.35923\\
571650.671162	5364839.8591\\
571650.683712	5364839.359\\
571650.696759	5364838.85893\\
571650.710338	5364838.3589\\
571650.724484	5364837.8589\\
571650.739229	5364837.35894\\
571650.75461	5364836.85903\\
571650.770661	5364836.35916\\
571650.787435	5364835.85933\\
571650.805018	5364835.35956\\
571650.823497	5364834.85983\\
571650.842961	5364834.36016\\
571650.863498	5364833.86054\\
571650.885194	5364833.36099\\
571650.908139	5364832.86149\\
571650.932419	5364832.36205\\
571650.958124	5364831.86268\\
571650.98534	5364831.36338\\
571651.014156	5364830.86415\\
571651.044659	5364830.36499\\
571651.076938	5364829.8659\\
571651.111081	5364829.36689\\
571651.147174	5364828.86796\\
571651.185307	5364828.36911\\
571651.225566	5364827.87034\\
571651.268041	5364827.37166\\
571651.312818	5364826.87307\\
571651.359986	5364826.37456\\
571651.409633	5364825.87615\\
571651.461846	5364825.37784\\
571651.516714	5364824.87962\\
571651.574323	5364824.3815\\
571651.635472	5364823.88777\\
571651.625676	5364823.36692\\
571651.621181	5364822.84618\\
571651.630799	5364822.32542\\
571651.652996	5364821.8045\\
571651.661615	5364821.28333\\
571651.652466	5364820.76228\\
571651.610879	5364820.24264\\
571651.546671	5364819.72583\\
571651.45328	5364819.21323\\
571651.333497	5364818.70623\\
571651.188771	5364818.20591\\
571651.019862	5364817.71309\\
571650.828742	5364817.2278\\
571650.626511	5364816.74889\\
571650.411452	5364816.27595\\
571650.180168	5364815.81074\\
571649.929461	5364815.35513\\
571649.659364	5364814.90927\\
571649.372778	5364814.47259\\
571649.073063	5364814.04478\\
571648.763478	5364813.62582\\
571648.444729	5364813.21605\\
571648.111432	5364812.8176\\
571647.758768	5364812.43334\\
571647.387529	5364812.06462\\
571647.006102	5364811.70881\\
571646.61827	5364811.36257\\
571646.223388	5364811.02412\\
571645.819286	5364810.69528\\
571645.405078	5364810.37837\\
571644.981073	5364810.07523\\
571644.547967	5364809.78562\\
571644.106549	5364809.5088\\
571643.657604	5364809.2441\\
571643.201795	5364808.99118\\
571642.739671	5364808.75001\\
571642.271777	5364808.52057\\
571641.798656	5364808.30269\\
571641.320852	5364808.09541\\
571640.838909	5364807.89748\\
571640.353371	5364807.70767\\
571639.86478	5364807.52497\\
571639.373681	5364807.34926\\
571638.880616	5364807.18063\\
571638.384333	5364807.0224\\
571637.889878	5364806.86491\\
571637.386667	5364806.72135\\
571636.882404	5364806.58104\\
571636.377132	5364806.44959\\
571635.870892	5364806.32042\\
571635.363728	5364806.19488\\
571634.85568	5364806.07644\\
571634.346791	5364805.96398\\
571633.837104	5364805.85472\\
571633.32666	5364805.75091\\
571632.815502	5364805.64767\\
571632.303672	5364805.5517\\
571631.791212	5364805.46023\\
571631.278164	5364805.36588\\
571630.76457	5364805.27427\\
571630.250472	5364805.19198\\
571629.735914	5364805.1012\\
571629.220936	5364805.02144\\
571628.70558	5364804.93906\\
571628.18989	5364804.86239\\
571627.673908	5364804.78621\\
571627.157673	5364804.71133\\
571626.64122	5364804.63644\\
571626.124581	5364804.56455\\
571625.607785	5364804.4903\\
571625.090865	5364804.42046\\
571624.573851	5364804.3521\\
571624.056775	5364804.27605\\
571623.539667	5364804.21334\\
571623.022559	5364804.13989\\
571622.505481	5364804.06733\\
571621.988465	5364803.99915\\
571621.471542	5364803.92428\\
571620.954744	5364803.8509\\
571620.4381	5364803.77658\\
571619.921642	5364803.70013\\
571619.405402	5364803.62099\\
571618.889409	5364803.54808\\
571618.373697	5364803.47349\\
571617.858295	5364803.39931\\
571617.343234	5364803.32678\\
571616.828546	5364803.24493\\
571616.314262	5364803.17188\\
571615.795956	5364803.09038\\
571615.268462	5364803.01882\\
571614.741833	5364802.93753\\
571614.215299	5364802.86432\\
571613.688879	5364802.7769\\
571613.162589	5364802.69465\\
571612.636447	5364802.61427\\
571612.110469	5364802.52408\\
571611.584674	5364802.44873\\
571611.059077	5364802.35838\\
571610.533697	5364802.27216\\
571610.00855	5364802.1742\\
571609.483653	5364802.0823\\
571608.959024	5364801.9954\\
571608.434679	5364801.90171\\
571607.910637	5364801.80576\\
571607.386913	5364801.71585\\
571606.863525	5364801.61123\\
571606.340491	5364801.51299\\
571605.817827	5364801.40419\\
571605.29555	5364801.3006\\
571604.773678	5364801.19227\\
571604.252227	5364801.08087\\
571603.731215	5364800.97697\\
571603.21066	5364800.87146\\
571602.690577	5364800.75699\\
571602.170985	5364800.63153\\
571601.6519	5364800.51204\\
571601.133339	5364800.38891\\
571600.613709	5364800.27482\\
571600.105103	5364800.15446\\
571599.594696	5364800.03809\\
571599.084395	5364799.91728\\
571598.5742	5364799.80047\\
571598.064113	5364799.67888\\
571597.554134	5364799.56378\\
571597.044263	5364799.44681\\
571596.534502	5364799.32519\\
571596.024851	5364799.20781\\
571595.515311	5364799.08972\\
571595.005883	5364798.97211\\
571594.496568	5364798.85135\\
571593.987365	5364798.72953\\
571593.478277	5364798.60897\\
571592.969303	5364798.48549\\
571592.460444	5364798.36945\\
571591.951702	5364798.24336\\
571591.443077	5364798.12296\\
571590.934569	5364798.00223\\
571590.426179	5364797.87865\\
571589.917909	5364797.75419\\
571589.409758	5364797.62576\\
571588.901728	5364797.50124\\
571588.393819	5364797.36944\\
571587.886032	5364797.24408\\
571587.378368	5364797.11781\\
571586.870827	5364796.98758\\
571586.363411	5364796.85406\\
571585.85612	5364796.72902\\
571585.348954	5364796.6009\\
571584.841914	5364796.46606\\
571584.335002	5364796.33887\\
571583.828218	5364796.21222\\
571583.321562	5364796.07673\\
571582.815036	5364795.95108\\
571582.308639	5364795.81574\\
571581.802374	5364795.68592\\
571581.29624	5364795.55451\\
571580.789009	5364795.42181\\
571580.278074	5364795.28389\\
571579.767577	5364795.14451\\
571579.256961	5364795.00515\\
571578.746243	5364794.86598\\
571578.235442	5364794.72716\\
571577.724576	5364794.58876\\
571577.213661	5364794.45067\\
571576.702716	5364794.31281\\
571576.191759	5364794.17507\\
571575.680807	5364794.03736\\
571575.169879	5364793.89957\\
571574.658993	5364793.76156\\
571574.148165	5364793.62323\\
571573.637414	5364793.48446\\
571573.126758	5364793.34518\\
571572.616215	5364793.20547\\
571572.105802	5364793.06544\\
571571.59513	5364792.92659\\
571571.104782	5364792.79302\\
571570.610655	5364792.65519\\
571570.116651	5364792.51325\\
571569.622773	5364792.37743\\
571569.129021	5364792.24381\\
571568.635397	5364792.10916\\
571568.141904	5364791.97372\\
571567.648542	5364791.83818\\
571567.155315	5364791.70322\\
571566.662223	5364791.56918\\
571566.169269	5364791.43466\\
571565.676454	5364791.29764\\
571565.183781	5364791.15338\\
571564.69125	5364791.021\\
571564.198864	5364790.87661\\
571563.706625	5364790.74104\\
571563.214534	5364790.59668\\
571562.722593	5364790.4545\\
571562.230804	5364790.31269\\
571561.739169	5364790.1729\\
571561.24769	5364790.03264\\
571560.756368	5364789.89125\\
571560.265205	5364789.74997\\
571559.774204	5364789.60516\\
571559.283365	5364789.46104\\
571558.792692	5364789.31802\\
571558.302184	5364789.1792\\
571557.811845	5364789.03449\\
571557.321676	5364788.89087\\
571556.831679	5364788.74266\\
571556.341856	5364788.59492\\
571555.852209	5364788.44812\\
571555.362738	5364788.30433\\
571554.873447	5364788.15456\\
571554.384337	5364788.00636\\
571553.89541	5364787.85534\\
571553.406668	5364787.70572\\
571552.918112	5364787.55029\\
571552.429744	5364787.39341\\
571551.941566	5364787.24252\\
571551.453581	5364787.09539\\
571550.965789	5364786.94027\\
571550.478192	5364786.78345\\
571549.990793	5364786.61924\\
571549.503593	5364786.46382\\
571549.016594	5364786.31087\\
571548.529798	5364786.14809\\
571548.043206	5364785.98975\\
571547.55682	5364785.83168\\
571547.070643	5364785.66942\\
571546.584676	5364785.51117\\
571546.098921	5364785.3509\\
571545.613379	5364785.18669\\
571545.128053	5364785.02877\\
571544.642944	5364784.86642\\
571544.158055	5364784.70416\\
571543.673386	5364784.54308\\
571543.188939	5364784.38197\\
571542.704718	5364784.21743\\
571542.220722	5364784.05267\\
571541.736955	5364783.88436\\
571541.253418	5364783.71722\\
571540.770113	5364783.5429\\
571540.287041	5364783.37694\\
571539.804204	5364783.20513\\
571539.321605	5364783.03612\\
571538.839245	5364782.86865\\
571538.357126	5364782.69464\\
571537.875249	5364782.52999\\
571537.393617	5364782.35555\\
571536.912231	5364782.18813\\
571536.431093	5364782.01406\\
571535.950205	5364781.8457\\
571535.464416	5364781.67554\\
571534.961304	5364781.49729\\
571534.458393	5364781.31837\\
571533.956088	5364781.13775\\
571533.454253	5364780.95595\\
571532.952748	5364780.77324\\
571532.451437	5364780.58983\\
571531.95018	5364780.40597\\
571531.44884	5364780.22234\\
571530.947279	5364780.03983\\
571530.445359	5364779.85912\\
571529.942942	5364779.67916\\
571529.440266	5364779.49835\\
571528.963198	5364779.32607\\
571528.489435	5364779.15454\\
571528.015458	5364778.98286\\
571527.541285	5364778.81064\\
571527.066932	5364778.63754\\
571526.592416	5364778.4632\\
571526.117755	5364778.28816\\
571525.642967	5364778.1134\\
571525.168068	5364777.93583\\
571524.693076	5364777.75933\\
571524.218008	5364777.58879\\
571523.742882	5364777.4133\\
571523.267714	5364777.23752\\
571522.792522	5364777.06375\\
571522.317324	5364776.89146\\
571521.842136	5364776.72179\\
571521.366976	5364776.555\\
571520.891862	5364776.38508\\
571520.416809	5364776.20995\\
571519.941837	5364776.03554\\
571519.466962	5364775.86877\\
571518.9922	5364775.69885\\
571518.517559	5364775.52243\\
571518.043038	5364775.34874\\
571517.568637	5364775.17435\\
571517.094354	5364774.99827\\
571516.62019	5364774.82187\\
571516.146143	5364774.64593\\
571515.672212	5364774.47022\\
571515.198398	5364774.29446\\
571514.724699	5364774.11802\\
571514.251115	5364773.94073\\
571513.777644	5364773.76433\\
571513.304288	5364773.58777\\
571512.831043	5364773.40959\\
571512.357911	5364773.22952\\
571511.88489	5364773.0497\\
571511.41198	5364772.87229\\
571510.93918	5364772.69651\\
571510.466489	5364772.52008\\
571509.993907	5364772.34115\\
571509.521432	5364772.16035\\
571509.049065	5364771.97928\\
571508.576803	5364771.80114\\
571508.104645	5364771.62719\\
571507.632587	5364771.44589\\
571507.160627	5364771.26115\\
571506.688763	5364771.08307\\
571506.216992	5364770.9016\\
571505.74531	5364770.72003\\
571505.273717	5364770.53952\\
571504.802209	5364770.35843\\
571504.330783	5364770.17547\\
571503.859438	5364769.98977\\
571503.388169	5364769.80282\\
571502.916976	5364769.61701\\
571502.445855	5364769.4335\\
571501.974804	5364769.24779\\
571501.50382	5364769.06491\\
571501.032901	5364768.88466\\
571500.562044	5364768.69544\\
571500.091246	5364768.5078\\
571499.620506	5364768.3263\\
571499.149819	5364768.14599\\
571498.679185	5364767.9633\\
571498.208599	5364767.77924\\
571497.738061	5364767.59603\\
571497.267566	5364767.41442\\
571496.797113	5364767.23209\\
571496.326699	5364767.05074\\
571495.856321	5364766.86876\\
571495.385978	5364766.68355\\
571494.915665	5364766.49605\\
571494.445381	5364766.30753\\
571493.975123	5364766.11926\\
571493.504889	5364765.93187\\
571493.034676	5364765.74515\\
571492.564481	5364765.5588\\
571492.094302	5364765.37255\\
571491.624137	5364765.18611\\
571491.153982	5364764.99933\\
571490.683835	5364764.81261\\
571490.213694	5364764.62651\\
571489.743556	5364764.4416\\
571489.273418	5364764.25843\\
571488.803278	5364764.07741\\
571488.333139	5364763.89579\\
571487.863007	5364763.71006\\
571487.39289	5364763.52379\\
571486.922793	5364763.3388\\
571486.452724	5364763.15408\\
571485.982691	5364762.96888\\
571485.512698	5364762.78356\\
571485.042755	5364762.59867\\
571484.572867	5364762.41293\\
571484.103041	5364762.22092\\
571483.633284	5364762.03203\\
571483.163583	5364761.8451\\
571482.693914	5364761.65192\\
571482.224254	5364761.46799\\
571481.754577	5364761.2854\\
571481.284859	5364761.09228\\
571480.815076	5364760.90689\\
571480.345203	5364760.72527\\
571479.875217	5364760.53856\\
571479.405092	5364760.35321\\
571478.934805	5364760.20512\\
571478.464332	5364760.16548\\
571477.993671	5364759.98552\\
571477.522833	5364759.80674\\
571477.051828	5364759.62908\\
571476.580669	5364759.44682\\
571476.109365	5364759.26303\\
571475.637928	5364759.07997\\
571475.166368	5364758.89766\\
571474.694697	5364758.71577\\
571474.222925	5364758.53396\\
571473.751063	5364758.35188\\
571473.279123	5364758.16926\\
571472.807115	5364757.98653\\
571472.33505	5364757.80461\\
571471.862939	5364757.6244\\
571471.390793	5364757.44558\\
571470.918623	5364757.26688\\
571470.44644	5364757.08732\\
571469.974255	5364756.90687\\
571469.502079	5364756.72573\\
571469.029922	5364756.5441\\
571468.557796	5364756.36215\\
571468.085711	5364756.1801\\
571467.613672	5364755.99875\\
571467.141678	5364755.81948\\
571466.669727	5364755.64353\\
571466.197818	5364755.46754\\
571465.725948	5364755.28571\\
571465.254117	5364755.10384\\
571464.782322	5364754.92348\\
571464.310562	5364754.74348\\
571463.838836	5364754.5627\\
571463.367142	5364754.38\\
571462.895478	5364754.19429\\
571462.423842	5364754.00807\\
571461.952234	5364753.82783\\
571461.480651	5364753.64734\\
571461.009092	5364753.46093\\
571460.537555	5364753.27481\\
571460.066039	5364753.09438\\
571459.594542	5364752.91522\\
571459.123063	5364752.73143\\
571458.651599	5364752.54561\\
571458.180149	5364752.36135\\
571457.708712	5364752.18019\\
571457.237287	5364751.99937\\
571456.76587	5364751.81835\\
571456.294462	5364751.63714\\
571455.823059	5364751.45573\\
571455.351662	5364751.27414\\
571454.880267	5364751.09238\\
571454.408874	5364750.91044\\
571453.937481	5364750.72835\\
571453.466086	5364750.54609\\
571452.994687	5364750.36368\\
571452.523284	5364750.18113\\
571452.051874	5364749.99828\\
571451.580456	5364749.81441\\
571451.109028	5364749.63085\\
571450.637588	5364749.45025\\
571450.166136	5364749.27094\\
571449.694669	5364749.09012\\
571449.223186	5364748.90684\\
571448.751685	5364748.72204\\
571448.280165	5364748.53674\\
571447.808624	5364748.35195\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
571527.311887	5364775.59773\\
571527.7836	5364775.76383\\
571528.255429	5364775.92961\\
571528.727367	5364776.09509\\
571529.199415	5364776.26026\\
571529.671566	5364776.42515\\
571530.14382	5364776.58974\\
571530.616171	5364776.75406\\
571531.088619	5364776.91811\\
571531.561158	5364777.08191\\
571532.033789	5364777.24545\\
571532.506504	5364777.40875\\
571532.979305	5364777.57181\\
571533.452185	5364777.73464\\
571533.925145	5364777.89726\\
571534.398177	5364778.05966\\
571534.871283	5364778.22186\\
571535.344456	5364778.38387\\
571535.817697	5364778.54569\\
571536.291	5364778.70733\\
571536.764366	5364778.86878\\
571537.237794	5364779.03005\\
571537.711291	5364779.19111\\
571538.184854	5364779.35198\\
571538.658489	5364779.51263\\
571539.132194	5364779.67307\\
571539.605975	5364779.83328\\
571540.07983	5364779.99328\\
571540.553765	5364780.15303\\
571541.027778	5364780.31255\\
571541.501875	5364780.47183\\
571541.976054	5364780.63085\\
571542.45032	5364780.78962\\
571542.924672	5364780.94812\\
571543.399116	5364781.10636\\
571543.873649	5364781.26432\\
571544.348277	5364781.422\\
571544.822998	5364781.5794\\
571545.297819	5364781.73649\\
571545.772736	5364781.8933\\
571546.247756	5364782.04979\\
571546.722877	5364782.20598\\
571547.198105	5364782.36185\\
571547.673437	5364782.5174\\
571548.148879	5364782.67262\\
571548.624429	5364782.8275\\
571549.100093	5364782.98204\\
571549.575869	5364783.13624\\
571550.051762	5364783.29008\\
571550.52777	5364783.44356\\
571551.0039	5364783.59668\\
571551.480148	5364783.74942\\
571551.956522	5364783.90178\\
571552.433019	5364784.05376\\
571552.909647	5364784.20534\\
571553.386404	5364784.35651\\
571553.863298	5364784.50726\\
571554.340327	5364784.65758\\
571554.817498	5364784.80746\\
571555.294809	5364784.9569\\
571555.772268	5364785.10588\\
571556.249873	5364785.25439\\
571556.727628	5364785.40243\\
571557.205528	5364785.55\\
571557.683576	5364785.69711\\
571558.161764	5364785.84377\\
571558.640096	5364785.98997\\
571559.118565	5364786.13573\\
571559.597174	5364786.28104\\
571560.075916	5364786.42591\\
571560.554794	5364786.57034\\
571561.033802	5364786.71434\\
571561.512943	5364786.85791\\
571561.99221	5364787.00106\\
571562.471606	5364787.14379\\
571562.951124	5364787.28611\\
571563.430767	5364787.42801\\
571563.91053	5364787.56951\\
571564.390414	5364787.7106\\
571564.870414	5364787.8513\\
571565.350532	5364787.9916\\
571565.830762	5364788.13152\\
571566.311106	5364788.27105\\
571566.791559	5364788.4102\\
571567.272124	5364788.54897\\
571567.752794	5364788.68738\\
571568.233571	5364788.82541\\
571568.714451	5364788.96309\\
571569.195434	5364789.1004\\
571569.676517	5364789.23736\\
571570.157701	5364789.37397\\
571570.63898	5364789.51024\\
571571.120357	5364789.64616\\
571571.601826	5364789.78175\\
571572.08339	5364789.91701\\
571572.565043	5364790.05194\\
571573.046787	5364790.18654\\
571573.528618	5364790.32083\\
571574.010537	5364790.45481\\
571574.492539	5364790.58847\\
571574.974627	5364790.72183\\
571575.456795	5364790.85489\\
571575.939045	5364790.98765\\
571576.421372	5364791.12013\\
571576.903781	5364791.25231\\
571577.386271	5364791.38419\\
571577.868848	5364791.51576\\
571578.351512	5364791.64701\\
571578.834268	5364791.77793\\
571579.317115	5364791.90851\\
571579.800061	5364792.03872\\
571580.283104	5364792.16858\\
571580.766251	5364792.29805\\
571581.249499	5364792.42715\\
571581.732857	5364792.55583\\
571582.216321	5364792.68412\\
571582.6999	5364792.81197\\
571583.183591	5364792.9394\\
571583.6674	5364793.06637\\
571584.151327	5364793.1929\\
571584.635377	5364793.31896\\
571585.119549	5364793.44454\\
571585.60385	5364793.56963\\
571586.11378	5364793.70173\\
571586.623576	5364793.83109\\
571587.133469	5364793.96002\\
571587.643461	5364794.08856\\
571588.153555	5364794.21677\\
571588.663754	5364794.34468\\
571589.174061	5364794.47233\\
571589.684478	5364794.59978\\
571590.195009	5364794.72707\\
571590.705656	5364794.85424\\
571591.216423	5364794.98126\\
571591.727312	5364795.10804\\
571592.238326	5364795.23448\\
571592.749468	5364795.36048\\
571593.260741	5364795.48593\\
571593.772148	5364795.61075\\
571594.283691	5364795.73483\\
571594.795374	5364795.85807\\
571595.307199	5364795.98037\\
571595.81917	5364796.10171\\
571596.331288	5364796.22213\\
571596.843558	5364796.34165\\
571597.355981	5364796.46034\\
571597.868562	5364796.57822\\
571598.381302	5364796.69535\\
571598.894205	5364796.81175\\
571599.407273	5364796.92747\\
571599.920509	5364797.04256\\
571600.433917	5364797.15705\\
571600.947499	5364797.27099\\
571601.461258	5364797.38441\\
571601.975196	5364797.49737\\
571602.489318	5364797.60989\\
571603.003625	5364797.72202\\
571603.51812	5364797.83381\\
571604.032807	5364797.94529\\
571604.547688	5364798.05651\\
571605.06088	5364798.16925\\
571605.582221	5364798.27406\\
571606.103749	5364798.37794\\
571606.625463	5364798.48089\\
571607.147364	5364798.58288\\
571607.669453	5364798.68392\\
571608.191728	5364798.78398\\
571608.714192	5364798.88305\\
571609.236843	5364798.98113\\
571609.759683	5364799.07819\\
571610.28271	5364799.17424\\
571610.805926	5364799.26925\\
571611.329331	5364799.36322\\
571611.852924	5364799.45614\\
571612.376707	5364799.54798\\
571612.900679	5364799.63874\\
571613.42484	5364799.7284\\
571613.92799	5364799.81842\\
571614.427185	5364799.90891\\
571614.926902	5364799.99699\\
571615.427114	5364800.08276\\
571615.927794	5364800.16636\\
571616.428915	5364800.2479\\
571616.930451	5364800.32751\\
571617.432374	5364800.40531\\
571617.934659	5364800.48142\\
571618.437277	5364800.55597\\
571618.940203	5364800.62907\\
571619.44341	5364800.70084\\
571619.94687	5364800.77142\\
571620.450558	5364800.84092\\
571620.954445	5364800.90946\\
571621.458506	5364800.97717\\
571621.962714	5364801.04416\\
571622.467041	5364801.11057\\
571622.971461	5364801.17651\\
571623.475948	5364801.2421\\
571623.980473	5364801.30747\\
571624.485012	5364801.37274\\
571624.989536	5364801.43802\\
571625.494019	5364801.50346\\
571625.998435	5364801.56915\\
571626.502756	5364801.63523\\
571627.006955	5364801.70182\\
571627.511006	5364801.76905\\
571628.014883	5364801.83702\\
571628.518557	5364801.90587\\
571629.022003	5364801.97572\\
571629.525188	5364802.04676\\
571630.02807	5364802.11925\\
571630.530606	5364802.19351\\
571631.032755	5364802.26982\\
571631.534474	5364802.34847\\
571632.03572	5364802.42976\\
571632.536451	5364802.51399\\
571633.036624	5364802.60144\\
571633.536197	5364802.69238\\
571634.035127	5364802.78696\\
571634.533372	5364802.8853\\
571635.030889	5364802.98752\\
571635.527636	5364803.09373\\
571636.02357	5364803.20407\\
571636.51865	5364803.31864\\
571637.012831	5364803.43755\\
571637.506072	5364803.56077\\
571637.998331	5364803.68827\\
571638.489564	5364803.81998\\
571638.97973	5364803.95589\\
571639.468785	5364804.09593\\
571639.956688	5364804.24006\\
571640.443395	5364804.38825\\
571640.928865	5364804.54044\\
571641.413055	5364804.6966\\
571641.895922	5364804.85667\\
571642.377424	5364805.02062\\
571642.857518	5364805.1884\\
571643.336162	5364805.35997\\
571643.810903	5364805.53647\\
571644.293528	5364805.72357\\
571644.779958	5364805.90386\\
571645.270084	5364806.07594\\
571645.763793	5364806.23839\\
571646.260976	5364806.38978\\
571646.76152	5364806.52872\\
571647.265315	5364806.65377\\
571647.772249	5364806.76354\\
571648.282212	5364806.85659\\
571648.795092	5364806.93153\\
571649.310663	5364806.98711\\
571649.828225	5364807.02286\\
571650.346956	5364807.03852\\
571650.866035	5364807.03378\\
571651.413829	5364807.00443\\
571651.953612	5364806.94837\\
571652.485798	5364806.86713\\
571653.010804	5364806.76226\\
571653.529046	5364806.63528\\
571654.040942	5364806.48775\\
571654.546906	5364806.32119\\
571655.047356	5364806.13715\\
571655.542709	5364805.93716\\
571656.033381	5364805.72276\\
571656.519788	5364805.49549\\
571657.002347	5364805.25689\\
571657.481474	5364805.0085\\
571657.957587	5364804.75184\\
571658.431101	5364804.48847\\
571658.902433	5364804.21992\\
571659.372	5364803.94772\\
571659.840218	5364803.67342\\
571660.307504	5364803.39855\\
571660.774274	5364803.12466\\
571661.240945	5364802.85327\\
571661.707933	5364802.58593\\
571662.175655	5364802.32417\\
571662.644527	5364802.06954\\
571663.114967	5364801.82356\\
571663.557381	5364801.59124\\
571664.001905	5364801.36311\\
571664.448634	5364801.13933\\
571664.8975	5364800.91987\\
571665.348405	5364800.70462\\
571665.801282	5364800.49354\\
571666.256032	5364800.28651\\
571666.712596	5364800.08349\\
571667.170875	5364799.88436\\
571667.630818	5364799.68909\\
571668.092327	5364799.49752\\
571668.555358	5364799.30964\\
571669.019815	5364799.12529\\
571669.485661	5364798.94446\\
571669.952802	5364798.76697\\
571670.421206	5364798.59282\\
571670.890783	5364798.42183\\
571671.361504	5364798.25399\\
571671.833285	5364798.08912\\
571672.306101	5364797.92722\\
571672.779871	5364797.76811\\
571673.254572	5364797.61177\\
571673.73013	5364797.45804\\
571674.206522	5364797.30688\\
571674.683682	5364797.15814\\
571675.161586	5364797.01179\\
571675.640173	5364796.86767\\
571676.119421	5364796.72574\\
571676.599275	5364796.58584\\
571677.079712	5364796.44795\\
571677.560681	5364796.31191\\
571678.042162	5364796.17767\\
571678.524107	5364796.0451\\
571679.006496	5364795.91413\\
571679.489285	5364795.78464\\
571679.972466	5364795.65656\\
571680.456009	5364795.52977\\
571680.939899	5364795.4042\\
571681.424098	5364795.27974\\
571681.90859	5364795.15633\\
571682.393341	5364795.03384\\
571682.878333	5364794.91221\\
571683.363534	5364794.79133\\
571683.848928	5364794.67112\\
571684.334482	5364794.55147\\
571684.820182	5364794.4323\\
571685.305996	5364794.31352\\
571685.791908	5364794.19503\\
571686.27789	5364794.07673\\
571686.763923	5364793.95855\\
571687.249981	5364793.84037\\
571687.736044	5364793.72212\\
571688.22209	5364793.60369\\
571688.708091	5364793.485\\
571689.194016	5364793.36605\\
571689.67987	5364793.24691\\
571690.165681	5364793.12771\\
571690.651472	5364793.00854\\
571691.13727	5364792.88951\\
571691.623101	5364792.77073\\
571692.108988	5364792.65228\\
571692.594959	5364792.53429\\
571693.081034	5364792.41684\\
571693.567243	5364792.30006\\
571694.053604	5364792.18403\\
571694.540147	5364792.06887\\
571695.026887	5364791.95467\\
571695.513856	5364791.84156\\
571696.001066	5364791.7296\\
571696.488548	5364791.61895\\
571696.976313	5364791.50967\\
571697.46439	5364791.4019\\
571697.952788	5364791.29572\\
571698.441538	5364791.19126\\
571698.930654	5364791.08853\\
571699.420143	5364790.98754\\
571699.909982	5364790.88823\\
571700.400171	5364790.79062\\
571700.890689	5364790.69463\\
571701.381533	5364790.60028\\
571701.872686	5364790.50751\\
571702.364145	5364790.41633\\
571702.855893	5364790.32667\\
571703.347926	5364790.23856\\
571703.840228	5364790.15191\\
571704.332798	5364790.06675\\
571704.825617	5364789.98301\\
571705.318686	5364789.9007\\
571705.811987	5364789.81974\\
571706.30552	5364789.74017\\
571706.799269	5364789.6619\\
571707.293234	5364789.58496\\
571707.787398	5364789.50926\\
571708.281764	5364789.43484\\
571708.776313	5364789.3616\\
571709.271049	5364789.28958\\
571709.765954	5364789.21869\\
571710.261032	5364789.14897\\
571710.756266	5364789.08031\\
571711.25166	5364789.01276\\
571711.747197	5364788.94622\\
571712.242882	5364788.88074\\
571712.738697	5364788.8162\\
571713.234649	5364788.75266\\
571713.73072	5364788.69002\\
571714.226916	5364788.62831\\
571714.723221	5364788.56745\\
571715.21964	5364788.50745\\
571715.71616	5364788.44825\\
571716.212782	5364788.38985\\
571716.709496	5364788.33219\\
571717.206304	5364788.27528\\
571717.703194	5364788.21904\\
571718.200168	5364788.16349\\
571718.697218	5364788.10856\\
571719.194344	5364788.05424\\
571719.691533	5364788.00042\\
571720.188781	5364787.94708\\
571720.686078	5364787.89412\\
571721.183421	5364787.8415\\
571721.680798	5364787.78914\\
571722.178207	5364787.73699\\
571722.675637	5364787.68498\\
571723.173084	5364787.63305\\
571723.670541	5364787.58113\\
571724.168001	5364787.52915\\
571724.665458	5364787.47707\\
571725.162904	5364787.42481\\
571725.660334	5364787.37231\\
571726.157739	5364787.3195\\
571726.655116	5364787.26633\\
571727.152453	5364787.21272\\
571727.649747	5364787.15863\\
571728.146988	5364787.10397\\
571728.644171	5364787.0487\\
571729.141285	5364786.99273\\
571729.638326	5364786.93603\\
571730.13528	5364786.8785\\
571730.632146	5364786.82012\\
571731.128907	5364786.76077\\
571731.625561	5364786.70046\\
571732.122091	5364786.63904\\
571732.618495	5364786.57653\\
571733.114753	5364786.51279\\
571733.610865	5364786.44783\\
571734.106808	5364786.38152\\
571734.602582	5364786.31386\\
571735.098162	5364786.24471\\
571735.593547	5364786.1741\\
571736.088711	5364786.10187\\
571736.583654	5364786.02805\\
571737.078346	5364785.95248\\
571737.572787	5364785.8752\\
571738.066943	5364785.79603\\
571738.560817	5364785.71504\\
571739.054371	5364785.63203\\
571739.547612	5364785.54706\\
571740.040486	5364785.45984\\
571740.532976	5364785.37032\\
571741.025006	5364785.27816\\
571741.516561	5364785.18333\\
571742.007551	5364785.08545\\
571742.49796	5364784.98453\\
571742.987684	5364784.88017\\
571743.476708	5364784.77241\\
571743.964909	5364784.6608\\
571744.452276	5364784.54543\\
571744.938664	5364784.4258\\
571745.424065	5364784.30207\\
571745.908311	5364784.17368\\
571746.391397	5364784.04083\\
571746.873133	5364783.90296\\
571747.353514	5364783.76026\\
571747.832329	5364783.61219\\
571748.309572	5364783.45894\\
571748.785011	5364783.29998\\
571749.258638	5364783.13552\\
571749.730186	5364782.96505\\
571750.199632	5364782.78888\\
571750.666736	5364782.60661\\
571751.131535	5364782.41855\\
571751.593777	5364782.22429\\
571752.053505	5364782.02416\\
571752.510441	5364781.81772\\
571752.964641	5364781.60532\\
571753.415795	5364781.38651\\
571753.863974	5364781.16165\\
571754.308836	5364780.93028\\
571754.750466	5364780.69276\\
571755.188488	5364780.44862\\
571755.623004	5364780.19826\\
571756.053603	5364779.94117\\
571756.480401	5364779.67779\\
571756.902955	5364779.40759\\
571757.321393	5364779.13102\\
571757.735243	5364778.84757\\
571758.144643	5364778.55767\\
571758.549092	5364778.26086\\
571758.948779	5364777.95766\\
571759.34329	5364777.64775\\
571759.73288	5364777.33168\\
571760.117144	5364777.00916\\
571760.496341	5364776.6807\\
571760.870074	5364776.34603\\
571761.238601	5364776.00565\\
571761.601532	5364775.65931\\
571761.959127	5364775.30746\\
571762.311001	5364774.94991\\
571762.657416	5364774.58706\\
571762.99799	5364774.21874\\
571763.332985	5364773.84534\\
571763.662022	5364773.46668\\
571763.985367	5364773.08316\\
571764.30264	5364772.69461\\
571764.614108	5364772.3014\\
571764.919392	5364771.90337\\
571765.218762	5364771.50088\\
571765.511834	5364771.09379\\
571765.7989	5364770.68245\\
571766.079626	5364770.26676\\
571766.354343	5364769.84708\\
571766.622729	5364769.42334\\
571766.885118	5364768.99587\\
571767.141194	5364768.56459\\
571767.391295	5364768.12984\\
571767.635108	5364767.69154\\
571767.872978	5364767.25\\
571768.104589	5364766.80516\\
571768.330296	5364766.35732\\
571768.549777	5364765.9064\\
571768.763397	5364765.4527\\
571768.970827	5364764.99615\\
571769.172443	5364764.53703\\
571769.367905	5364764.07527\\
571769.557601	5364763.61113\\
571769.741177	5364763.14455\\
571769.919037	5364762.67579\\
571770.090812	5364762.20478\\
571770.256911	5364761.73176\\
571770.41689	5364761.25663\\
571770.571084	5364760.77958\\
571770.718987	5364760.30054\\
571770.860949	5364759.81969\\
571770.996444	5364759.33697\\
571771.125833	5364758.85256\\
571771.248578	5364758.36642\\
571771.365045	5364757.87872\\
571771.474687	5364757.38943\\
571771.577871	5364756.89871\\
571771.674053	5364756.40656\\
571771.763588	5364755.91313\\
571771.845945	5364755.41844\\
571771.921461	5364754.92263\\
571771.989628	5364754.42573\\
571772.050755	5364753.92789\\
571772.104368	5364753.42916\\
571772.15074	5364752.92968\\
571772.189439	5364752.42952\\
571772.220699	5364751.92881\\
571772.244203	5364751.42766\\
571772.260323	5364750.92624\\
571772.268945	5364750.42463\\
571772.270404	5364749.92297\\
571772.264646	5364749.42136\\
571772.251957	5364748.91988\\
571772.232332	5364748.41865\\
571772.206018	5364747.91775\\
571772.173045	5364747.41726\\
571772.133631	5364746.91726\\
571772.087829	5364746.41783\\
571772.035835	5364745.91903\\
571771.977716	5364745.42094\\
571771.913657	5364744.92361\\
571771.843725	5364744.4271\\
571771.768101	5364743.93146\\
571771.686847	5364743.43674\\
571771.600146	5364742.94298\\
571771.508047	5364742.45023\\
571771.410737	5364741.95853\\
571771.308259	5364741.46791\\
571771.200864	5364740.97838\\
571771.088664	5364740.48995\\
571770.971946	5364740.00261\\
571770.850821	5364739.51638\\
571770.725579	5364739.03123\\
571770.596322	5364738.54718\\
571770.463343	5364738.06417\\
571770.326738	5364737.58222\\
571770.186801	5364737.10126\\
571770.043621	5364736.62131\\
571769.897493	5364736.1423\\
571769.748498	5364735.66421\\
571769.596931	5364735.18699\\
571769.442871	5364734.71061\\
571769.286606	5364734.235\\
571769.128215	5364733.76016\\
571768.967982	5364733.28598\\
571768.805987	5364732.81246\\
571768.642503	5364732.33951\\
571768.477622	5364731.8671\\
571768.3116	5364731.39514\\
571768.144538	5364730.92361\\
571767.976598	5364730.4524\\
571767.80775	5364729.98152\\
571767.638087	5364729.51093\\
571767.46758	5364729.04065\\
571767.296317	5364728.57065\\
571767.124276	5364728.10093\\
571766.951541	5364727.63147\\
571766.778093	5364727.16227\\
571766.604011	5364726.69331\\
571766.429283	5364726.22459\\
571766.253982	5364725.75609\\
571766.078101	5364725.28781\\
571765.901708	5364724.81973\\
571765.724804	5364724.35184\\
571765.547448	5364723.88412\\
571765.369647	5364723.41657\\
571765.191456	5364722.94918\\
571765.012888	5364722.48193\\
571764.833992	5364722.01481\\
571764.654784	5364721.54781\\
571764.475312	5364721.08092\\
571764.295594	5364720.61413\\
571764.115673	5364720.14741\\
571763.935574	5364719.68077\\
571763.755332	5364719.21419\\
571763.574955	5364718.74765\\
571763.39445	5364718.28117\\
571763.213815	5364717.81474\\
571763.033058	5364717.34836\\
571762.852178	5364716.88203\\
571762.671179	5364716.41574\\
571762.490063	5364715.9495\\
571762.308834	5364715.4833\\
571762.127492	5364715.01715\\
571761.946044	5364714.55105\\
571761.764488	5364714.08498\\
571761.582829	5364713.61896\\
571761.40107	5364713.15298\\
571761.219213	5364712.68703\\
571761.03726	5364712.22113\\
571760.855215	5364711.75526\\
571760.673079	5364711.28942\\
571760.490856	5364710.82363\\
571760.308549	5364710.35786\\
571760.126159	5364709.89214\\
571759.94369	5364709.42644\\
571759.761144	5364708.96077\\
571759.578523	5364708.49514\\
571759.395831	5364708.02953\\
571759.21307	5364707.56395\\
571759.030243	5364707.0984\\
571758.847351	5364706.63287\\
571758.664399	5364706.16737\\
571758.481388	5364705.7019\\
571758.298321	5364705.23644\\
571758.115201	5364704.77101\\
571757.93203	5364704.3056\\
571757.748811	5364703.84021\\
571757.565546	5364703.37484\\
571757.382239	5364702.90948\\
571757.198891	5364702.44415\\
571757.015505	5364701.97883\\
571756.832085	5364701.51352\\
571756.648632	5364701.04823\\
571756.465149	5364700.58295\\
571756.281639	5364700.11768\\
571756.098104	5364699.65243\\
571755.914547	5364699.18718\\
571755.730971	5364698.72194\\
571755.547377	5364698.25671\\
571755.36377	5364697.79149\\
571755.18015	5364697.32627\\
571754.996522	5364696.86106\\
571754.812887	5364696.39585\\
571754.629248	5364695.93064\\
571754.445608	5364695.46543\\
571754.261969	5364695.00023\\
571754.078334	5364694.53502\\
571753.894706	5364694.06981\\
571753.711086	5364693.6046\\
571753.527478	5364693.13939\\
571753.343884	5364692.67417\\
571753.160308	5364692.20895\\
571752.97675	5364691.74372\\
571752.793214	5364691.27848\\
571752.609702	5364690.81324\\
571752.426215	5364690.34798\\
571752.242755	5364689.88271\\
571752.059325	5364689.41744\\
571751.875926	5364688.95215\\
571751.692559	5364688.48684\\
571751.509228	5364688.02153\\
571751.325934	5364687.5562\\
571751.142679	5364687.09086\\
571750.959465	5364686.6255\\
571750.776293	5364686.16012\\
571750.593166	5364685.69473\\
571750.410086	5364685.22932\\
571750.227055	5364684.76389\\
571750.044074	5364684.29844\\
571749.861145	5364683.83297\\
571749.678271	5364683.36748\\
571749.495452	5364682.90197\\
571749.312693	5364682.43643\\
571749.129993	5364681.97088\\
571748.947356	5364681.5053\\
571748.764782	5364681.03969\\
571748.582274	5364680.57406\\
571748.399835	5364680.1084\\
571748.217465	5364679.64272\\
571748.035167	5364679.17701\\
571747.852943	5364678.71127\\
571747.670794	5364678.2455\\
571747.488723	5364677.7797\\
571747.306731	5364677.31387\\
571747.124821	5364676.84801\\
571746.942994	5364676.38212\\
571746.761253	5364675.91619\\
571746.579598	5364675.45023\\
571746.398033	5364674.98424\\
571746.216559	5364674.51821\\
571746.035179	5364674.05215\\
571745.853893	5364673.58605\\
571745.672704	5364673.11991\\
571745.491614	5364672.65373\\
571745.310626	5364672.18752\\
571745.129739	5364671.72126\\
571744.948958	5364671.25497\\
571744.768283	5364670.78864\\
571744.587717	5364670.32226\\
571744.407261	5364669.85584\\
571744.226919	5364669.38938\\
571744.04669	5364668.92287\\
571743.866578	5364668.45632\\
571743.686584	5364667.98973\\
571743.506712	5364667.52308\\
571743.32696	5364667.0564\\
571743.147334	5364666.58966\\
571742.967833	5364666.12288\\
571742.788461	5364665.65604\\
571742.609218	5364665.18916\\
571742.430108	5364664.72223\\
571742.251131	5364664.25524\\
571742.072292	5364663.78821\\
571741.893589	5364663.32112\\
571741.715027	5364662.85398\\
571741.536605	5364662.38679\\
571741.358329	5364661.91954\\
571741.180197	5364661.45224\\
571741.002214	5364660.98488\\
571740.82438	5364660.51746\\
571740.646698	5364660.04999\\
571740.469169	5364659.58245\\
571740.291797	5364659.11486\\
571740.114581	5364658.64721\\
571739.937526	5364658.1795\\
571739.760631	5364657.71173\\
571739.5839	5364657.2439\\
571739.407334	5364656.77601\\
571739.230936	5364656.30805\\
571739.054707	5364655.84003\\
571738.878649	5364655.37195\\
571738.702764	5364654.9038\\
571738.527056	5364654.43559\\
571738.351523	5364653.96731\\
571738.176171	5364653.49896\\
571738.000999	5364653.03055\\
571737.826011	5364652.56206\\
571737.651207	5364652.09351\\
571737.476592	5364651.62489\\
571737.302164	5364651.1562\\
571737.127928	5364650.68744\\
571736.953885	5364650.21861\\
571736.780037	5364649.7497\\
571736.606386	5364649.28073\\
571736.432934	5364648.81167\\
571736.259683	5364648.34255\\
571736.086635	5364647.87335\\
571735.913792	5364647.40408\\
571735.741156	5364646.93473\\
571735.568728	5364646.4653\\
571735.396512	5364645.9958\\
571735.224508	5364645.52621\\
571735.05272	5364645.05655\\
571734.881148	5364644.58682\\
571734.709795	5364644.117\\
571734.538663	5364643.6471\\
571734.367754	5364643.17712\\
571734.197069	5364642.70706\\
571734.026612	5364642.23692\\
571733.856383	5364641.76669\\
571733.686386	5364641.29638\\
571733.51662	5364640.82599\\
571733.34709	5364640.35551\\
571733.177797	5364639.88495\\
571733.008743	5364639.4143\\
571732.839929	5364638.94357\\
571732.671358	5364638.47275\\
571732.503032	5364638.00184\\
571732.334953	5364637.53084\\
571732.167123	5364637.05976\\
571731.999544	5364636.58859\\
571731.832217	5364636.11732\\
571731.665146	5364635.64597\\
571731.498331	5364635.17453\\
571731.331775	5364634.70299\\
571731.165481	5364634.23136\\
571730.999448	5364633.75964\\
571730.833682	5364633.28783\\
571730.668181	5364632.81593\\
571730.502951	5364632.34393\\
571730.33799	5364631.87183\\
571730.173304	5364631.39964\\
571730.008891	5364630.92736\\
571729.844757	5364630.45497\\
571729.680899	5364629.9825\\
571729.517323	5364629.50992\\
571729.354025	5364629.03725\\
571729.191009	5364628.56448\\
571729.028273	5364628.09161\\
571728.865821	5364627.61865\\
571728.703651	5364627.14559\\
571728.541766	5364626.67243\\
571728.380164	5364626.19918\\
571728.21885	5364625.72583\\
571728.057819	5364625.25238\\
571727.897078	5364624.77883\\
571727.736622	5364624.30519\\
571727.576457	5364623.83144\\
571727.416579	5364623.3576\\
571727.256994	5364622.88366\\
571727.097697	5364622.40963\\
571726.938694	5364621.93549\\
571726.779981	5364621.46126\\
571726.621564	5364620.98693\\
571726.463439	5364620.5125\\
571726.30561	5364620.03798\\
571726.148075	5364619.56335\\
571725.990839	5364619.08863\\
571725.833898	5364618.61381\\
571725.677257	5364618.13889\\
571725.520912	5364617.66387\\
571725.36487	5364617.18875\\
571725.209124	5364616.71353\\
571725.053684	5364616.23822\\
571724.898541	5364615.76281\\
571724.743705	5364615.28729\\
571724.589169	5364614.81168\\
571724.434941	5364614.33597\\
571724.281014	5364613.86016\\
571724.127397	5364613.38425\\
571723.974083	5364612.90825\\
571723.82108	5364612.43214\\
571723.668381	5364611.95594\\
571723.515995	5364611.47963\\
571723.363915	5364611.00323\\
571723.21215	5364610.52673\\
571723.060692	5364610.05013\\
571722.90955	5364609.57343\\
571722.758718	5364609.09663\\
571722.608203	5364608.61973\\
571722.457998	5364608.14273\\
571722.308113	5364607.66563\\
571722.15854	5364607.18843\\
571722.009288	5364606.71114\\
571721.86035	5364606.23374\\
571721.711735	5364605.75625\\
571721.563434	5364605.27865\\
571721.415458	5364604.80096\\
571721.267798	5364604.32316\\
571721.120465	5364603.84527\\
571720.973449	5364603.36728\\
571720.826762	5364602.88918\\
571720.680393	5364602.41099\\
571720.534355	5364601.9327\\
571720.388637	5364601.45431\\
571720.24325	5364600.97582\\
571720.098186	5364600.49723\\
571719.953455	5364600.01854\\
571719.809048	5364599.53976\\
571719.664975	5364599.06087\\
571719.521227	5364598.58188\\
571719.377816	5364598.10279\\
571719.234733	5364597.62361\\
571719.091989	5364597.14432\\
571718.949577	5364596.66494\\
571718.80751	5364596.18545\\
571718.66578	5364595.70586\\
571718.524399	5364595.22617\\
571718.383359	5364594.74638\\
571718.242674	5364594.26649\\
571718.102334	5364593.7865\\
571717.962353	5364593.3064\\
571717.822723	5364592.8262\\
571717.683457	5364592.34589\\
571717.544545	5364591.86548\\
571717.406003	5364591.38497\\
571717.26782	5364590.90435\\
571717.130011	5364590.42362\\
571716.992566	5364589.94279\\
571716.8555	5364589.46186\\
571716.718802	5364588.98081\\
571716.582488	5364588.49966\\
571716.446547	5364588.01841\\
571716.310995	5364587.53704\\
571716.175821	5364587.05557\\
571716.04104	5364586.57399\\
571715.906642	5364586.0923\\
571715.772642	5364585.6105\\
571715.63903	5364585.12859\\
571715.50582	5364584.64657\\
571715.373003	5364584.16444\\
571715.240593	5364583.6822\\
571715.108581	5364583.19986\\
571714.976981	5364582.7174\\
571714.845783	5364582.23483\\
571714.715003	5364581.75214\\
571714.584629	5364581.26935\\
571714.454678	5364580.78644\\
571714.325138	5364580.30343\\
571714.196025	5364579.82029\\
571714.067329	5364579.33705\\
571713.939064	5364578.85369\\
571713.811221	5364578.37023\\
571713.683815	5364577.88664\\
571713.556834	5364577.40295\\
571713.430296	5364576.91913\\
571713.304188	5364576.43521\\
571713.178527	5364575.95117\\
571713.053302	5364575.46701\\
571712.928528	5364574.98274\\
571712.804195	5364574.49836\\
571712.680318	5364574.01386\\
571712.556887	5364573.52925\\
571712.433917	5364573.04452\\
571712.311397	5364572.55967\\
571712.189344	5364572.07471\\
571712.067746	5364571.58963\\
571711.946619	5364571.10443\\
571711.825952	5364570.61912\\
571711.705762	5364570.1337\\
571711.586036	5364569.64815\\
571711.466792	5364569.16249\\
571711.348017	5364568.67672\\
571711.229729	5364568.19082\\
571711.111915	5364567.70481\\
571710.994593	5364567.21868\\
571710.87775	5364566.73243\\
571710.761403	5364566.24607\\
571710.645541	5364565.75959\\
571710.53018	5364565.27299\\
571710.415308	5364564.78627\\
571710.300943	5364564.29944\\
571710.187071	5364563.81249\\
571710.073712	5364563.32542\\
571709.960851	5364562.83823\\
571709.848505	5364562.35093\\
571709.736658	5364561.86351\\
571709.625326	5364561.37597\\
571709.514493	5364560.88832\\
571709.404175	5364560.40055\\
571709.294354	5364559.91266\\
571709.185048	5364559.42466\\
571709.076239	5364558.93655\\
571708.967945	5364558.44833\\
571708.860147	5364557.95999\\
571708.752864	5364557.47155\\
571708.646076	5364556.98299\\
571708.539802	5364556.49432\\
571708.434023	5364556.00554\\
571708.328758	5364555.51665\\
571708.223988	5364555.02766\\
571708.119731	5364554.53855\\
571708.015968	5364554.04934\\
571707.912718	5364553.56002\\
571707.809962	5364553.07059\\
571707.707718	5364552.58106\\
571707.605968	5364552.09143\\
571707.504729	5364551.60168\\
571707.403984	5364551.11184\\
571707.30375	5364550.62189\\
571707.204008	5364550.13184\\
571707.104777	5364549.64169\\
571707.006038	5364549.15143\\
571706.90781	5364548.66108\\
571706.810073	5364548.17062\\
571706.712847	5364547.68007\\
571706.616111	5364547.18941\\
571706.519885	5364546.69866\\
571706.424149	5364546.20781\\
571706.328923	5364545.71686\\
571706.234187	5364545.22581\\
571706.13996	5364544.73467\\
571706.046222	5364544.24343\\
571705.952993	5364543.7521\\
571705.860252	5364543.26067\\
571705.76802	5364542.76915\\
571705.676275	5364542.27753\\
571705.585039	5364541.78582\\
571705.49429	5364541.29402\\
571705.404049	5364540.80213\\
571705.314295	5364540.31014\\
571705.225048	5364539.81807\\
571705.136287	5364539.3259\\
571705.048034	5364538.83365\\
571704.960266	5364538.34131\\
571704.873004	5364537.84887\\
571704.786228	5364537.35635\\
571704.699958	5364536.86375\\
571704.614172	5364536.37105\\
571704.528892	5364535.87827\\
571704.444096	5364535.38541\\
571704.359806	5364534.89246\\
571704.275999	5364534.39942\\
571704.192697	5364533.9063\\
571704.109877	5364533.4131\\
571704.027563	5364532.91981\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
571527.311887	5364775.59773\\
571527.7836	5364775.76383\\
571528.255429	5364775.92961\\
571528.727367	5364776.09509\\
571529.199415	5364776.26026\\
571529.671566	5364776.42515\\
571530.14382	5364776.58974\\
571530.616171	5364776.75406\\
571531.088619	5364776.91811\\
571531.561158	5364777.08191\\
571532.033789	5364777.24545\\
571532.506504	5364777.40875\\
571532.979305	5364777.57181\\
571533.452185	5364777.73464\\
571533.925145	5364777.89726\\
571534.398177	5364778.05966\\
571534.871283	5364778.22186\\
571535.344456	5364778.38387\\
571535.817697	5364778.54569\\
571536.291	5364778.70733\\
571536.764366	5364778.86878\\
571537.237794	5364779.03005\\
571537.711291	5364779.19111\\
571538.184854	5364779.35198\\
571538.658489	5364779.51263\\
571539.132194	5364779.67307\\
571539.605975	5364779.83328\\
571540.07983	5364779.99328\\
571540.553765	5364780.15303\\
571541.027778	5364780.31255\\
571541.501875	5364780.47183\\
571541.976054	5364780.63085\\
571542.45032	5364780.78962\\
571542.924672	5364780.94812\\
571543.399116	5364781.10636\\
571543.873649	5364781.26432\\
571544.348277	5364781.422\\
571544.822998	5364781.5794\\
571545.297819	5364781.73649\\
571545.772736	5364781.8933\\
571546.247756	5364782.04979\\
571546.722877	5364782.20598\\
571547.198105	5364782.36185\\
571547.673437	5364782.5174\\
571548.148879	5364782.67262\\
571548.624429	5364782.8275\\
571549.100093	5364782.98204\\
571549.575869	5364783.13624\\
571550.051762	5364783.29008\\
571550.52777	5364783.44356\\
571551.0039	5364783.59668\\
571551.480148	5364783.74942\\
571551.956522	5364783.90178\\
571552.433019	5364784.05376\\
571552.909647	5364784.20534\\
571553.386404	5364784.35651\\
571553.863298	5364784.50726\\
571554.340327	5364784.65758\\
571554.817498	5364784.80746\\
571555.294809	5364784.9569\\
571555.772268	5364785.10588\\
571556.249873	5364785.25439\\
571556.727628	5364785.40243\\
571557.205528	5364785.55\\
571557.683576	5364785.69711\\
571558.161764	5364785.84377\\
571558.640096	5364785.98997\\
571559.118565	5364786.13573\\
571559.597174	5364786.28104\\
571560.075916	5364786.42591\\
571560.554794	5364786.57034\\
571561.033802	5364786.71434\\
571561.512943	5364786.85791\\
571561.99221	5364787.00106\\
571562.471606	5364787.14379\\
571562.951124	5364787.28611\\
571563.430767	5364787.42801\\
571563.91053	5364787.56951\\
571564.390414	5364787.7106\\
571564.870414	5364787.8513\\
571565.350532	5364787.9916\\
571565.830762	5364788.13152\\
571566.311106	5364788.27105\\
571566.791559	5364788.4102\\
571567.272124	5364788.54897\\
571567.752794	5364788.68738\\
571568.233571	5364788.82541\\
571568.714451	5364788.96309\\
571569.195434	5364789.1004\\
571569.676517	5364789.23736\\
571570.157701	5364789.37397\\
571570.63898	5364789.51024\\
571571.120357	5364789.64616\\
571571.601826	5364789.78175\\
571572.08339	5364789.91701\\
571572.565043	5364790.05194\\
571573.046787	5364790.18654\\
571573.528618	5364790.32083\\
571574.010537	5364790.45481\\
571574.492539	5364790.58847\\
571574.974627	5364790.72183\\
571575.456795	5364790.85489\\
571575.939045	5364790.98765\\
571576.421372	5364791.12013\\
571576.903781	5364791.25231\\
571577.386271	5364791.38419\\
571577.868848	5364791.51576\\
571578.351512	5364791.64701\\
571578.834268	5364791.77793\\
571579.317115	5364791.90851\\
571579.800061	5364792.03872\\
571580.283104	5364792.16858\\
571580.766251	5364792.29805\\
571581.249499	5364792.42715\\
571581.732857	5364792.55583\\
571582.216321	5364792.68412\\
571582.6999	5364792.81197\\
571583.183591	5364792.9394\\
571583.6674	5364793.06637\\
571584.151327	5364793.1929\\
571584.635377	5364793.31896\\
571585.119549	5364793.44454\\
571585.60385	5364793.56963\\
571586.11378	5364793.70173\\
571586.623576	5364793.83109\\
571587.133469	5364793.96002\\
571587.643461	5364794.08856\\
571588.153555	5364794.21677\\
571588.663754	5364794.34468\\
571589.174061	5364794.47233\\
571589.684478	5364794.59978\\
571590.195009	5364794.72707\\
571590.705656	5364794.85424\\
571591.216423	5364794.98126\\
571591.727312	5364795.10804\\
571592.238326	5364795.23448\\
571592.749468	5364795.36048\\
571593.260741	5364795.48593\\
571593.772148	5364795.61075\\
571594.283691	5364795.73483\\
571594.795374	5364795.85807\\
571595.307199	5364795.98037\\
571595.81917	5364796.10171\\
571596.331288	5364796.22213\\
571596.843558	5364796.34165\\
571597.355981	5364796.46034\\
571597.868562	5364796.57822\\
571598.381302	5364796.69535\\
571598.894205	5364796.81175\\
571599.407273	5364796.92747\\
571599.920509	5364797.04256\\
571600.433917	5364797.15705\\
571600.947499	5364797.27099\\
571601.461258	5364797.38441\\
571601.975196	5364797.49737\\
571602.489318	5364797.60989\\
571603.003625	5364797.72202\\
571603.51812	5364797.83381\\
571604.032807	5364797.94529\\
571604.547688	5364798.05651\\
571605.06088	5364798.16925\\
571605.582221	5364798.27406\\
571606.103749	5364798.37794\\
571606.625463	5364798.48089\\
571607.147364	5364798.58288\\
571607.669453	5364798.68392\\
571608.191728	5364798.78398\\
571608.714192	5364798.88305\\
571609.236843	5364798.98113\\
571609.759683	5364799.07819\\
571610.28271	5364799.17424\\
571610.805926	5364799.26925\\
571611.329331	5364799.36322\\
571611.852924	5364799.45614\\
571612.376707	5364799.54798\\
571612.900679	5364799.63874\\
571613.42484	5364799.7284\\
571613.92799	5364799.81842\\
571614.427185	5364799.90891\\
571614.926902	5364799.99699\\
571615.427114	5364800.08276\\
571615.927794	5364800.16636\\
571616.428915	5364800.2479\\
571616.930451	5364800.32751\\
571617.432374	5364800.40531\\
571617.934659	5364800.48142\\
571618.437277	5364800.55597\\
571618.940203	5364800.62907\\
571619.44341	5364800.70084\\
571619.94687	5364800.77142\\
571620.450558	5364800.84092\\
571620.954445	5364800.90946\\
571621.458506	5364800.97717\\
571621.962714	5364801.04416\\
571622.467041	5364801.11057\\
571622.971461	5364801.17651\\
571623.475948	5364801.2421\\
571623.980473	5364801.30747\\
571624.485012	5364801.37274\\
571624.989536	5364801.43802\\
571625.494019	5364801.50346\\
571625.998435	5364801.56915\\
571626.502756	5364801.63523\\
571627.006955	5364801.70182\\
571627.511006	5364801.76905\\
571628.014883	5364801.83702\\
571628.518557	5364801.90587\\
571629.022003	5364801.97572\\
571629.525188	5364802.04676\\
571630.02807	5364802.11925\\
571630.530606	5364802.19351\\
571631.032755	5364802.26982\\
571631.534474	5364802.34847\\
571632.03572	5364802.42976\\
571632.536451	5364802.51399\\
571633.036624	5364802.60144\\
571633.536197	5364802.69238\\
571634.035127	5364802.78696\\
571634.533372	5364802.8853\\
571635.030889	5364802.98752\\
571635.527636	5364803.09373\\
571636.02357	5364803.20407\\
571636.51865	5364803.31864\\
571637.012831	5364803.43755\\
571637.506072	5364803.56077\\
571637.998331	5364803.68827\\
571638.489564	5364803.81998\\
571638.97973	5364803.95589\\
571639.468785	5364804.09593\\
571639.956688	5364804.24006\\
571640.443395	5364804.38825\\
571640.928865	5364804.54044\\
571641.413055	5364804.6966\\
571641.895922	5364804.85667\\
571642.377424	5364805.02062\\
571642.857518	5364805.1884\\
571643.336162	5364805.35997\\
571643.810903	5364805.53647\\
571644.353427	5364805.7574\\
571644.899655	5364805.96912\\
571645.448388	5364806.1746\\
571645.998424	5364806.37681\\
571646.548563	5364806.5787\\
571647.097605	5364806.78325\\
571647.64435	5364806.99343\\
571648.187596	5364807.21219\\
571648.726144	5364807.4425\\
571649.258792	5364807.68733\\
571649.732979	5364807.92354\\
571650.196658	5364808.17502\\
571650.648215	5364808.44374\\
571651.086037	5364808.73166\\
571651.508509	5364809.04074\\
571651.914016	5364809.37294\\
571652.300945	5364809.73023\\
571652.667682	5364810.11456\\
571653.012612	5364810.5279\\
571653.334119	5364810.97221\\
571653.609428	5364811.40117\\
571653.85768	5364811.84539\\
571654.081971	5364812.30208\\
571654.284112	5364812.76927\\
571654.465045	5364813.24549\\
571654.625701	5364813.72926\\
571654.767005	5364814.21912\\
571654.88958	5364814.71388\\
571654.993546	5364815.21275\\
571655.078984	5364815.715\\
571655.14602	5364816.21992\\
571655.194816	5364816.72676\\
571655.226264	5364817.23494\\
571655.242227	5364817.74407\\
571655.244633	5364818.25378\\
571655.235413	5364818.76367\\
571655.216495	5364819.27338\\
571655.189752	5364819.78257\\
571655.156759	5364820.29121\\
571655.118993	5364820.79935\\
571655.077736	5364821.30707\\
571655.032961	5364821.81441\\
571654.984101	5364822.32143\\
571654.930938	5364822.82822\\
571654.875045	5364823.33489\\
571654.818566	5364823.84161\\
571654.763546	5364824.34853\\
571654.71032	5364824.85581\\
571654.674474	5364825.3636\\
571654.668595	5364825.87205\\
571654.656624	5364826.38115\\
571654.64516	5364826.89064\\
571654.628025	5364827.40027\\
571654.607628	5364827.90977\\
571654.596181	5364828.41886\\
571654.597513	5364828.9279\\
571654.541812	5364829.4244\\
571654.486756	5364829.92239\\
571654.43428	5364830.42046\\
571654.386799	5364830.91863\\
571654.346045	5364831.41688\\
571654.310377	5364831.91521\\
571654.277119	5364832.41363\\
571654.243614	5364832.91213\\
571654.207334	5364833.41071\\
571654.165793	5364833.90936\\
571654.117334	5364834.40809\\
571654.066071	5364834.90689\\
571654.018573	5364835.40576\\
571653.98069	5364835.9047\\
571653.951259	5364836.40371\\
571653.925187	5364836.90279\\
571653.89734	5364837.40192\\
571653.863217	5364837.90112\\
571653.824421	5364838.40038\\
571653.78596	5364838.8997\\
571653.75244	5364839.39908\\
571653.724694	5364839.89851\\
571653.701632	5364840.39799\\
571653.682151	5364840.89752\\
571653.665146	5364841.3971\\
571653.649514	5364841.89672\\
571653.63423	5364842.3964\\
571653.618949	5364842.89611\\
571653.603675	5364843.39587\\
571653.588416	5364843.89566\\
571653.573178	5364844.3955\\
571653.557967	5364844.89536\\
571653.54279	5364845.39527\\
571653.527655	5364845.8952\\
571653.512568	5364846.39516\\
571653.497536	5364846.89516\\
571653.482566	5364847.39517\\
571653.467664	5364847.89522\\
571653.452837	5364848.39528\\
571653.438092	5364848.89537\\
571653.423436	5364849.39547\\
571653.408875	5364849.89559\\
571653.394417	5364850.39573\\
571653.380068	5364850.89588\\
571653.365834	5364851.39604\\
571653.351724	5364851.89621\\
571653.337743	5364852.39639\\
571653.323898	5364852.89657\\
571653.310196	5364853.39676\\
571653.296644	5364853.89695\\
571653.283249	5364854.39714\\
571653.270016	5364854.89733\\
571653.256948	5364855.39751\\
571653.244044	5364855.89769\\
571653.231303	5364856.39787\\
571653.218724	5364856.89805\\
571653.206307	5364857.39823\\
571653.19405	5364857.89841\\
571653.181953	5364858.39858\\
571653.170016	5364858.89875\\
571653.158237	5364859.39893\\
571653.146617	5364859.8991\\
571653.135153	5364860.39927\\
571653.123846	5364860.89943\\
571653.112694	5364861.3996\\
571653.101697	5364861.89977\\
571653.090855	5364862.39993\\
571653.080165	5364862.9001\\
571653.069629	5364863.40026\\
571653.059244	5364863.90043\\
571653.049011	5364864.40059\\
571653.038928	5364864.90076\\
571653.028995	5364865.40092\\
571653.019211	5364865.90108\\
571653.009575	5364866.40125\\
571653.000087	5364866.90141\\
571652.990746	5364867.40158\\
571652.98155	5364867.90174\\
571652.9725	5364868.40191\\
571652.963595	5364868.90208\\
571652.954833	5364869.40225\\
571652.946215	5364869.90241\\
571652.937739	5364870.40258\\
571652.929404	5364870.90276\\
571652.921211	5364871.40293\\
571652.913157	5364871.9031\\
571652.905244	5364872.40328\\
571652.897468	5364872.90345\\
571652.889831	5364873.40363\\
571652.882331	5364873.90381\\
571652.874967	5364874.40399\\
571652.86774	5364874.90418\\
571652.860647	5364875.40437\\
571652.853688	5364875.90455\\
571652.846863	5364876.40475\\
571652.840171	5364876.90494\\
571652.833611	5364877.40514\\
571652.827182	5364877.90533\\
571652.820884	5364878.40554\\
571652.814716	5364878.90574\\
571652.808677	5364879.40595\\
571652.802766	5364879.90616\\
571652.796979	5364880.40637\\
571652.791313	5364880.90659\\
571652.785762	5364881.40681\\
571652.780321	5364881.90703\\
571652.774986	5364882.40726\\
571652.769753	5364882.90749\\
571652.764617	5364883.40772\\
571652.759572	5364883.90795\\
571652.754615	5364884.40819\\
571652.74974	5364884.90842\\
571652.744944	5364885.40866\\
571652.74022	5364885.90891\\
571652.735566	5364886.40915\\
571652.730975	5364886.9094\\
571652.726443	5364887.40964\\
571652.721967	5364887.90989\\
571652.71754	5364888.41014\\
571652.713158	5364888.9104\\
571652.708817	5364889.41065\\
571652.704513	5364889.9109\\
571652.700239	5364890.41116\\
571652.695992	5364890.91142\\
571652.691767	5364891.41168\\
571652.68756	5364891.91194\\
571652.683365	5364892.4122\\
571652.679177	5364892.91246\\
571652.674994	5364893.41272\\
571652.670809	5364893.91298\\
571652.666618	5364894.41324\\
571652.662416	5364894.91351\\
571652.658199	5364895.41377\\
571652.653961	5364895.91403\\
571652.649699	5364896.4143\\
571652.645408	5364896.91456\\
571652.641083	5364897.41483\\
571652.636719	5364897.91509\\
571652.632312	5364898.41535\\
571652.627856	5364898.91561\\
571652.623348	5364899.41588\\
571652.618783	5364899.91614\\
571652.614155	5364900.4164\\
571652.609461	5364900.91666\\
571652.604695	5364901.41692\\
571652.599854	5364901.91718\\
571652.594932	5364902.41744\\
571652.589924	5364902.91769\\
571652.584826	5364903.41795\\
571652.579634	5364903.9182\\
571652.574342	5364904.41845\\
571652.568946	5364904.91871\\
571652.563442	5364905.41895\\
571652.557826	5364905.9192\\
571652.552095	5364906.41945\\
571652.546248	5364906.91969\\
571652.54028	5364907.41993\\
571652.534191	5364907.92017\\
571652.527976	5364908.42041\\
571652.521634	5364908.92065\\
571652.515162	5364909.42088\\
571652.508557	5364909.92111\\
571652.501817	5364910.42134\\
571652.494938	5364910.92157\\
571652.487919	5364911.42179\\
571652.480757	5364911.92201\\
571652.473448	5364912.42223\\
571652.465992	5364912.92244\\
571652.458384	5364913.42265\\
571652.450622	5364913.92286\\
571652.442704	5364914.42307\\
571652.434627	5364914.92327\\
571652.426388	5364915.42347\\
571652.417985	5364915.92366\\
571652.409415	5364916.42385\\
571652.400676	5364916.92404\\
571652.391764	5364917.42422\\
571652.382678	5364917.9244\\
571652.373415	5364918.42458\\
571652.363971	5364918.92475\\
571652.354345	5364919.42491\\
571652.344533	5364919.92508\\
571652.334534	5364920.42524\\
571652.324344	5364920.92539\\
571652.313961	5364921.42554\\
571652.303383	5364921.92568\\
571652.292606	5364922.42582\\
571652.281628	5364922.92596\\
571652.270446	5364923.42609\\
571652.259059	5364923.92621\\
571652.247462	5364924.42633\\
571652.235654	5364924.92645\\
571652.223632	5364925.42656\\
571652.211393	5364925.92666\\
571652.198935	5364926.42676\\
571652.186255	5364926.92685\\
571652.17335	5364927.42694\\
571652.160218	5364927.92702\\
571652.146857	5364928.42709\\
571652.133262	5364928.92716\\
571652.119433	5364929.42722\\
571652.105366	5364929.92728\\
571652.09106	5364930.42733\\
571652.076516	5364930.92738\\
571652.06174	5364931.42742\\
571652.046736	5364931.92745\\
571652.03151	5364932.42747\\
571652.016067	5364932.9275\\
571652.000411	5364933.42751\\
571651.984546	5364933.92752\\
571651.968479	5364934.42753\\
571651.952214	5364934.92753\\
571651.935756	5364935.42752\\
571651.919109	5364935.92751\\
571651.902279	5364936.4275\\
571651.88527	5364936.92748\\
571651.868088	5364937.42745\\
571651.850737	5364937.92742\\
571651.833221	5364938.42739\\
571651.815547	5364938.92736\\
571651.797719	5364939.42731\\
571651.779742	5364939.92727\\
571651.76162	5364940.42722\\
571651.743359	5364940.92717\\
571651.724963	5364941.42712\\
571651.706437	5364941.92706\\
571651.687787	5364942.427\\
571651.669016	5364942.92693\\
571651.650131	5364943.42687\\
571651.631135	5364943.9268\\
571651.612034	5364944.42673\\
571651.592833	5364944.92665\\
571651.573536	5364945.42657\\
571651.554148	5364945.92649\\
571651.534675	5364946.42641\\
571651.51512	5364946.92632\\
571651.49549	5364947.42623\\
571651.475789	5364947.92614\\
571651.456021	5364948.42604\\
571651.436192	5364948.92594\\
571651.416307	5364949.42584\\
571651.39637	5364949.92574\\
571651.376386	5364950.42563\\
571651.356361	5364950.92552\\
571651.336298	5364951.4254\\
571651.316204	5364951.92529\\
571651.296082	5364952.42517\\
571651.275938	5364952.92504\\
571651.255777	5364953.42492\\
571651.235603	5364953.92479\\
571651.215422	5364954.42465\\
571651.195238	5364954.92452\\
571651.175055	5364955.42438\\
571651.154891	5364955.92424\\
571651.134845	5364956.42409\\
571651.115061	5364956.92395\\
571651.095682	5364957.42381\\
571651.07685	5364957.92367\\
571651.058709	5364958.42355\\
571651.041402	5364958.92343\\
571651.025071	5364959.42333\\
571651.00986	5364959.92324\\
571650.995912	5364960.42317\\
571650.983369	5364960.92311\\
571650.972375	5364961.42308\\
571650.963074	5364961.92307\\
571650.9556	5364962.42309\\
571650.950041	5364962.92314\\
571650.946456	5364963.42322\\
571650.944907	5364963.92333\\
571650.945453	5364964.42348\\
571650.948156	5364964.92366\\
571650.953042	5364965.42388\\
571650.959865	5364965.92415\\
571650.968252	5364966.42446\\
571650.977824	5364966.92482\\
571650.988208	5364967.42523\\
571650.999026	5364967.92569\\
571651.009959	5364968.4262\\
571651.021131	5364968.92674\\
571651.032883	5364969.42727\\
571651.045553	5364969.92777\\
571651.059481	5364970.4282\\
571651.075007	5364970.92852\\
571651.092472	5364971.4287\\
571651.112215	5364971.92871\\
571651.134575	5364972.42851\\
571651.159893	5364972.92808\\
571651.188509	5364973.42738\\
571651.220762	5364973.92637\\
571651.256992	5364974.42503\\
571651.297516	5364974.92331\\
571651.342461	5364975.42119\\
571651.391861	5364975.91863\\
571651.445752	5364976.4156\\
571651.504168	5364976.91206\\
571651.567144	5364977.40799\\
571651.634715	5364977.90335\\
571651.706916	5364978.3981\\
571651.783781	5364978.89221\\
571651.865346	5364979.38565\\
571651.951644	5364979.87839\\
571652.042712	5364980.37039\\
571652.138589	5364980.86161\\
571652.239375	5364981.35196\\
571652.345191	5364981.84132\\
571652.456161	5364982.32956\\
571652.572408	5364982.81657\\
571652.694056	5364983.30222\\
571652.821228	5364983.7864\\
571652.954046	5364984.26899\\
571653.092636	5364984.74985\\
571653.237119	5364985.22888\\
571653.38762	5364985.70596\\
571653.544261	5364986.18095\\
571653.707166	5364986.65375\\
571653.876437	5364987.12423\\
571654.052017	5364987.59236\\
571654.23377	5364988.05812\\
571654.421558	5364988.5215\\
571654.615246	5364988.98247\\
571654.814697	5364989.44103\\
571655.019773	5364989.89717\\
571655.23034	5364990.35086\\
571655.44626	5364990.8021\\
571655.667397	5364991.25087\\
571655.893614	5364991.69716\\
571656.124775	5364992.14096\\
571656.360744	5364992.58224\\
571656.601376	5364993.021\\
571656.846483	5364993.4573\\
571657.095849	5364993.89121\\
571657.349262	5364994.32281\\
571657.606506	5364994.75218\\
571657.867368	5364995.17939\\
571658.131633	5364995.60452\\
571658.399089	5364996.02766\\
571658.66952	5364996.44887\\
571658.942714	5364996.86824\\
571659.218455	5364997.28585\\
571659.49653	5364997.70176\\
571659.776724	5364998.11607\\
};
\addplot [color=mycolor1, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
571654.93202	5364815.133804\\
};
\addplot [color=mycolor2, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
571654.983594	5364815.414505\\
};
\addplot [color=mycolor3, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
571655.033012	5364815.698413\\
};
\addplot [color=blue!5!mycolor3, mark size=0.5pt, mark=*, mark options={solid, fill=blue!5!mycolor3, blue!5!mycolor3}, forget plot]
  table[row sep=crcr]{%
571655.073366	5364815.987201\\
};
\addplot [color=black!40!blue, mark size=0.5pt, mark=*, mark options={solid, fill=black!40!blue, black!40!blue}, forget plot]
  table[row sep=crcr]{%
571655.110112	5364816.279361\\
};
\addplot [color=blue!15!mycolor3, mark size=0.5pt, mark=*, mark options={solid, fill=blue!15!mycolor3, blue!15!mycolor3}, forget plot]
  table[row sep=crcr]{%
571655.141114	5364816.575347\\
};
\addplot [color=blue!20!mycolor3, mark size=0.5pt, mark=*, mark options={solid, fill=blue!20!mycolor3, blue!20!mycolor3}, forget plot]
  table[row sep=crcr]{%
571655.16615	5364816.874963\\
};
\addplot [color=blue!25!mycolor3, mark size=0.5pt, mark=*, mark options={solid, fill=blue!25!mycolor3, blue!25!mycolor3}, forget plot]
  table[row sep=crcr]{%
571655.188481	5364817.177608\\
};
\addplot [color=blue!30!mycolor3, mark size=0.5pt, mark=*, mark options={solid, fill=blue!30!mycolor3, blue!30!mycolor3}, forget plot]
  table[row sep=crcr]{%
571655.202773	5364817.483906\\
};
\addplot [color=blue!35!mycolor3, mark size=0.5pt, mark=*, mark options={solid, fill=blue!35!mycolor3, blue!35!mycolor3}, forget plot]
  table[row sep=crcr]{%
571655.214635	5364817.79294\\
};
\addplot [color=blue!40!mycolor3, mark size=0.5pt, mark=*, mark options={solid, fill=blue!40!mycolor3, blue!40!mycolor3}, forget plot]
  table[row sep=crcr]{%
571655.221423	5364818.104946\\
};
\addplot [color=blue!50!mycolor1, mark size=0.5pt, mark=*, mark options={solid, fill=blue!50!mycolor1, blue!50!mycolor1}, forget plot]
  table[row sep=crcr]{%
571655.223486	5364818.419668\\
};
\addplot [color=blue!50!mycolor3, mark size=0.5pt, mark=*, mark options={solid, fill=blue!50!mycolor3, blue!50!mycolor3}, forget plot]
  table[row sep=crcr]{%
571655.223038	5364818.736966\\
};
\addplot [color=black!20!blue, mark size=0.5pt, mark=*, mark options={solid, fill=black!20!blue, black!20!blue}, forget plot]
  table[row sep=crcr]{%
571655.217879	5364819.056847\\
};
\addplot [color=blue!60!mycolor3, mark size=0.5pt, mark=*, mark options={solid, fill=blue!60!mycolor3, blue!60!mycolor3}, forget plot]
  table[row sep=crcr]{%
571655.210724	5364819.379097\\
};
\addplot [color=blue!65!mycolor3, mark size=0.5pt, mark=*, mark options={solid, fill=blue!65!mycolor3, blue!65!mycolor3}, forget plot]
  table[row sep=crcr]{%
571655.201082	5364819.703684\\
};
\addplot [color=blue!70!mycolor3, mark size=0.5pt, mark=*, mark options={solid, fill=blue!70!mycolor3, blue!70!mycolor3}, forget plot]
  table[row sep=crcr]{%
571655.188039	5364820.030396\\
};
\addplot [color=blue!75!mycolor3, mark size=0.5pt, mark=*, mark options={solid, fill=blue!75!mycolor3, blue!75!mycolor3}, forget plot]
  table[row sep=crcr]{%
571655.173358	5364820.359292\\
};
\addplot [color=blue!80!mycolor3, mark size=0.5pt, mark=*, mark options={solid, fill=blue!80!mycolor3, blue!80!mycolor3}, forget plot]
  table[row sep=crcr]{%
571655.156135	5364820.690213\\
};
\addplot [color=blue!85!mycolor3, mark size=0.5pt, mark=*, mark options={solid, fill=blue!85!mycolor3, blue!85!mycolor3}, forget plot]
  table[row sep=crcr]{%
571655.136547	5364821.023063\\
};
\addplot [color=blue!90!mycolor3, mark size=0.5pt, mark=*, mark options={solid, fill=blue!90!mycolor3, blue!90!mycolor3}, forget plot]
  table[row sep=crcr]{%
571655.11551	5364821.357964\\
};
\addplot [color=blue!95!mycolor3, mark size=0.5pt, mark=*, mark options={solid, fill=blue!95!mycolor3, blue!95!mycolor3}, forget plot]
  table[row sep=crcr]{%
571655.092301	5364821.69476\\
};
\addplot [color=blue, mark size=0.5pt, mark=*, mark options={solid, fill=blue, blue}, forget plot]
  table[row sep=crcr]{%
571655.067463	5364822.033499\\
};
\addplot [color=mycolor4, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}, forget plot]
  table[row sep=crcr]{%
571655.041489	5364822.374231\\
};
\addplot [color=mycolor5, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}, forget plot]
  table[row sep=crcr]{%
571655.013999	5364822.71682\\
};
\addplot [color=mycolor6, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}, forget plot]
  table[row sep=crcr]{%
571654.985553	5364823.0613\\
};
\addplot [color=mycolor7, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}, forget plot]
  table[row sep=crcr]{%
571654.956462	5364823.40771\\
};
\addplot [color=mycolor8, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}, forget plot]
  table[row sep=crcr]{%
571654.926736	5364823.755953\\
};
\addplot [color=mycolor9, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}, forget plot]
  table[row sep=crcr]{%
571654.896783	5364824.106039\\
};
\addplot [color=mycolor10, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}, forget plot]
  table[row sep=crcr]{%
571654.866726	5364824.458004\\
};
\addplot [color=mycolor11, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}, forget plot]
  table[row sep=crcr]{%
571654.836695	5364824.811792\\
};
\addplot [color=mycolor12, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}, forget plot]
  table[row sep=crcr]{%
571654.806862	5364825.167355\\
};
\addplot [color=mycolor13, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}, forget plot]
  table[row sep=crcr]{%
571654.777095	5364825.524729\\
};
\addplot [color=mycolor14, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}, forget plot]
  table[row sep=crcr]{%
571654.747399	5364825.883886\\
};
\addplot [color=mycolor15, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}, forget plot]
  table[row sep=crcr]{%
571654.71793	5364826.244749\\
};
\addplot [color=mycolor16, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}, forget plot]
  table[row sep=crcr]{%
571654.688605	5364826.607374\\
};
\addplot [color=mycolor17, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}, forget plot]
  table[row sep=crcr]{%
571654.659454	5364826.971741\\
};
\addplot [color=mycolor18, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}, forget plot]
  table[row sep=crcr]{%
571654.630648	5364827.337827\\
};
\addplot [color=mycolor19, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}, forget plot]
  table[row sep=crcr]{%
571654.60237	5364827.705638\\
};
\addplot [color=mycolor20, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}, forget plot]
  table[row sep=crcr]{%
571654.574482	5364828.07516\\
};
\addplot [color=mycolor21, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}, forget plot]
  table[row sep=crcr]{%
571654.547001	5364828.446371\\
};
\addplot [color=mycolor22, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}, forget plot]
  table[row sep=crcr]{%
571654.520085	5364828.819255\\
};
\addplot [color=mycolor23, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}, forget plot]
  table[row sep=crcr]{%
571654.493391	5364829.193772\\
};
\addplot [color=mycolor24, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}, forget plot]
  table[row sep=crcr]{%
571654.466829	5364829.569889\\
};
\addplot [color=mycolor25, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}, forget plot]
  table[row sep=crcr]{%
571654.440338	5364829.947575\\
};
\addplot [color=mycolor26, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}, forget plot]
  table[row sep=crcr]{%
571654.413836	5364830.3268\\
};
\addplot [color=mycolor27, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor27, mycolor27}, forget plot]
  table[row sep=crcr]{%
571654.387214	5364830.707528\\
};
\addplot [color=mycolor28, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor28, mycolor28}, forget plot]
  table[row sep=crcr]{%
571654.360445	5364831.089726\\
};
\addplot [color=mycolor29, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor29, mycolor29}, forget plot]
  table[row sep=crcr]{%
571654.333506	5364831.47336\\
};
\addplot [color=mycolor30, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor30, mycolor30}, forget plot]
  table[row sep=crcr]{%
571654.306368	5364831.858404\\
};
\addplot [color=mycolor31, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor31, mycolor31}, forget plot]
  table[row sep=crcr]{%
571654.27901	5364832.244821\\
};
\addplot [color=mycolor32, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor32, mycolor32}, forget plot]
  table[row sep=crcr]{%
571654.251416	5364832.632577\\
};
\addplot [color=mycolor33, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor33, mycolor33}, forget plot]
  table[row sep=crcr]{%
571654.223544	5364833.021633\\
};
\addplot [color=mycolor34, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor34, mycolor34}, forget plot]
  table[row sep=crcr]{%
571654.195341	5364833.411954\\
};
\addplot [color=mycolor35, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor35, mycolor35}, forget plot]
  table[row sep=crcr]{%
571654.166609	5364833.803495\\
};
\addplot [color=mycolor36, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor36, mycolor36}, forget plot]
  table[row sep=crcr]{%
571654.137404	5364834.196224\\
};
\addplot [color=mycolor37, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor37, mycolor37}, forget plot]
  table[row sep=crcr]{%
571654.107716	5364834.590108\\
};
\addplot [color=mycolor38, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor38, mycolor38}, forget plot]
  table[row sep=crcr]{%
571654.07753	5364834.985117\\
};
\addplot [color=mycolor39, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor39, mycolor39}, forget plot]
  table[row sep=crcr]{%
571654.046793	5364835.381216\\
};
\addplot [color=mycolor40, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor40, mycolor40}, forget plot]
  table[row sep=crcr]{%
571654.015873	5364835.778411\\
};
\addplot [color=mycolor41, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor41, mycolor41}, forget plot]
  table[row sep=crcr]{%
571653.985474	5364836.176699\\
};
\addplot [color=mycolor42, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor42, mycolor42}, forget plot]
  table[row sep=crcr]{%
571653.955697	5364836.576057\\
};
\addplot [color=mycolor43, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor43, mycolor43}, forget plot]
  table[row sep=crcr]{%
571653.926609	5364836.976462\\
};
\addplot [color=mycolor44, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor44, mycolor44}, forget plot]
  table[row sep=crcr]{%
571653.898426	5364837.377895\\
};
\addplot [color=mycolor45, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor45, mycolor45}, forget plot]
  table[row sep=crcr]{%
571653.871336	5364837.780346\\
};
\addplot [color=mycolor46, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor46, mycolor46}, forget plot]
  table[row sep=crcr]{%
571653.84518	5364838.183776\\
};
\addplot [color=mycolor47, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor47, mycolor47}, forget plot]
  table[row sep=crcr]{%
571653.820187	5364838.588165\\
};
\addplot [color=mycolor48, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor48, mycolor48}, forget plot]
  table[row sep=crcr]{%
571653.796657	5364838.993497\\
};
\addplot [color=mycolor49, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor49, mycolor49}, forget plot]
  table[row sep=crcr]{%
571653.774963	5364839.399753\\
};
\addplot [color=mycolor50, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor50, mycolor50}, forget plot]
  table[row sep=crcr]{%
571653.754046	5364839.806842\\
};
\addplot [color=mycolor51, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor51, mycolor51}, forget plot]
  table[row sep=crcr]{%
571653.733658	5364840.214724\\
};
\addplot [color=mycolor52, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor52, mycolor52}, forget plot]
  table[row sep=crcr]{%
571653.713785	5364840.62337\\
};
\addplot [color=mycolor53, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor53, mycolor53}, forget plot]
  table[row sep=crcr]{%
571653.694442	5364841.032756\\
};
\addplot [color=mycolor54, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor54, mycolor54}, forget plot]
  table[row sep=crcr]{%
571653.675674	5364841.44286\\
};
\addplot [color=mycolor55, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor55, mycolor55}, forget plot]
  table[row sep=crcr]{%
571653.657669	5364841.853669\\
};
\addplot [color=mycolor56, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor56, mycolor56}, forget plot]
  table[row sep=crcr]{%
571653.640545	5364842.265169\\
};
\addplot [color=mycolor57, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor57, mycolor57}, forget plot]
  table[row sep=crcr]{%
571653.624238	5364842.67733\\
};
\addplot [color=mycolor58, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor58, mycolor58}, forget plot]
  table[row sep=crcr]{%
571653.608751	5364843.090129\\
};
\addplot [color=mycolor59, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor59, mycolor59}, forget plot]
  table[row sep=crcr]{%
571653.594056	5364843.503539\\
};
\addplot [color=mycolor60, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor60, mycolor60}, forget plot]
  table[row sep=crcr]{%
571653.580087	5364843.917533\\
};
\addplot [color=mycolor61, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor61, mycolor61}, forget plot]
  table[row sep=crcr]{%
571653.566796	5364844.33208\\
};
\addplot [color=mycolor62, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor62, mycolor62}, forget plot]
  table[row sep=crcr]{%
571653.553836	5364844.747132\\
};
\addplot [color=mycolor63, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor63, mycolor63}, forget plot]
  table[row sep=crcr]{%
571653.541024	5364845.162651\\
};
\addplot [color=mycolor64, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor64, mycolor64}, forget plot]
  table[row sep=crcr]{%
571653.528298	5364845.578611\\
};
\addplot [color=mycolor65, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor65, mycolor65}, forget plot]
  table[row sep=crcr]{%
571653.515674	5364845.994994\\
};
\addplot [color=mycolor66, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor66, mycolor66}, forget plot]
  table[row sep=crcr]{%
571653.503248	5364846.411787\\
};
\addplot [color=mycolor67, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor67, mycolor67}, forget plot]
  table[row sep=crcr]{%
571653.491227	5364846.828984\\
};
\addplot [color=mycolor68, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor68, mycolor68}, forget plot]
  table[row sep=crcr]{%
571653.479617	5364847.246564\\
};
\addplot [color=mycolor69, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor69, mycolor69}, forget plot]
  table[row sep=crcr]{%
571653.46834	5364847.664503\\
};
\addplot [color=mycolor70, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor70, mycolor70}, forget plot]
  table[row sep=crcr]{%
571653.457266	5364848.082774\\
};
\addplot [color=mycolor71, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor71, mycolor71}, forget plot]
  table[row sep=crcr]{%
571653.446234	5364848.501348\\
};
\addplot [color=mycolor72, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor72, mycolor72}, forget plot]
  table[row sep=crcr]{%
571653.435092	5364848.920197\\
};
\addplot [color=mycolor73, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor73, mycolor73}, forget plot]
  table[row sep=crcr]{%
571653.423708	5364849.339293\\
};
\addplot [color=mycolor74, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor74, mycolor74}, forget plot]
  table[row sep=crcr]{%
571653.412116	5364849.758623\\
};
\addplot [color=mycolor75, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor75, mycolor75}, forget plot]
  table[row sep=crcr]{%
571653.400383	5364850.178176\\
};
\addplot [color=mycolor76, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor76, mycolor76}, forget plot]
  table[row sep=crcr]{%
571653.388559	5364850.597936\\
};
\addplot [color=mycolor77, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor77, mycolor77}, forget plot]
  table[row sep=crcr]{%
571653.37669	5364851.017889\\
};
\addplot [color=mycolor78, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor78, mycolor78}, forget plot]
  table[row sep=crcr]{%
571653.364822	5364851.438021\\
};
\addplot [color=mycolor79, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor79, mycolor79}, forget plot]
  table[row sep=crcr]{%
571653.353002	5364851.858318\\
};
\addplot [color=mycolor80, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor80, mycolor80}, forget plot]
  table[row sep=crcr]{%
571653.341269	5364852.278766\\
};
\addplot [color=mycolor81, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor81, mycolor81}, forget plot]
  table[row sep=crcr]{%
571653.329622	5364852.69935\\
};
\addplot [color=mycolor82, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor82, mycolor82}, forget plot]
  table[row sep=crcr]{%
571653.318065	5364853.120056\\
};
\addplot [color=mycolor83, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor83, mycolor83}, forget plot]
  table[row sep=crcr]{%
571653.306601	5364853.54087\\
};
\addplot [color=white!20!lime, mark size=0.5pt, mark=*, mark options={solid, fill=white!20!lime, white!20!lime}, forget plot]
  table[row sep=crcr]{%
571653.295232	5364853.961778\\
};
\addplot [color=mycolor84, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor84, mycolor84}, forget plot]
  table[row sep=crcr]{%
571653.283966	5364854.382768\\
};
\addplot [color=mycolor85, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor85, mycolor85}, forget plot]
  table[row sep=crcr]{%
571653.27282	5364854.803827\\
};
\addplot [color=mycolor86, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor86, mycolor86}, forget plot]
  table[row sep=crcr]{%
571653.261777	5364855.224943\\
};
\addplot [color=mycolor87, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor87, mycolor87}, forget plot]
  table[row sep=crcr]{%
571653.250838	5364855.646105\\
};
\addplot [color=mycolor88, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor88, mycolor88}, forget plot]
  table[row sep=crcr]{%
571653.240005	5364856.067301\\
};
\addplot [color=mycolor89, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor89, mycolor89}, forget plot]
  table[row sep=crcr]{%
571653.229279	5364856.48852\\
};
\addplot [color=mycolor90, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor90, mycolor90}, forget plot]
  table[row sep=crcr]{%
571653.218662	5364856.909752\\
};
\addplot [color=mycolor91, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor91, mycolor91}, forget plot]
  table[row sep=crcr]{%
571653.208176	5364857.330988\\
};
\addplot [color=mycolor92, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor92, mycolor92}, forget plot]
  table[row sep=crcr]{%
571653.197805	5364857.752217\\
};
\addplot [color=mycolor93, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor93, mycolor93}, forget plot]
  table[row sep=crcr]{%
571653.187544	5364858.173432\\
};
\addplot [color=mycolor94, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor94, mycolor94}, forget plot]
  table[row sep=crcr]{%
571653.177395	5364858.594623\\
};
\addplot [color=mycolor95, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor95, mycolor95}, forget plot]
  table[row sep=crcr]{%
571653.167358	5364859.015782\\
};
\addplot [color=mycolor96, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor96, mycolor96}, forget plot]
  table[row sep=crcr]{%
571653.157432	5364859.436901\\
};
\addplot [color=mycolor97, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor97, mycolor97}, forget plot]
  table[row sep=crcr]{%
571653.147631	5364859.857974\\
};
\addplot [color=mycolor98, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor98, mycolor98}, forget plot]
  table[row sep=crcr]{%
571653.137953	5364860.278993\\
};
\addplot [color=red!5!mycolor97, mark size=0.5pt, mark=*, mark options={solid, fill=red!5!mycolor97, red!5!mycolor97}, forget plot]
  table[row sep=crcr]{%
571653.128387	5364860.699952\\
};
\addplot [color=mycolor99, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor99, mycolor99}, forget plot]
  table[row sep=crcr]{%
571653.118931	5364861.120845\\
};
\addplot [color=red!20!mycolor92, mark size=0.5pt, mark=*, mark options={solid, fill=red!20!mycolor92, red!20!mycolor92}, forget plot]
  table[row sep=crcr]{%
571653.109584	5364861.541665\\
};
\addplot [color=mycolor100, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor100, mycolor100}, forget plot]
  table[row sep=crcr]{%
571653.100348	5364861.962408\\
};
\addplot [color=red!15!mycolor97, mark size=0.5pt, mark=*, mark options={solid, fill=red!15!mycolor97, red!15!mycolor97}, forget plot]
  table[row sep=crcr]{%
571653.091225	5364862.383069\\
};
\addplot [color=red!25!mycolor93, mark size=0.5pt, mark=*, mark options={solid, fill=red!25!mycolor93, red!25!mycolor93}, forget plot]
  table[row sep=crcr]{%
571653.082229	5364862.803644\\
};
\addplot [color=red!20!mycolor97, mark size=0.5pt, mark=*, mark options={solid, fill=red!20!mycolor97, red!20!mycolor97}, forget plot]
  table[row sep=crcr]{%
571653.07334	5364863.224127\\
};
\addplot [color=orange!32!mycolor100, mark size=0.5pt, mark=*, mark options={solid, fill=orange!32!mycolor100, orange!32!mycolor100}, forget plot]
  table[row sep=crcr]{%
571653.064558	5364863.644516\\
};
\addplot [color=red!25!mycolor97, mark size=0.5pt, mark=*, mark options={solid, fill=red!25!mycolor97, red!25!mycolor97}, forget plot]
  table[row sep=crcr]{%
571653.055881	5364864.064807\\
};
\addplot [color=orange!48!mycolor100, mark size=0.5pt, mark=*, mark options={solid, fill=orange!48!mycolor100, orange!48!mycolor100}, forget plot]
  table[row sep=crcr]{%
571653.04731	5364864.484996\\
};
\addplot [color=red!30!mycolor97, mark size=0.5pt, mark=*, mark options={solid, fill=red!30!mycolor97, red!30!mycolor97}, forget plot]
  table[row sep=crcr]{%
571653.038842	5364864.905082\\
};
\addplot [color=red!40!mycolor92, mark size=0.5pt, mark=*, mark options={solid, fill=red!40!mycolor92, red!40!mycolor92}, forget plot]
  table[row sep=crcr]{%
571653.030502	5364865.325062\\
};
\addplot [color=red!35!mycolor97, mark size=0.5pt, mark=*, mark options={solid, fill=red!35!mycolor97, red!35!mycolor97}, forget plot]
  table[row sep=crcr]{%
571653.022266	5364865.744933\\
};
\addplot [color=orange!80!mycolor100, mark size=0.5pt, mark=*, mark options={solid, fill=orange!80!mycolor100, orange!80!mycolor100}, forget plot]
  table[row sep=crcr]{%
571653.014133	5364866.164694\\
};
\addplot [color=red!40!mycolor97, mark size=0.5pt, mark=*, mark options={solid, fill=red!40!mycolor97, red!40!mycolor97}, forget plot]
  table[row sep=crcr]{%
571653.006102	5364866.584344\\
};
\addplot [color=orange!96!mycolor100, mark size=0.5pt, mark=*, mark options={solid, fill=orange!96!mycolor100, orange!96!mycolor100}, forget plot]
  table[row sep=crcr]{%
571652.998173	5364867.003882\\
};
\addplot [color=red!50!mycolor93, mark size=0.5pt, mark=*, mark options={solid, fill=red!50!mycolor93, red!50!mycolor93}, forget plot]
  table[row sep=crcr]{%
571652.990346	5364867.423306\\
};
\addplot [color=red!50!mycolor95, mark size=0.5pt, mark=*, mark options={solid, fill=red!50!mycolor95, red!50!mycolor95}, forget plot]
  table[row sep=crcr]{%
571652.982637	5364867.842617\\
};
\addplot [color=red!50!mycolor97, mark size=0.5pt, mark=*, mark options={solid, fill=red!50!mycolor97, red!50!mycolor97}, forget plot]
  table[row sep=crcr]{%
571652.975035	5364868.261815\\
};
\addplot [color=mycolor101, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor101, mycolor101}, forget plot]
  table[row sep=crcr]{%
571652.967533	5364868.680898\\
};
\addplot [color=red!20!orange, mark size=0.5pt, mark=*, mark options={solid, fill=red!20!orange, red!20!orange}, forget plot]
  table[row sep=crcr]{%
571652.96013	5364869.099868\\
};
\addplot [color=mycolor102, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor102, mycolor102}, forget plot]
  table[row sep=crcr]{%
571652.952826	5364869.518725\\
};
\addplot [color=red!60!mycolor97, mark size=0.5pt, mark=*, mark options={solid, fill=red!60!mycolor97, red!60!mycolor97}, forget plot]
  table[row sep=crcr]{%
571652.945621	5364869.937471\\
};
\addplot [color=mycolor103, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor103, mycolor103}, forget plot]
  table[row sep=crcr]{%
571652.938527	5364870.356105\\
};
\addplot [color=red!65!mycolor97, mark size=0.5pt, mark=*, mark options={solid, fill=red!65!mycolor97, red!65!mycolor97}, forget plot]
  table[row sep=crcr]{%
571652.93154	5364870.774631\\
};
\addplot [color=mycolor104, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor104, mycolor104}, forget plot]
  table[row sep=crcr]{%
571652.92465	5364871.193048\\
};
\addplot [color=red!70!mycolor97, mark size=0.5pt, mark=*, mark options={solid, fill=red!70!mycolor97, red!70!mycolor97}, forget plot]
  table[row sep=crcr]{%
571652.917857	5364871.611359\\
};
\addplot [color=red!75!mycolor93, mark size=0.5pt, mark=*, mark options={solid, fill=red!75!mycolor93, red!75!mycolor93}, forget plot]
  table[row sep=crcr]{%
571652.911161	5364872.029566\\
};
\addplot [color=red!75!mycolor97, mark size=0.5pt, mark=*, mark options={solid, fill=red!75!mycolor97, red!75!mycolor97}, forget plot]
  table[row sep=crcr]{%
571652.90456	5364872.447671\\
};
\addplot [color=red!60!orange, mark size=0.5pt, mark=*, mark options={solid, fill=red!60!orange, red!60!orange}, forget plot]
  table[row sep=crcr]{%
571652.898066	5364872.865676\\
};
\addplot [color=red!80!mycolor97, mark size=0.5pt, mark=*, mark options={solid, fill=red!80!mycolor97, red!80!mycolor97}, forget plot]
  table[row sep=crcr]{%
571652.89168	5364873.283584\\
};
\addplot [color=red!80!mycolor100, mark size=0.5pt, mark=*, mark options={solid, fill=red!80!mycolor100, red!80!mycolor100}, forget plot]
  table[row sep=crcr]{%
571652.885388	5364873.701398\\
};
\addplot [color=red!85!mycolor97, mark size=0.5pt, mark=*, mark options={solid, fill=red!85!mycolor97, red!85!mycolor97}, forget plot]
  table[row sep=crcr]{%
571652.879191	5364874.119119\\
};
\addplot [color=mycolor105, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor105, mycolor105}, forget plot]
  table[row sep=crcr]{%
571652.873088	5364874.536752\\
};
\addplot [color=red!90!mycolor97, mark size=0.5pt, mark=*, mark options={solid, fill=red!90!mycolor97, red!90!mycolor97}, forget plot]
  table[row sep=crcr]{%
571652.867078	5364874.954299\\
};
\addplot [color=red!80!mycolor103, mark size=0.5pt, mark=*, mark options={solid, fill=red!80!mycolor103, red!80!mycolor103}, forget plot]
  table[row sep=crcr]{%
571652.86117	5364875.371763\\
};
\addplot [color=red!95!mycolor97, mark size=0.5pt, mark=*, mark options={solid, fill=red!95!mycolor97, red!95!mycolor97}, forget plot]
  table[row sep=crcr]{%
571652.855368	5364875.789148\\
};
\addplot [color=red!80!mycolor105, mark size=0.5pt, mark=*, mark options={solid, fill=red!80!mycolor105, red!80!mycolor105}, forget plot]
  table[row sep=crcr]{%
571652.849657	5364876.206457\\
};
\addplot [color=red, mark size=0.5pt, mark=*, mark options={solid, fill=red, red}, forget plot]
  table[row sep=crcr]{%
571652.844037	5364876.623693\\
};
\addplot [color=mycolor106, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor106, mycolor106}, forget plot]
  table[row sep=crcr]{%
571652.838506	5364877.04086\\
};
\addplot [color=mycolor107, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor107, mycolor107}, forget plot]
  table[row sep=crcr]{%
571652.833064	5364877.457961\\
};
\addplot [color=mycolor108, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor108, mycolor108}, forget plot]
  table[row sep=crcr]{%
571652.827718	5364877.875\\
};
\addplot [color=mycolor109, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor109, mycolor109}, forget plot]
  table[row sep=crcr]{%
571652.822471	5364878.291981\\
};
\addplot [color=mycolor110, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor110, mycolor110}, forget plot]
  table[row sep=crcr]{%
571652.81731	5364878.708907\\
};
\addplot [color=mycolor111, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor111, mycolor111}, forget plot]
  table[row sep=crcr]{%
571652.812232	5364879.125781\\
};
\addplot [color=black!5!mycolor110, mark size=0.5pt, mark=*, mark options={solid, fill=black!5!mycolor110, black!5!mycolor110}, forget plot]
  table[row sep=crcr]{%
571652.807237	5364879.542608\\
};
\addplot [color=mycolor112, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor112, mycolor112}, forget plot]
  table[row sep=crcr]{%
571652.802323	5364879.95939\\
};
\addplot [color=black!20!red, mark size=0.5pt, mark=*, mark options={solid, fill=black!20!red, black!20!red}, forget plot]
  table[row sep=crcr]{%
571652.797495	5364880.376132\\
};
\addplot [color=mycolor113, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor113, mycolor113}, forget plot]
  table[row sep=crcr]{%
571652.792757	5364880.792836\\
};
\addplot [color=black!15!mycolor110, mark size=0.5pt, mark=*, mark options={solid, fill=black!15!mycolor110, black!15!mycolor110}, forget plot]
  table[row sep=crcr]{%
571652.788095	5364881.209507\\
};
\addplot [color=black!25!mycolor106, mark size=0.5pt, mark=*, mark options={solid, fill=black!25!mycolor106, black!25!mycolor106}, forget plot]
  table[row sep=crcr]{%
571652.783506	5364881.626147\\
};
\addplot [color=black!20!mycolor110, mark size=0.5pt, mark=*, mark options={solid, fill=black!20!mycolor110, black!20!mycolor110}, forget plot]
  table[row sep=crcr]{%
571652.77899	5364882.04276\\
};
\addplot [color=mycolor114, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor114, mycolor114}, forget plot]
  table[row sep=crcr]{%
571652.774543	5364882.459348\\
};
\addplot [color=black!25!mycolor110, mark size=0.5pt, mark=*, mark options={solid, fill=black!25!mycolor110, black!25!mycolor110}, forget plot]
  table[row sep=crcr]{%
571652.770171	5364882.875916\\
};
\addplot [color=mycolor115, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor115, mycolor115}, forget plot]
  table[row sep=crcr]{%
571652.765873	5364883.292465\\
};
\addplot [color=black!30!mycolor110, mark size=0.5pt, mark=*, mark options={solid, fill=black!30!mycolor110, black!30!mycolor110}, forget plot]
  table[row sep=crcr]{%
571652.761639	5364883.708998\\
};
\addplot [color=black!40!red, mark size=0.5pt, mark=*, mark options={solid, fill=black!40!red, black!40!red}, forget plot]
  table[row sep=crcr]{%
571652.757465	5364884.125519\\
};
\addplot [color=black!35!mycolor110, mark size=0.5pt, mark=*, mark options={solid, fill=black!35!mycolor110, black!35!mycolor110}, forget plot]
  table[row sep=crcr]{%
571652.753349	5364884.542028\\
};
\addplot [color=mycolor116, mark size=0.5pt, mark=*, mark options={solid, fill=mycolor116, mycolor116}, forget plot]
  table[row sep=crcr]{%
571652.749289	5364884.958529\\
};
\addplot [color=black!40!mycolor110, mark size=0.5pt, mark=*, mark options={solid, fill=black!40!mycolor110, black!40!mycolor110}, forget plot]
  table[row sep=crcr]{%
571652.745288	5364885.375024\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
571654.627967671	5364841.9454587\\
571652.628785214	5364841.88827915\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
571654.627967671	5364841.9454587\\
571654.485018786	5364846.94341485\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
571652.485836329	5364846.88623529\\
571652.628785214	5364841.88827915\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
571654.485018786	5364846.94341485\\
571652.485836329	5364846.88623529\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
571653.485427557	5364846.91482507\\
571652.557310771	5364844.38725722\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
571653.485427557	5364846.91482507\\
571654.556493229	5364844.44443678\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
571652.557310771	5364844.38725722\\
571654.556493229	5364844.44443678\\
};
\node[right, align=left, font=\color{blue}, circle,fill=white,draw=blue,thick,line width=0.2mm,inner sep=1pt]
at (axis cs:571653.557,5364849.416) {$\text{\footnotesize}{\text{2}}$};
\node[right, align=left, font=\color{blue}, circle,fill=white,draw=blue,thick,line width=0.2mm,inner sep=1pt]
at (axis cs:571653.557,5364849.416) {$\text{\footnotesize}{\text{2}}$};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
571671.666310022	5364803.33316336\\
571670.571429023	5364801.65947414\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
571671.666310022	5364803.33316336\\
571667.482086977	5364806.07036586\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
571666.387205978	5364804.39667664\\
571670.571429023	5364801.65947414\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
571667.482086977	5364806.07036586\\
571666.387205978	5364804.39667664\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
571666.934646477	5364805.23352125\\
571668.479317501	5364803.02807539\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
571666.934646477	5364805.23352125\\
571669.574198499	5364804.70176461\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
571668.479317501	5364803.02807539\\
571669.574198499	5364804.70176461\\
};
\node[right, align=left, font=\color{blue}, circle,fill=white,draw=blue,thick,line width=0.2mm,inner sep=1pt]
at (axis cs:571669.027,5364808.865) {$\text{\footnotesize}{\text{3}}$};
\node[right, align=left, font=\color{blue}, circle,fill=white,draw=blue,thick,line width=0.2mm,inner sep=1pt]
at (axis cs:571669.027,5364808.865) {$\text{\footnotesize}{\text{3}}$};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
571713.11040312	5364787.74411254\\
571713.344431735	5364789.730373\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
571713.11040312	5364787.74411254\\
571718.076054265	5364787.159041\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
571718.31008288	5364789.14530146\\
571713.344431735	5364789.730373\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
571718.076054265	5364787.159041\\
571718.31008288	5364789.14530146\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
571718.193068573	5364788.15217123\\
571715.827257308	5364789.43783723\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
571718.193068573	5364788.15217123\\
571715.593228692	5364787.45157677\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
571715.827257308	5364789.43783723\\
571715.593228692	5364787.45157677\\
};
\node[right, align=left, font=\color{blue}, circle,fill=white,draw=blue,thick,line width=0.2mm,inner sep=1pt]
at (axis cs:571715.71,5364793.445) {$\text{\footnotesize}{\text{4}}$};
\node[right, align=left, font=\color{blue}, circle,fill=white,draw=blue,thick,line width=0.2mm,inner sep=1pt]
at (axis cs:571715.71,5364793.445) {$\text{\footnotesize}{\text{4}}$};
\node[right, align=left, font=\color{red}, circle,fill=white,draw=red,thick,line width=0.2mm,inner sep=1pt]
at (axis cs:571654.932+1.5,5364820.134) {$\text{\footnotesize}{\text{e}}$};
\node[right, align=left, circle,fill=white,draw=black,thick,line width=0.3mm,inner sep=1pt]
at (axis cs:571647.132,5364834.934) {3};
\end{axis}
\end{tikzpicture}%

==> eval_result_acc.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=6.2cm,
height=1.3cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=17.9500000000001,
xlabel style={font=\color{white!15!black}},
xlabel={$t\;[\SI[per-mode=repeated-symbol]{}{\second}]$},
ymin=-1.5,
ymax=1.5,
ylabel style={font=\color{white!15!black}},
ylabel={$a\;[\SI[per-mode=repeated-symbol]{}{\metre\per\second\squared}]$},
axis background/.style={fill=white}
]
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	4.11978e-15\\
0.05	-0.000539307\\
0.1	-0.00211768\\
0.15	-0.00467689\\
0.2	-0.00816015\\
0.25	-0.0125121\\
0.3	-0.0176788\\
0.35	-0.0236077\\
0.4	-0.0302477\\
0.45	-0.037549\\
0.5	-0.0454632\\
0.55	-0.0539431\\
0.6	-0.0629431\\
0.65	-0.0724187\\
0.7	-0.0823267\\
0.75	-0.0926253\\
0.8	-0.103274\\
0.85	-0.114233\\
0.9	-0.125465\\
0.95	-0.136932\\
1	-0.1486\\
1.05	-0.159861\\
1.1	-0.170164\\
1.15	-0.179555\\
1.2	-0.188079\\
1.25	-0.195781\\
1.3	-0.202702\\
1.35	-0.208885\\
1.4	-0.214371\\
1.45	-0.219199\\
1.5	-0.223407\\
1.55	-0.227032\\
1.6	-0.230112\\
1.65	-0.232682\\
1.7	-0.234775\\
1.75	-0.236425\\
1.8	-0.237665\\
1.85	-0.23909\\
1.9	-0.241241\\
1.95	-0.24407\\
2	-0.247529\\
2.05	-0.2513\\
2.1	-0.255092\\
2.15	-0.258897\\
2.2	-0.262712\\
2.25	-0.266549\\
2.3	-0.27042\\
2.35	-0.27432\\
2.4	-0.278239\\
2.45	-0.282171\\
2.5	-0.286109\\
2.55	-0.290046\\
2.6	-0.293976\\
2.65	-0.297897\\
2.7	-0.301809\\
2.75	-0.30571\\
2.8	-0.309595\\
2.85	-0.313461\\
2.9	-0.317305\\
2.95	-0.321124\\
3	-0.324915\\
3.05	-0.32847\\
3.1	-0.331603\\
3.15	-0.334342\\
3.2	-0.33671\\
3.25	-0.338734\\
3.3	-0.340436\\
3.35	-0.34184\\
3.4	-0.342968\\
3.45	-0.343842\\
3.5	-0.344481\\
3.55	-0.344905\\
3.6	-0.345134\\
3.65	-0.345311\\
3.69999999999999	-0.345565\\
3.74999999999999	-0.345888\\
3.79999999999999	-0.346274\\
3.84999999999999	-0.346717\\
3.89999999999999	-0.347211\\
3.94999999999999	-0.34775\\
3.99999999999999	-0.348329\\
4.04999999999999	-0.348982\\
4.09999999999999	-0.349743\\
4.14999999999999	-0.350605\\
4.19999999999999	-0.351562\\
4.24999999999999	-0.353156\\
4.29999999999999	-0.355873\\
4.34999999999999	-0.359629\\
4.39999999999999	-0.364342\\
4.44999999999999	-0.369931\\
4.49999999999999	-0.376318\\
4.54999999999999	-0.383428\\
4.59999999999999	-0.391189\\
4.64999999999999	-0.399528\\
4.69999999999999	-0.408378\\
4.74999999999999	-0.417672\\
4.79999999999999	-0.427346\\
4.84999999999999	-0.437337\\
4.89999999999999	-0.447586\\
4.94999999999999	-0.458034\\
4.99999999999999	-0.468626\\
5.04999999999999	-0.478391\\
5.09999999999999	-0.486458\\
5.14999999999999	-0.492921\\
5.19999999999999	-0.49787\\
5.24999999999999	-0.501391\\
5.29999999999999	-0.50357\\
5.34999999999999	-0.50449\\
5.39999999999999	-0.504231\\
5.44999999999999	-0.502871\\
5.49999999999999	-0.500484\\
5.54999999999999	-0.497144\\
5.59999999999999	-0.492921\\
5.64999999999999	-0.488449\\
5.69999999999999	-0.484302\\
5.74999999999999	-0.480462\\
5.79999999999999	-0.476909\\
5.84999999999999	-0.474046\\
5.89999999999999	-0.472196\\
5.94999999999999	-0.471225\\
5.99999999999999	-0.471004\\
6.04999999999999	-0.470531\\
6.09999999999999	-0.468938\\
6.14999999999999	-0.466292\\
6.19999999999999	-0.462659\\
6.24999999999999	-0.45813\\
6.29999999999999	-0.452792\\
6.34999999999999	-0.446703\\
6.39999999999999	-0.439919\\
6.44999999999999	-0.432495\\
6.49999999999998	-0.424483\\
6.54999999999998	-0.415935\\
6.59999999999998	-0.406901\\
6.64999999999998	-0.397429\\
6.69999999999998	-0.387565\\
6.74999999999998	-0.377355\\
6.79999999999998	-0.366842\\
6.84999999999998	-0.356122\\
6.89999999999998	-0.34529\\
6.94999999999998	-0.334386\\
6.99999999999998	-0.323447\\
7.04999999999998	-0.31335\\
7.09999999999998	-0.304873\\
7.14999999999998	-0.297909\\
7.19999999999998	-0.292353\\
7.24999999999998	-0.28784\\
7.29999999999998	-0.284033\\
7.34999999999998	-0.280877\\
7.39999999999998	-0.27832\\
7.44999999999998	-0.276308\\
7.49999999999998	-0.274792\\
7.54999999999998	-0.273722\\
7.59999999999998	-0.273053\\
7.64999999999998	-0.272737\\
7.69999999999998	-0.27273\\
7.74999999999998	-0.27299\\
7.79999999999998	-0.273474\\
7.84999999999998	-0.274142\\
7.89999999999998	-0.274957\\
7.94999999999998	-0.275879\\
7.99999999999998	-0.276873\\
8.04999999999998	-0.278273\\
8.09999999999998	-0.280379\\
8.14999999999998	-0.28311\\
8.19999999999998	-0.286388\\
8.24999999999998	-0.289624\\
8.29999999999998	-0.292282\\
8.34999999999998	-0.294364\\
8.39999999999998	-0.29587\\
8.44999999999999	-0.296489\\
8.49999999999999	-0.295952\\
8.54999999999999	-0.294324\\
8.59999999999999	-0.29167\\
8.64999999999999	-0.288929\\
8.69999999999999	-0.286943\\
8.74999999999999	-0.285621\\
8.79999999999999	-0.284878\\
8.84999999999999	-0.2841\\
8.89999999999999	-0.282733\\
8.94999999999999	-0.280778\\
8.99999999999999	-0.278239\\
9.04999999999999	-0.275159\\
9.09999999999999	-0.271581\\
9.15	-0.267506\\
9.2	-0.262934\\
9.25	-0.257864\\
9.3	-0.252298\\
9.35	-0.246237\\
9.4	-0.239684\\
9.45	-0.232643\\
9.5	-0.225118\\
9.55	-0.217112\\
9.6	-0.20863\\
9.65	-0.199675\\
9.7	-0.19025\\
9.75	-0.18036\\
9.8	-0.17001\\
9.85	-0.159211\\
9.90000000000001	-0.147969\\
9.95000000000001	-0.136293\\
10	-0.124188\\
10.05	-0.111659\\
10.1	-0.0987142\\
10.15	-0.0853599\\
10.2	-0.0716046\\
10.25	-0.0571705\\
10.3	-0.0418089\\
10.35	-0.0255713\\
10.4	-0.00850796\\
10.45	0.00924502\\
10.5	0.0275599\\
10.55	0.0464001\\
10.6	0.0657298\\
10.65	0.0855129\\
10.7	0.105714\\
10.75	0.1263\\
10.8	0.147237\\
10.85	0.167672\\
10.9	0.186827\\
10.95	0.20478\\
11	0.22161\\
11.05	0.237698\\
11.1	0.253392\\
11.15	0.268716\\
11.2	0.283695\\
11.25	0.298349\\
11.3	0.3127\\
11.35	0.326769\\
11.4	0.340575\\
11.45	0.353949\\
11.5	0.36674\\
11.55	0.37899\\
11.6	0.390741\\
11.65	0.402362\\
11.7	0.414188\\
11.75	0.426201\\
11.8	0.438387\\
11.85	0.450728\\
11.9	0.463206\\
11.95	0.475806\\
12	0.488515\\
12.05	0.501319\\
12.1	0.514209\\
12.15	0.527168\\
12.2	0.540185\\
12.25	0.553239\\
12.3	0.566315\\
12.35	0.579399\\
12.4	0.592479\\
12.45	0.605537\\
12.5	0.618555\\
12.55	0.631523\\
12.6	0.64443\\
12.65	0.657272\\
12.7	0.670047\\
12.75	0.682743\\
12.8	0.695349\\
12.85	0.707868\\
12.9	0.720298\\
12.95	0.732628\\
13	0.744848\\
13.0500000000001	0.756932\\
13.1000000000001	0.768857\\
13.1500000000001	0.780616\\
13.2000000000001	0.792199\\
13.2500000000001	0.803551\\
13.3000000000001	0.814615\\
13.3500000000001	0.82539\\
13.4000000000001	0.835871\\
13.4500000000001	0.846117\\
13.5000000000001	0.856179\\
13.5500000000001	0.86605\\
13.6000000000001	0.875723\\
13.6500000000001	0.885167\\
13.7000000000001	0.894355\\
13.7500000000001	0.903283\\
13.8000000000001	0.911948\\
13.8500000000001	0.920322\\
13.9000000000001	0.92838\\
13.9500000000001	0.936124\\
14.0000000000001	0.943554\\
14.0500000000001	0.950693\\
14.1000000000001	0.957559\\
14.1500000000001	0.964147\\
14.2000000000001	0.97045\\
14.2500000000001	0.976463\\
14.3000000000001	0.982179\\
14.3500000000001	0.987593\\
14.4000000000001	0.992701\\
14.4500000000001	0.997498\\
14.5000000000001	1.00198\\
14.5500000000001	1.00614\\
14.6000000000001	1.00997\\
14.6500000000001	1.01348\\
14.7000000000001	1.01665\\
14.7500000000001	1.01949\\
14.8000000000001	1.02199\\
14.8500000000001	1.02425\\
14.9000000000001	1.02636\\
14.9500000000001	1.02831\\
15.0000000000001	1.03007\\
15.0500000000001	1.03164\\
15.1000000000001	1.03301\\
15.1500000000001	1.03415\\
15.2000000000001	1.03506\\
15.2500000000001	1.03574\\
15.3000000000001	1.03616\\
15.3500000000001	1.03633\\
15.4000000000001	1.03624\\
15.4500000000001	1.03586\\
15.5000000000001	1.03521\\
15.5500000000001	1.03426\\
15.6000000000001	1.03301\\
15.6500000000001	1.03148\\
15.7000000000001	1.02968\\
15.7500000000001	1.02761\\
15.8000000000001	1.02526\\
15.8500000000001	1.0225\\
15.9000000000001	1.01924\\
15.9500000000001	1.0155\\
16.0000000000001	1.01129\\
16.0500000000001	1.00722\\
16.1000000000001	1.00384\\
16.1500000000001	1.00102\\
16.2000000000001	0.998676\\
16.2500000000001	0.995963\\
16.3000000000001	0.992142\\
16.3500000000001	0.987264\\
16.4000000000001	0.981378\\
16.4500000000001	0.974533\\
16.5000000000001	0.966773\\
16.5500000000001	0.958145\\
16.6000000000001	0.948697\\
16.6500000000001	0.938704\\
16.7000000000001	0.928425\\
16.7500000000001	0.917872\\
16.8000000000001	0.90706\\
16.8500000000001	0.895992\\
16.9000000000001	0.88467\\
16.9500000000001	0.873109\\
17.0000000000001	0.861323\\
17.0500000000001	0.849587\\
17.1000000000001	0.838153\\
17.1500000000001	0.827\\
17.2000000000001	0.816107\\
17.2500000000001	0.805131\\
17.3000000000001	0.793753\\
17.3500000000001	0.781996\\
17.4000000000001	0.76988\\
17.4500000000001	0.757424\\
17.5000000000001	0.744647\\
17.5500000000001	0.731569\\
17.6000000000001	0.71821\\
17.6500000000001	0.704593\\
17.7000000000001	0.690744\\
17.7500000000001	0.67668\\
17.8000000000001	0.662418\\
17.8500000000001	0.647806\\
17.9000000000001	0.632708\\
17.9500000000001	0.617165\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6	-1.5\\
6	1.5\\
};
\node[right, align=left, circle,fill=white,draw=black,thick,line width=0.3mm,inner sep=1pt]
at (axis cs:5,0.5) {1};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
11	-1.5\\
11	1.5\\
};
\node[right, align=left, circle,fill=white,draw=black,thick,line width=0.3mm,inner sep=1pt]
at (axis cs:10,-0.6) {2};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
16	-1.5\\
16	1.5\\
};
\node[right, align=left, circle,fill=white,draw=black,thick,line width=0.3mm,inner sep=1pt]
at (axis cs:15,-0.6) {3};
\end{axis}
\end{tikzpicture}%

==> eval_result_vel.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=6.2cm,
height=1.3cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=17.9500000000001,
xlabel style={font=\color{white!15!black}},
xlabel={$t\;[\SI[per-mode=repeated-symbol]{}{\second}]$},
ymin=0,
ymax=11.1111111111111,
ylabel style={font=\color{white!15!black}},
ylabel={$v\;[\SI[per-mode=repeated-symbol]{}{\metre\per\second}]$},
axis background/.style={fill=white}
]
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	5\\
0.05	4.99999\\
0.1	4.99993\\
0.15	4.99976\\
0.2	4.99945\\
0.25	4.99893\\
0.3	4.99818\\
0.35	4.99715\\
0.4	4.99581\\
0.45	4.99412\\
0.5	4.99204\\
0.55	4.98956\\
0.6	4.98664\\
0.65	4.98326\\
0.7	4.97939\\
0.75	4.97502\\
0.8	4.97012\\
0.85	4.96469\\
0.9	4.95869\\
0.95	4.95214\\
1	4.945\\
1.05	4.93728\\
1.1	4.92903\\
1.15	4.92028\\
1.2	4.91109\\
1.25	4.90149\\
1.3	4.89152\\
1.35	4.88123\\
1.4	4.87065\\
1.45	4.8598\\
1.5	4.84874\\
1.55	4.83747\\
1.6	4.82604\\
1.65	4.81447\\
1.7	4.80278\\
1.75	4.791\\
1.8	4.77915\\
1.85	4.76723\\
1.9	4.75522\\
1.95	4.74309\\
2	4.73081\\
2.05	4.71834\\
2.1	4.70568\\
2.15	4.69283\\
2.2	4.67979\\
2.25	4.66656\\
2.3	4.65313\\
2.35	4.63951\\
2.4	4.6257\\
2.45	4.61169\\
2.5	4.59748\\
2.55	4.58308\\
2.6	4.56848\\
2.65	4.55368\\
2.7	4.53869\\
2.75	4.5235\\
2.8	4.50812\\
2.85	4.49254\\
2.9	4.47677\\
2.95	4.46081\\
3	4.44466\\
3.05	4.42832\\
3.1	4.41182\\
3.15	4.39517\\
3.2	4.37839\\
3.25	4.3615\\
3.3	4.34452\\
3.35	4.32747\\
3.4	4.31034\\
3.45	4.29317\\
3.5	4.27596\\
3.55	4.25873\\
3.6	4.24148\\
3.65	4.22422\\
3.69999999999999	4.20694\\
3.74999999999999	4.18966\\
3.79999999999999	4.17235\\
3.84999999999999	4.15503\\
3.89999999999999	4.13768\\
3.94999999999999	4.12031\\
3.99999999999999	4.10291\\
4.04999999999999	4.08547\\
4.09999999999999	4.06801\\
4.14999999999999	4.0505\\
4.19999999999999	4.03294\\
4.24999999999999	4.01533\\
4.29999999999999	3.99761\\
4.34999999999999	3.97973\\
4.39999999999999	3.96163\\
4.44999999999999	3.94328\\
4.49999999999999	3.92462\\
4.54999999999999	3.90563\\
4.59999999999999	3.88627\\
4.64999999999999	3.8665\\
4.69999999999999	3.84631\\
4.74999999999999	3.82566\\
4.79999999999999	3.80454\\
4.84999999999999	3.78292\\
4.89999999999999	3.7608\\
4.94999999999999	3.73816\\
4.99999999999999	3.71499\\
5.04999999999999	3.69131\\
5.09999999999999	3.66718\\
5.14999999999999	3.64269\\
5.19999999999999	3.61791\\
5.24999999999999	3.59293\\
5.29999999999999	3.5678\\
5.34999999999999	3.54259\\
5.39999999999999	3.51737\\
5.44999999999999	3.49219\\
5.49999999999999	3.4671\\
5.54999999999999	3.44215\\
5.59999999999999	3.4174\\
5.64999999999999	3.39287\\
5.69999999999999	3.36855\\
5.74999999999999	3.34443\\
5.79999999999999	3.3205\\
5.84999999999999	3.29673\\
5.89999999999999	3.27308\\
5.94999999999999	3.24949\\
5.99999999999999	3.22594\\
6.04999999999999	3.2024\\
6.09999999999999	3.17891\\
6.14999999999999	3.15552\\
6.19999999999999	3.13229\\
6.24999999999999	3.10927\\
6.29999999999999	3.08649\\
6.34999999999999	3.064\\
6.39999999999999	3.04184\\
6.44999999999999	3.02002\\
6.49999999999998	2.9986\\
6.54999999999998	2.97758\\
6.59999999999998	2.95701\\
6.64999999999998	2.9369\\
6.69999999999998	2.91727\\
6.74999999999998	2.89815\\
6.79999999999998	2.87954\\
6.84999999999998	2.86147\\
6.89999999999998	2.84393\\
6.94999999999998	2.82694\\
6.99999999999998	2.81049\\
7.04999999999998	2.79458\\
7.09999999999998	2.77913\\
7.14999999999998	2.76407\\
7.19999999999998	2.74932\\
7.24999999999998	2.73482\\
7.29999999999998	2.72052\\
7.34999999999998	2.7064\\
7.39999999999998	2.69243\\
7.44999999999998	2.67856\\
7.49999999999998	2.66479\\
7.54999999999998	2.65107\\
7.59999999999998	2.63741\\
7.64999999999998	2.62376\\
7.69999999999998	2.61013\\
7.74999999999998	2.59649\\
7.79999999999998	2.58283\\
7.84999999999998	2.56914\\
7.89999999999998	2.55541\\
7.94999999999998	2.54164\\
7.99999999999998	2.52782\\
8.04999999999998	2.51394\\
8.09999999999998	2.49998\\
8.14999999999998	2.4859\\
8.19999999999998	2.47166\\
8.24999999999998	2.45726\\
8.29999999999998	2.44271\\
8.34999999999998	2.42804\\
8.39999999999998	2.41328\\
8.44999999999999	2.39847\\
8.49999999999999	2.38365\\
8.54999999999999	2.36889\\
8.59999999999999	2.35424\\
8.64999999999999	2.33972\\
8.69999999999999	2.32533\\
8.74999999999999	2.31102\\
8.79999999999999	2.29676\\
8.84999999999999	2.28253\\
8.89999999999999	2.26836\\
8.94999999999999	2.25427\\
8.99999999999999	2.24029\\
9.04999999999999	2.22645\\
9.09999999999999	2.21278\\
9.15	2.1993\\
9.2	2.18604\\
9.25	2.17302\\
9.3	2.16026\\
9.35	2.1478\\
9.4	2.13565\\
9.45	2.12384\\
9.5	2.11239\\
9.55	2.10133\\
9.6	2.09069\\
9.65	2.08048\\
9.7	2.07073\\
9.75	2.06146\\
9.8	2.0527\\
9.85	2.04447\\
9.90000000000001	2.03679\\
9.95000000000001	2.02968\\
10	2.02316\\
10.05	2.01727\\
10.1	2.012\\
10.15	2.0074\\
10.2	2.00348\\
10.25	2.00025\\
10.3	1.99777\\
10.35	1.99609\\
10.4	1.99523\\
10.45	1.99525\\
10.5	1.99616\\
10.55	1.99801\\
10.6	2.00081\\
10.65	2.00459\\
10.7	2.00937\\
10.75	2.01517\\
10.8	2.02201\\
10.85	2.02988\\
10.9	2.03875\\
10.95	2.04855\\
11	2.05921\\
11.05	2.0707\\
11.1	2.08298\\
11.15	2.09603\\
11.2	2.10984\\
11.25	2.12439\\
11.3	2.13967\\
11.35	2.15566\\
11.4	2.17234\\
11.45	2.18971\\
11.5	2.20773\\
11.55	2.22637\\
11.6	2.24562\\
11.65	2.26545\\
11.7	2.28586\\
11.75	2.30687\\
11.8	2.32848\\
11.85	2.35071\\
11.9	2.37356\\
11.95	2.39703\\
12	2.42114\\
12.05	2.44588\\
12.1	2.47127\\
12.15	2.49731\\
12.2	2.52399\\
12.25	2.55133\\
12.3	2.57931\\
12.35	2.60796\\
12.4	2.63725\\
12.45	2.66721\\
12.5	2.69781\\
12.55	2.72906\\
12.6	2.76096\\
12.65	2.7935\\
12.7	2.82668\\
12.75	2.86051\\
12.8	2.89496\\
12.85	2.93004\\
12.9	2.96574\\
12.95	3.00207\\
13	3.039\\
13.0500000000001	3.07655\\
13.1000000000001	3.11469\\
13.1500000000001	3.15343\\
13.2000000000001	3.19275\\
13.2500000000001	3.23265\\
13.3000000000001	3.2731\\
13.3500000000001	3.3141\\
13.4000000000001	3.35564\\
13.4500000000001	3.39769\\
13.5000000000001	3.44025\\
13.5500000000001	3.4833\\
13.6000000000001	3.52685\\
13.6500000000001	3.57087\\
13.7000000000001	3.61536\\
13.7500000000001	3.6603\\
13.8000000000001	3.70568\\
13.8500000000001	3.75149\\
13.9000000000001	3.79771\\
13.9500000000001	3.84433\\
14.0000000000001	3.89132\\
14.0500000000001	3.93868\\
14.1000000000001	3.98638\\
14.1500000000001	4.03443\\
14.2000000000001	4.08279\\
14.2500000000001	4.13147\\
14.3000000000001	4.18043\\
14.3500000000001	4.22968\\
14.4000000000001	4.27919\\
14.4500000000001	4.32894\\
14.5000000000001	4.37893\\
14.5500000000001	4.42914\\
14.6000000000001	4.47954\\
14.6500000000001	4.53013\\
14.7000000000001	4.58088\\
14.7500000000001	4.63179\\
14.8000000000001	4.68283\\
14.8500000000001	4.73398\\
14.9000000000001	4.78525\\
14.9500000000001	4.83662\\
15.0000000000001	4.88808\\
15.0500000000001	4.93962\\
15.1000000000001	4.99124\\
15.1500000000001	5.04292\\
15.2000000000001	5.09465\\
15.2500000000001	5.14642\\
15.3000000000001	5.19822\\
15.3500000000001	5.25003\\
15.4000000000001	5.30185\\
15.4500000000001	5.35365\\
15.5000000000001	5.40543\\
15.5500000000001	5.45717\\
15.6000000000001	5.50885\\
15.6500000000001	5.56046\\
15.7000000000001	5.61199\\
15.7500000000001	5.66343\\
15.8000000000001	5.71475\\
15.8500000000001	5.76595\\
15.9000000000001	5.81699\\
15.9500000000001	5.86786\\
16.0000000000001	5.91853\\
16.0500000000001	5.96899\\
16.1000000000001	6.01927\\
16.1500000000001	6.06939\\
16.2000000000001	6.11938\\
16.2500000000001	6.16925\\
16.3000000000001	6.21895\\
16.3500000000001	6.26844\\
16.4000000000001	6.31766\\
16.4500000000001	6.36657\\
16.5000000000001	6.4151\\
16.5500000000001	6.46323\\
16.6000000000001	6.5109\\
16.6500000000001	6.55809\\
16.7000000000001	6.60477\\
16.7500000000001	6.65093\\
16.8000000000001	6.69655\\
16.8500000000001	6.74163\\
16.9000000000001	6.78615\\
16.9500000000001	6.83009\\
17.0000000000001	6.87345\\
17.0500000000001	6.91623\\
17.1000000000001	6.95842\\
17.1500000000001	7.00005\\
17.2000000000001	7.04112\\
17.2500000000001	7.08165\\
17.3000000000001	7.12163\\
17.3500000000001	7.16102\\
17.4000000000001	7.19982\\
17.4500000000001	7.23801\\
17.5000000000001	7.27556\\
17.5500000000001	7.31247\\
17.6000000000001	7.34871\\
17.6500000000001	7.38428\\
17.7000000000001	7.41917\\
17.7500000000001	7.45335\\
17.8000000000001	7.48683\\
17.8500000000001	7.51959\\
17.9000000000001	7.5516\\
17.9500000000001	7.58285\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6	0\\
6	11.1111111111111\\
};
\node[right, align=left, circle,fill=white,draw=black,thick,line width=0.3mm,inner sep=1pt]
at (axis cs:5,8.111) {1};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
11	0\\
11	11.1111111111111\\
};
\node[right, align=left, circle,fill=white,draw=black,thick,line width=0.3mm,inner sep=1pt]
at (axis cs:10,8.111) {2};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
16	0\\
16	11.1111111111111\\
};
\node[right, align=left, circle,fill=white,draw=black,thick,line width=0.3mm,inner sep=1pt]
at (axis cs:15,8.111) {3};
\end{axis}
\end{tikzpicture}%

==> graphPicture.tex <==
	\begin{tikzpicture}%[scale=0.5]
	\definecolor{compcolor}{RGB}{224,224,224};
	\def\xsh{0.75cm};
	\def\ysh{0.75cm};
	\def\ashift{0.15cm};
	\def\tstepone{k};
	\def\tsteptwo{k+1};
	\def\tstepthree{k+2};
	\def\actionone{(0)};
	\def\actiontwo{(i)};
	\def\actionthree{(n)};
	\def\lw{1pt};
	\tikzstyle{treenode} = [circle,draw,minimum size=1.25cm,line width=\lw,fill=compcolor];
	\tikzstyle{treepath} = [-latex',draw,line width=\lw];
	
	
	%root
	\node[treenode] at (0,0)(x1){$\boldsymbol x^{\actiontwo}_{\tstepone}$};
	%label for time step
	\node[] at (-4*\xsh, 0*\ysh)(t0){$t_{\tstepone}$};
	
	% nodes for k+1
	\node[treenode] at (-2.5*\xsh, -2.5*\ysh)(x2){$\boldsymbol x^{\actionone}_{\tsteptwo}$};
	\node[treenode] at (0*\xsh, -2.5*\ysh)(x3){$\boldsymbol x^{\actiontwo}_{\tsteptwo}$};
	\node[treenode, dashed] at (2.5*\xsh, -2.5*\ysh)(x4){$\boldsymbol x^{\actionthree}_{\tsteptwo}$};
	%points for k+1
	\node[ rotate=45] at (-3.5*\xsh, -3.5*\ysh)(pointsx2){\dots};
	\node[ rotate=-45] at (3.5*\xsh, -3.5*\ysh)(pointsx4){\dots};
	\node (pointsx2x3) at ($(x2)!0.5!(x3)$) {\dots};
	\node (pointsx3x4) at ($(x3)!0.5!(x4)$) {\dots};
	%paths for k+1
	\path[treepath](x1)--(x2) node [midway, shift={(\ashift,0)}, label=left:{$\alpha^{\actionone}$}] {};
	\path[treepath](x1)--(x3) node [midway, shift={(\ashift,0)}, label=left:{$\alpha^{\actiontwo}$}] {};
	\path[treepath, dashed](x1)--(x4)  node [midway, shift={(\ashift,0)}, label=left:{$\alpha^{\actionthree}$}] {};
	% label for time step
	\node[] at (-4*\xsh, -2.5*\ysh)(t1){$t_{\tsteptwo}$};
	
	
	% nodes for k+2
	\node[treenode] at (-2.5*\xsh, -5*\ysh)(x5){$\boldsymbol x^{\actionone}_{\tstepthree}$};
	\node[treenode] at (0*\xsh, -5*\ysh)(x6){$\boldsymbol x^{\actiontwo}_{\tstepthree}$};
	\node[treenode] at (2.5*\xsh, -5*\ysh)(x7){$\boldsymbol x^{{\actionthree}}_{\tstepthree}$};
	
	\node[ rotate=45] at (-3.5*\xsh, -6*\ysh)(pointsx2){\dots};
	\node[ rotate=-45] at (3.5*\xsh, -6*\ysh)(pointsx4){\dots};
	\node[ rotate=90] at (0.0*\xsh, -6.25*\ysh)(pointsx4){\dots};
	\node (pointsx2x3) at ($(x5)!0.5!(x6)$) {\dots};
	\node (pointsx3x4) at ($(x6)!0.5!(x7)$) {\dots};
	
	\path[treepath](x3)--(x5) node [midway, shift={(\ashift,0)}, label=left:{$\alpha^{\actionone}$}] {};
	\path[treepath](x3)--(x6) node [midway, shift={(\ashift,0)}, label=left:{$\alpha^{\actiontwo}$}] {};
	\path[treepath](x3)--(x7)  node [midway, shift={(\ashift,0)}, label=left:{$\alpha^{\actionthree}$}] {};
	
	\node[] at (-4*\xsh, -5.0*\ysh)(t1){$t_{\tstepthree}$};
	
	\coordinate (lineBegin) at (1.5*\xsh,-6.5*\ysh);
	\coordinate (lineEnd) at (1.5*\xsh,1.5*\ysh);
	\draw[draw,line width=\lw](lineBegin)--(lineEnd) node {} ;
	\node[label=right:change lane] at (lineEnd) {};
	\node[label=left:keep lane] at (lineEnd) {};
	\end{tikzpicture}
